Early Detection of Water Stress by Plant Electrophysiology: Machine Learning for Irrigation Management

Purpose: Fast detection of plant stress is key to plant phenotyping, precision agriculture, and automated crop management. In particular, efficient irrigation management requires early identification of water stress to optimize resource use while maintaining crop performance. Direct physiological sensing offers the potential to detect stress responses before visible symptoms appear. Methods: In this study, we recorded electrophysiological signals from greenhouse-grown tomato plants subjected to water stress and developed a framework based on machine learning for online stress detection. The recorded time-series data were processed using a processing pipeline that includes statistical feature extraction and selection, automated machine learning or alternatively deep learning, and probability calibration. Results: Across multiple input time horizons, we found that a 30-minute look-back window strikes the best balance between rapid decision-making and classification performance. Using automated machine learning, the framework achieved classification accuracies of up to 92%, outperforming deep learning approaches. Sequential backward selection reduced the feature set while maintaining performance. Importantly, the framework detects transitions from healthy to stressed states in recordings that were not included in the training set. Conclusion: Overall, we provide a decision-support tool for farmers and establish a foundation for biofeedback-driven irrigation control to improve resource efficiency in (semi-)autonomous crop production systems.

==> Images/1min_confidence_distribution.tex <==
% This file was created with tikzplotlib v0.10.1.post13.
\begin{tikzpicture}

\definecolor{darkgray176}{RGB}{176,176,176}
\definecolor{lightblue}{RGB}{173,216,230}
\definecolor{lightgray204}{RGB}{204,204,204}
\definecolor{steelblue31119180}{RGB}{31,119,180}

\begin{axis}[
clip=true,
height=0.8\linewidth,
legend cell align={left},
legend style={
  fill opacity=0.8,
  draw opacity=1,
  text opacity=1,
  at={(0.02,0.5)},
  anchor=west,
  draw=lightgray204
},
scale only axis,
tick align=outside,
tick pos=left,
width=0.8\linewidth,
x grid style={darkgray176},
xlabel={density [\%] (before ← | → after)},
xmin=-0.4, xmax=0.4,
xtick style={color=black},
y grid style={darkgray176},
ylabel={predicted probability [\%]},
ymin=0, ymax=1,
ytick style={color=black}
]
\draw[draw=none,fill=lightblue,fill opacity=0.7] (axis cs:0,0.0025) rectangle (axis cs:-0.369082069683991,0.0475);
\addlegendimage{ybar,ybar legend,draw=none,fill=lightblue,fill opacity=0.7}
\addlegendentry{uncalib.}

\draw[draw=none,fill=lightblue,fill opacity=0.7] (axis cs:0,0.0525) rectangle (axis cs:-0.0295751823127677,0.0975);
\draw[draw=none,fill=lightblue,fill opacity=0.7] (axis cs:0,0.1025) rectangle (axis cs:-0.0167843500405139,0.1475);
\draw[draw=none,fill=lightblue,fill opacity=0.7] (axis cs:0,0.1525) rectangle (axis cs:-0.0135432341706216,0.1975);
\draw[draw=none,fill=lightblue,fill opacity=0.7] (axis cs:0,0.2025) rectangle (axis cs:-0.0113439055446232,0.2475);
\draw[draw=none,fill=lightblue,fill opacity=0.7] (axis cs:0,0.2525) rectangle (axis cs:-0.0114596596828337,0.2975);
\draw[draw=none,fill=lightblue,fill opacity=0.7] (axis cs:0,0.3025) rectangle (axis cs:-0.0096075934714666,0.3475);
\draw[draw=none,fill=lightblue,fill opacity=0.7] (axis cs:0,0.3525) rectangle (axis cs:-0.00810278967473087,0.3975);
\draw[draw=none,fill=lightblue,fill opacity=0.7] (axis cs:0,0.4025) rectangle (axis cs:-0.00821854381294131,0.4475);
\draw[draw=none,fill=lightblue,fill opacity=0.7] (axis cs:0,0.4525) rectangle (axis cs:-0.00885519157309874,0.4975);
\draw[draw=none,fill=lightblue,fill opacity=0.7] (axis cs:0,0.5025) rectangle (axis cs:-0.00989697881699271,0.5475);
\draw[draw=none,fill=lightblue,fill opacity=0.7] (axis cs:0,0.5525) rectangle (axis cs:-0.00937608519504572,0.5975);
\draw[draw=none,fill=lightblue,fill opacity=0.7] (axis cs:0,0.6025) rectangle (axis cs:-0.00989697881699271,0.6475);
\draw[draw=none,fill=lightblue,fill opacity=0.7] (axis cs:0,0.6525) rectangle (axis cs:-0.0105915036462554,0.6975);
\draw[draw=none,fill=lightblue,fill opacity=0.7] (axis cs:0,0.7025) rectangle (axis cs:-0.0120384303738859,0.7475);
\draw[draw=none,fill=lightblue,fill opacity=0.7] (axis cs:0,0.7525) rectangle (axis cs:-0.014179881930779,0.7975);
\draw[draw=none,fill=lightblue,fill opacity=0.7] (axis cs:0,0.8025) rectangle (axis cs:-0.0169001041787244,0.8475);
\draw[draw=none,fill=lightblue,fill opacity=0.7] (axis cs:0,0.8525) rectangle (axis cs:-0.0243662460932978,0.8975);
\draw[draw=none,fill=lightblue,fill opacity=0.7] (axis cs:0,0.9025) rectangle (axis cs:-0.0428290311378632,0.9475);
\draw[draw=none,fill=lightblue,fill opacity=0.7] (axis cs:0,0.9525) rectangle (axis cs:-0.363352239842574,0.9975);
\draw[draw=none,fill=red,fill opacity=0.7] (axis cs:0,0.0025) rectangle (axis cs:0.303796735733302,0.0475);
\addlegendimage{ybar,ybar legend,draw=none,fill=red,fill opacity=0.7}
\addlegendentry{calib.}

\draw[draw=none,fill=red,fill opacity=0.7] (axis cs:0,0.0525) rectangle (axis cs:0.0442759578654937,0.0975);
\draw[draw=none,fill=red,fill opacity=0.7] (axis cs:0,0.1025) rectangle (axis cs:0.0288227804143998,0.1475);
\draw[draw=none,fill=red,fill opacity=0.7] (axis cs:0,0.1525) rectangle (axis cs:0.0217617779835629,0.1975);
\draw[draw=none,fill=red,fill opacity=0.7] (axis cs:0,0.2025) rectangle (axis cs:0.0165528417640931,0.2475);
\draw[draw=none,fill=red,fill opacity=0.7] (axis cs:0,0.2525) rectangle (axis cs:0.0158583169348304,0.2975);
\draw[draw=none,fill=red,fill opacity=0.7] (axis cs:0,0.3025) rectangle (axis cs:0.0144113902071999,0.3475);
\draw[draw=none,fill=red,fill opacity=0.7] (axis cs:0,0.3525) rectangle (axis cs:0.0148744067600417,0.3975);
\draw[draw=none,fill=red,fill opacity=0.7] (axis cs:0,0.4025) rectangle (axis cs:0.0122120615812015,0.4475);
\draw[draw=none,fill=red,fill opacity=0.7] (axis cs:0,0.4525) rectangle (axis cs:0.0140062507234634,0.4975);
\draw[draw=none,fill=red,fill opacity=0.7] (axis cs:0,0.5025) rectangle (axis cs:0.0150480379673573,0.5475);
\draw[draw=none,fill=red,fill opacity=0.7] (axis cs:0,0.5525) rectangle (axis cs:0.0151637921055678,0.5975);
\draw[draw=none,fill=red,fill opacity=0.7] (axis cs:0,0.6025) rectangle (axis cs:0.0163213334876722,0.6475);
\draw[draw=none,fill=red,fill opacity=0.7] (axis cs:0,0.6525) rectangle (axis cs:0.0170158583169348,0.6975);
\draw[draw=none,fill=red,fill opacity=0.7] (axis cs:0,0.7025) rectangle (axis cs:0.0200833429795115,0.7475);
\draw[draw=none,fill=red,fill opacity=0.7] (axis cs:0,0.7525) rectangle (axis cs:0.0239032295404561,0.7975);
\draw[draw=none,fill=red,fill opacity=0.7] (axis cs:0,0.8025) rectangle (axis cs:0.0307906007639773,0.8475);
\draw[draw=none,fill=red,fill opacity=0.7] (axis cs:0,0.8525) rectangle (axis cs:0.0480958444264382,0.8975);
\draw[draw=none,fill=red,fill opacity=0.7] (axis cs:0,0.9025) rectangle (axis cs:0.0775552726009955,0.9475);
\draw[draw=none,fill=red,fill opacity=0.7] (axis cs:0,0.9525) rectangle (axis cs:0.2494501678435,0.9975);
\addplot [steelblue31119180, forget plot]
table {%
0 0
0 1
};
\end{axis}

\end{tikzpicture}


==> Images/1min_reliability_curve.tex <==
% This file was created with tikzplotlib v0.10.1.post13.
\begin{tikzpicture}

\definecolor{darkgray176}{RGB}{176,176,176}
\definecolor{darkorange25512714}{RGB}{255,127,14}
\definecolor{lightgray204}{RGB}{204,204,204}
\definecolor{steelblue31119180}{RGB}{31,119,180}

\begin{axis}[
clip=true,
height=0.8\linewidth,
legend cell align={left},
legend style={
  fill opacity=0.8,
  draw opacity=1,
  text opacity=1,
  at={(0.97,0.03)},
  anchor=south east,
  draw=lightgray204
},
scale only axis,
tick align=outside,
tick pos=left,
width=0.8\linewidth,
x grid style={darkgray176},
xlabel={predicted probability [\%]},
xmin=-0.05, xmax=1.05,
xtick style={color=black},
y grid style={darkgray176},
ylabel={observed frequency [\%]},
ymin=-0.05, ymax=1.05,
ytick style={color=black}
]
\addplot [line width=0.44pt, black, dotted, mark=*, mark size=1, mark options={solid}]
table {%
0 0
1 1
};
\addlegendentry{ideal}
\addplot [line width=0.44pt, steelblue31119180, mark=*, mark size=1, mark options={solid}]
table {%
3.70521941883494e-06 0
2.73363326890061e-05 0
9.37169109778445e-05 0
0.000350193014918348 0.00462962962962963
0.00124211469340026 0.0115740740740741
0.00445991678834003 0.0347222222222222
0.0172483427320822 0.0660486674391657
0.0608501012868967 0.159722222222222
0.188431332600165 0.292824074074074
0.431774925467072 0.480324074074074
0.689256741361556 0.628472222222222
0.858862924343517 0.733796296296296
0.937800072878217 0.841435185185185
0.970792236899549 0.88991888760139
0.985902594327384 0.935185185185185
0.993479160263917 0.953703703703704
0.997009333308598 0.976851851851852
0.998830056137138 0.989583333333333
0.999660481492047 1
0.999954461677621 1
};
\addlegendentry{uncalib.}
\addplot [line width=0.44pt, darkorange25512714, mark=*, mark size=1, mark options={solid}]
table {%
0.000334611942490971 0
0.00131628292353865 0
0.00285509809314741 0
0.00652487318049139 0.00462962962962963
0.0143836022119206 0.0115740740740741
0.0316026737808643 0.0347222222222222
0.0714169877645407 0.0660486674391657
0.149201243910953 0.159722222222222
0.282031462561485 0.292824074074074
0.456126730128498 0.480324074074074
0.624355937889103 0.628472222222222
0.758946741616411 0.733796296296296
0.847668033988115 0.841435185185185
0.901367655708891 0.88991888760139
0.935865456841717 0.935185185185185
0.959713644903596 0.953703703703704
0.97503783652732 0.976851851851852
0.986085411964359 0.989583333333333
0.993654101059759 1
0.998281148148357 1
};
\addlegendentry{calib.}
\end{axis}

\end{tikzpicture}


==> Images/5min_examplecurve.tex <==
% This file was created with tikzplotlib v0.10.1.post13.
\begin{tikzpicture}

\definecolor{darkgray176}{RGB}{176,176,176}
\definecolor{green}{RGB}{0,128,0}
\definecolor{lightgray}{RGB}{211,211,211}
\definecolor{lightgray204}{RGB}{204,204,204}
\definecolor{orange}{RGB}{255,165,0}

\begin{axis}[
clip=true,
height=0.2\linewidth,
legend cell align={left},
legend columns=2,
legend style={fill opacity=0.8, draw opacity=1, text opacity=1, draw=lightgray204},
scale only axis,
scaled x ticks=false,
tick align=outside,
tick pos=left,
unbounded coords=jump,
width=0.75\linewidth,
x grid style={darkgray176},
xlabel={date [MM-DD]},
xmin=20243, xmax=20261,
xtick style={color=black},
xtick={20244,20246,20248,20250,20252,20254,20256,20258,20260},
xticklabels={06-05,06-07,06-09,06-11,06-13,06-15,06-17,06-19,06-21},
y axis line style={-},
y grid style={darkgray176},
ylabel={EDP [mV]},
ymin=-50, ymax=40,
ytick style={color=black}
]
\path [draw=lightgray, fill=lightgray, opacity=0.3, line width=0pt]
(axis cs:20244,40)
--(axis cs:20244,-50)
--(axis cs:20245,-50)
--(axis cs:20245,40)
--(axis cs:20245,40)
--(axis cs:20244,40)
--cycle;

\path [draw=lightgray, fill=lightgray, opacity=0.3, line width=0pt]
(axis cs:20246,40)
--(axis cs:20246,-50)
--(axis cs:20247,-50)
--(axis cs:20247,40)
--(axis cs:20247,40)
--(axis cs:20246,40)
--cycle;

\path [draw=lightgray, fill=lightgray, opacity=0.3, line width=0pt]
(axis cs:20248,40)
--(axis cs:20248,-50)
--(axis cs:20249,-50)
--(axis cs:20249,40)
--(axis cs:20249,40)
--(axis cs:20248,40)
--cycle;

\path [draw=lightgray, fill=lightgray, opacity=0.3, line width=0pt]
(axis cs:20250,40)
--(axis cs:20250,-50)
--(axis cs:20251,-50)
--(axis cs:20251,40)
--(axis cs:20251,40)
--(axis cs:20250,40)
--cycle;

\path [draw=lightgray, fill=lightgray, opacity=0.3, line width=0pt]
(axis cs:20252,40)
--(axis cs:20252,-50)
--(axis cs:20253,-50)
--(axis cs:20253,40)
--(axis cs:20253,40)
--(axis cs:20252,40)
--cycle;

\path [draw=lightgray, fill=lightgray, opacity=0.3, line width=0pt]
(axis cs:20254,40)
--(axis cs:20254,-50)
--(axis cs:20255,-50)
--(axis cs:20255,40)
--(axis cs:20255,40)
--(axis cs:20254,40)
--cycle;

\path [draw=lightgray, fill=lightgray, opacity=0.3, line width=0pt]
(axis cs:20256,40)
--(axis cs:20256,-50)
--(axis cs:20257,-50)
--(axis cs:20257,40)
--(axis cs:20257,40)
--(axis cs:20256,40)
--cycle;

\path [draw=lightgray, fill=lightgray, opacity=0.3, line width=0pt]
(axis cs:20258,40)
--(axis cs:20258,-50)
--(axis cs:20259,-50)
--(axis cs:20259,40)
--(axis cs:20259,40)
--(axis cs:20258,40)
--cycle;

\path [draw=lightgray, fill=lightgray, opacity=0.3, line width=0pt]
(axis cs:20260,40)
--(axis cs:20260,-50)
--(axis cs:20261,-50)
--(axis cs:20261,40)
--(axis cs:20261,40)
--(axis cs:20260,40)
--cycle;

\addplot [semithick, blue]
table {%
20243 -79.343356192112
20243.0416666667 -77.9276061803102
20243.0833333333 -69.6953013539314
20243.125 -61.7418065667152
20243.1666666667 -59.3795068562031
20243.2083333333 -37.1997803449631
20243.25 -29.8717804253101
20243.2916666667 -27.6919081807137
20243.3333333333 -19.1354658454657
20243.375 -22.2407653927803
20243.4166666667 -14.41715285182
20243.4583333333 -17.5599381327629
20243.5 -28.8096349686384
20243.5416666667 -27.4212658405304
20243.5833333333 -21.528098732233
20243.625 -13.4831480681896
20243.6666666667 -5.49502670764923
20243.7083333333 -6.13357871770859
20243.75 -14.1678471118212
20243.7916666667 -24.6445275843143
20243.8333333333 -26.0461308062077
20243.875 -29.9246050417423
20243.9166666667 -28.8534909486771
20243.9583333333 -34.0659916400909
20244 -37.9474088549614
20244.0416666667 -35.4768428951502
20244.0833333333 -35.5836190283298
20244.125 -34.1632030904293
20244.1666666667 -30.6796189397573
20244.2083333333 -6.4487662166357
20244.25 -5.88463619351387
20244.2916666667 -2.58633866906166
20244.3333333333 -3.88185493648052
20244.375 2.97080725431442
20244.4166666667 6.46477565169334
20244.4583333333 3.30734997987747
20244.5 1.87404453754425
20244.5416666667 -6.32364302873611
20244.5833333333 -14.8847792297602
20244.625 -9.69189219176769
20244.6666666667 -18.5062363743782
20244.7083333333 -21.2626159191132
20244.75 -24.9659642577171
20244.7916666667 -28.8721546530724
20244.8333333333 -34.7436778247356
20244.875 -31.2606431543827
20244.9166666667 -31.8533461540937
20244.9583333333 -29.3008051812649
20245 -31.04486502707
20245.0416666667 -28.916047886014
20245.0833333333 -24.4108587503433
20245.125 -25.4855118691921
20245.1666666667 -23.5267821699381
20245.2083333333 -0.534392893314362
20245.25 1.95253640413284
20245.2916666667 3.68698500096798
20245.3333333333 15.7405156642199
20245.375 1.0528601706028
20245.4166666667 2.45662406086922
20245.4583333333 -4.56750392913818
20245.5 0.889133661985397
20245.5416666667 -2.03702598810196
20245.5833333333 4.57718037068844
20245.625 8.01201909780502
20245.6666666667 13.5472789406776
20245.7083333333 10.0887008011341
20245.75 2.89921648800373
20245.7916666667 -7.68830999732018
20245.8333333333 -16.7304743081331
20245.875 -16.3900107145309
20245.9166666667 -12.4895945191383
20245.9583333333 -16.4331495761871
20246 -16.5089871734381
20246.0416666667 -13.668043538928
20246.0833333333 -12.2525356709957
20246.125 -9.47080552577972
20246.1666666667 -10.2032721042633
20246.2083333333 -0.343658030033112
20246.25 3.45190986990929
20246.2916666667 3.34998592734337
20246.3333333333 5.10020181536674
20246.375 9.12342220544815
20246.4166666667 16.7116615921259
20246.4583333333 28.2648857682943
20246.5 29.3701700866222
20246.5416666667 26.86757594347
20246.5833333333 20.8041444420815
20246.625 21.8996312469244
20246.6666666667 29.8647955060005
20246.7083333333 21.1027450859547
20246.75 24.6315263211727
20246.7916666667 25.3419671207666
20246.8333333333 15.5487656593323
20246.875 12.2589990496635
20246.9166666667 10.4149803519249
20246.9583333333 7.96008855104446
20247 5.51033765077591
20247.0416666667 11.3696046173573
20247.0833333333 12.9122100770473
20247.125 12.4412588775158
20247.1666666667 12.3613514006138
20247.2083333333 18.2868726551533
20247.25 18.1770697236061
20247.2916666667 23.9404756575823
20247.3333333333 27.4221505969763
20247.375 14.6541744470596
20247.4166666667 19.7520665824413
20247.4583333333 16.5351666510105
20247.5 13.9911472797394
20247.5416666667 7.69384205341339
20247.5833333333 8.38116742670536
20247.625 5.72048127651215
20247.6666666667 3.47178429365158
20247.7083333333 0.429823994636536
20247.75 -0.973138958215714
20247.7916666667 -13.669403269887
20247.8333333333 -13.8040259480476
20247.875 -15.2404047548771
20247.9166666667 -13.1111033260822
20247.9583333333 -13.8640217483044
20248 -12.1165998280048
20248.0416666667 -11.8034146726131
20248.0833333333 -11.1676752567291
20248.125 -12.962631881237
20248.1666666667 -13.6952288448811
20248.2083333333 -1.81859359145164
20248.25 1.44504010677338
20248.2916666667 9.81085002422333
20248.3333333333 10.1915746927261
20248.375 2.15087085962296
20248.4166666667 -3.45264561474323
20248.4583333333 -1.37176364660263
20248.5 -4.54205088317394
20248.5416666667 -5.78567385673523
20248.5833333333 -4.72823157906532
20248.625 -3.06729227304459
20248.6666666667 -2.07738950848579
20248.7083333333 -3.79713252186775
20248.75 -7.87104479968548
20248.7916666667 -11.1639127135277
20248.8333333333 -14.9155966937542
20248.875 -13.8547550886869
20248.9166666667 -11.5722790360451
20248.9583333333 -9.76916402578354
20249 -8.00503417849541
20249.0416666667 -7.18963332474232
20249.0833333333 -7.59878195822239
20249.125 -8.47812741994858
20249.1666666667 -11.0612809658051
20249.2083333333 -2.8018094599247
20249.25 6.18071295320988
20249.2916666667 14.7224962711334
20249.3333333333 13.5150458663702
20249.375 8.58631916344166
20249.4166666667 7.13782384991646
20249.4583333333 8.99555161595345
20249.5 8.06182622909546
20249.5416666667 6.84496015310287
20249.5833333333 0.804532319307327
20249.625 -1.53278931975365
20249.6666666667 0.262875109910965
20249.7083333333 1.08597800135612
20249.75 1.25478953123093
20249.7916666667 -0.69180503487587
20249.8333333333 -2.9369443655014
20249.875 -6.16556964814663
20249.9166666667 -0.844402238726616
20249.9583333333 2.98576429486275
20250 3.46940010786057
20250.0416666667 3.56979668140411
20250.0833333333 2.39474698901176
20250.125 1.58612616360188
20250.1666666667 -2.89297662675381
20250.2083333333 -0.565862283110619
20250.25 5.0758570432663
20250.2916666667 14.830008149147
20250.3333333333 8.48410651087761
20250.375 5.6496262550354
20250.4166666667 17.1742774546146
20250.4583333333 21.3619321584702
20250.5 26.5172682702541
20250.5416666667 23.2935324311256
20250.5833333333 7.69054517149925
20250.625 0.487063080072403
20250.6666666667 0.0583939254283905
20250.7083333333 4.14695590734482
20250.75 2.40856781601906
20250.7916666667 -4.46710735559464
20250.8333333333 -6.98761083185673
20250.875 -12.6382149755955
20250.9166666667 -8.19201581180096
20250.9583333333 -6.25025480985641
20251 -6.45212829113007
20251.0416666667 -6.31223432719707
20251.0833333333 -7.08445906639099
20251.125 -7.53754749894142
20251.1666666667 -8.62045213580132
20251.2083333333 -6.52357935905457
20251.25 -2.25963070988655
20251.2916666667 0.518355518579483
20251.3333333333 0.227745622396469
20251.375 -6.52923248708248
20251.4166666667 -4.35758382081985
20251.4583333333 -2.27024778723717
20251.5 -1.21310353279114
20251.5416666667 -1.79305672645569
20251.5833333333 -7.24878162145615
20251.625 -4.87698242068291
20251.6666666667 -4.41977754235268
20251.7083333333 -5.65391965210438
20251.75 -4.77798283100128
20251.7916666667 -11.9898281991482
20251.8333333333 -11.4141963422298
20251.875 -13.9500387012959
20251.9166666667 -7.73985870182514
20251.9583333333 -4.59793955087662
20252 -0.995658338069916
20252.0416666667 0.723917037248611
20252.0833333333 1.43285840749741
20252.125 1.22395344078541
20252.1666666667 0.896044075489044
20252.2083333333 1.75833702087402
20252.25 4.1833333671093
20252.2916666667 11.9044352322817
20252.3333333333 6.34370371699333
20252.375 -3.49216163158417
20252.4166666667 -0.796644017100334
20252.4583333333 1.46158039569855
20252.5 3.05090099573135
20252.5416666667 1.8621701747179
20252.5833333333 -1.86734832823277
20252.625 -1.91448256373405
20252.6666666667 -3.31789255142212
20252.7083333333 -5.08351251482964
20252.75 -7.63025134801865
20252.7916666667 -9.09402966499329
20252.8333333333 -9.53421927988529
20252.875 -12.9127129912376
20252.9166666667 -7.73373991250992
20252.9583333333 -7.75093212723732
20253 -6.63917511701584
20253.0416666667 -3.79307195544243
20253.0833333333 -3.17081809043884
20253.125 -1.40099786221981
20253.1666666667 -1.41317956149578
20253.2083333333 0.747237354516983
20253.25 4.74687665700912
20253.2916666667 5.92948868870735
20253.3333333333 8.50044190883636
20253.375 3.83112579584122
20253.4166666667 4.22258861362934
20253.4583333333 6.19621016085148
20253.5 4.79476526379585
20253.5416666667 3.44580970704556
20253.5833333333 -2.45509669184685
20253.625 -5.61211258172989
20253.6666666667 -5.78033737838268
20253.7083333333 -6.14387914538383
20253.75 -7.32956454157829
20253.7916666667 -8.55587422847748
20253.8333333333 -9.36591997742653
20253.875 -13.6616639792919
20253.9166666667 -8.25941562652588
20253.9583333333 -7.43723474442959
20254 -4.94665466248989
20254.0416666667 -3.04193235933781
20254.0833333333 -1.4200434088707
20254.125 -1.37453898787498
20254.1666666667 1.39381736516953
20254.2083333333 3.84045764803886
20254.25 6.23291358351707
20254.2916666667 9.98806208372116
20254.3333333333 6.79550692439079
20254.375 2.42764130234718
20254.4166666667 0.327341258525848
20254.4583333333 -4.05177474021912
20254.5 7.44476914405823
20254.5416666667 3.71817499399185
20254.5833333333 3.01502645015717
20254.625 0.43787993490696
20254.6666666667 -0.133244320750237
20254.7083333333 -1.91204249858856
20254.75 0.583343207836151
20254.7916666667 6.45393505692482
20254.8333333333 2.83713452517986
20254.875 -5.61483204364777
20254.9166666667 -3.43497842550278
20254.9583333333 -0.0468641519546508
20255 1.37647613883018
20255.0416666667 1.37758441269398
20255.0833333333 1.45621597766876
20255.125 1.64620578289032
20255.1666666667 0.369679182767868
20255.2083333333 1.68650411069393
20255.25 4.27980907261372
20255.2916666667 5.33316284418106
20255.3333333333 6.64808787405491
20255.375 8.98022204637527
20255.4166666667 8.82774591445923
20255.4583333333 10.6278620660305
20255.5 14.3589451909065
20255.5416666667 10.7333809137344
20255.5833333333 6.75474293529987
20255.625 3.75383533537388
20255.6666666667 2.87550501525402
20255.7083333333 1.73600390553474
20255.75 1.6319751739502
20255.7916666667 -3.32319177687168
20255.8333333333 -7.00096599757671
20255.875 -10.8455680310726
20255.9166666667 -8.64938832819462
20255.9583333333 -5.00345602631569
20256 -1.77420675754547
20256.0416666667 -1.90945342183113
20256.0833333333 -1.93431973457336
20256.125 -2.05844640731812
20256.1666666667 -3.13986092805862
20256.2083333333 -1.14950351417065
20256.25 3.78906726837158
20256.2916666667 17.1495135873556
20256.3333333333 11.6310548037291
20256.375 1.39413401484489
20256.4166666667 2.94027850031853
20256.4583333333 6.83937221765518
20256.5 6.64647668600082
20256.5416666667 2.94154509902
20256.5833333333 1.61183997988701
20256.625 -1.91943719983101
20256.6666666667 -2.1643377840519
20256.7083333333 -0.817179679870605
20256.75 -1.20868906378746
20256.7916666667 -3.94392758607864
20256.8333333333 -5.22797927260399
20256.875 -7.5075775384903
20256.9166666667 -6.8974494934082
20256.9583333333 -4.11920249462128
20257 -2.91522592306137
20257.0416666667 -2.71432101726532
20257.0833333333 -2.94731929898262
20257.125 -2.40787863731384
20257.1666666667 -2.7745496481657
20257.2083333333 -0.744154676795006
20257.25 4.34212386608124
20257.2916666667 14.9017665535212
20257.3333333333 8.50681215524673
20257.375 3.32661904394627
20257.4166666667 4.12002205848694
20257.4583333333 7.71248713135719
20257.5 6.61451369524002
20257.5416666667 3.29867005348206
20257.5833333333 1.34266912937164
20257.625 0.631390139460564
20257.6666666667 -0.340472906827927
20257.7083333333 2.31398269534111
20257.75 -0.0720657408237457
20257.7916666667 -2.02259048819542
20257.8333333333 -4.50391322374344
20257.875 -7.97835178673267
20257.9166666667 -5.78357838094234
20257.9583333333 -3.19505110383034
20258 -2.91328877210617
20258.0416666667 -2.72843986749649
20258.0833333333 -2.10031867027283
20258.125 -2.05475836992264
20258.1666666667 -1.79998576641083
20258.2083333333 -0.470047816634178
20258.25 1.64724886417389
20258.2916666667 18.3827802538872
20258.3333333333 11.3294180482626
20258.375 0.0248849391937255
20258.4166666667 1.04986131191254
20258.4583333333 4.50719147920609
20258.5 2.02208757400513
20258.5416666667 -1.34757719933987
20258.5833333333 -3.59177589416504
20258.625 -3.49950045347214
20258.6666666667 -2.89097428321838
20258.7083333333 -4.25117090344429
20258.75 -5.7618785649538
20258.7916666667 -8.3456002175808
20258.8333333333 -7.33242370188236
20258.875 -8.73157754540443
20258.9166666667 -6.72349706292152
20258.9583333333 -3.54255549609661
20259 -4.42368909716606
20259.0416666667 -4.17374074459076
20259.0833333333 -3.68324108421803
20259.125 -3.07176262140274
20259.1666666667 -3.15874814987183
20259.2083333333 -0.446978956460953
20259.25 3.63844446837902
20259.2916666667 18.7388714402914
20259.3333333333 13.1640397012234
20259.375 2.58134678006172
20259.4166666667 0.942572951316833
20259.4583333333 3.99746000766754
20259.5 3.01709398627281
20259.5416666667 2.47348099946976
20259.5833333333 -1.65738165378571
20259.625 -4.6498142182827
20259.6666666667 -4.07177954912186
20259.7083333333 -1.81993469595909
20259.75 -6.61119818687439
20259.7916666667 -11.3020185381174
20259.8333333333 -12.3436003923416
20259.875 -15.9507431089878
20259.9166666667 -12.7063039690256
20259.9583333333 -9.0157613158226
20260 -8.35040584206581
20260.0416666667 -6.68944790959358
20260.0833333333 -5.60581684112549
20260.125 -5.76524063944817
20260.1666666667 -5.44208101928234
20260.2083333333 -3.64209525287151
20260.25 -0.236798077821732
20260.2916666667 13.4952273219824
20260.3333333333 7.79424794018269
20260.375 1.38223171234131
20260.4166666667 0.274814665317535
20260.4583333333 1.14340335130692
20260.5 0.139884650707245
20260.5416666667 -2.1587498486042
20260.5833333333 -5.20126894116402
20260.625 -5.43223693966866
20260.6666666667 -4.83104959130287
20260.7083333333 -4.88704070448875
20260.75 -7.18614086508751
20260.7916666667 -9.45247709751129
20260.8333333333 -7.15387985110283
20260.875 -10.0314151495695
20260.9166666667 -5.68079762160778
20260.9583333333 -3.88389453291893
};
\addlegendentry{electrophysiology}
\addplot [semithick, red, opacity=0.5]
table {%
20243 -85.3105240017176
};
\addlegendentry{soil moisture}
\draw[<->,draw=black] (axis cs:20243,-45) -- (axis cs:20246,-45);
\draw (axis cs:20244.5,-45) ++(0pt,2pt) node[
  scale=1.25,
  anchor=south,
  text=black,
  rotate=0.0
]{$t_1$};
\draw[<->,draw=black] (axis cs:20246,-45) -- (axis cs:20258,-45);
\draw (axis cs:20252,-45) ++(0pt,2pt) node[
  scale=1.25,
  anchor=south,
  text=black,
  rotate=0.0
]{$t_2$};
\draw[<->,draw=black] (axis cs:20258,-45) -- (axis cs:20261,-45);
\draw (axis cs:20259.5,-45) ++(0pt,2pt) node[
  scale=1.25,
  anchor=south,
  text=black,
  rotate=0.0
]{$t_3$};
\end{axis}

\begin{axis}[
axis y line=right,
clip=true,
height=0.2\linewidth,
scale only axis,
scaled x ticks=false,
scaled x ticks=manual:{}{\pgfmathparse{#1}},
tick align=outside,
unbounded coords=jump,
width=0.75\linewidth,
x grid style={darkgray176},
xmajorticks=false,
xmin=20243, xmax=20261,
xtick style={color=black},
xticklabels={},
y axis line style={-},
y grid style={darkgray176},
ylabel={soil moisture [\%]},
ymin=60, ymax=100,
ytick pos=right,
ytick style={color=black},
yticklabel style={anchor=west}
]
\addplot [very thick, green, dashed]
table {%
20246 60
20246 100
};
\addplot [very thick, green, dashed]
table {%
20258 60
20258 100
};
\addplot [very thick, orange, dashed]
table {%
20247 60
20247 100
};
\addplot [semithick, red, opacity=0.5]
table {%
20243.4583333333 nan
20243.4652777778 nan
20243.4722222222 nan
20243.4791666667 nan
20243.4861111111 nan
20243.4930555556 nan
20243.5 nan
20243.5069444444 nan
20243.5138888889 nan
20243.5208333333 nan
20243.5277777778 nan
20243.5347222222 nan
20243.5416666667 nan
20243.5486111111 nan
20243.5555555556 nan
20243.5625 nan
20243.5694444444 nan
20243.5763888889 nan
20243.5833333333 nan
20243.5902777778 nan
20243.5972222222 nan
20243.6041666667 nan
20243.6111111111 98.2091010828394
20243.6180555556 98.1399343237417
20243.625 98.1673131579663
20243.6319444444 98.2256437394056
20243.6388888889 98.2591363275939
20243.6458333333 98.2647212539243
20243.6527777778 98.2703061802547
20243.6597222222 98.275891106585
20243.6666666667 98.2814760329154
20243.6736111111 98.2870609592458
20243.6805555556 98.2926458855762
20243.6875 98.2982308119065
20243.6944444444 98.3038157382369
20243.7013888889 98.3094006645673
20243.7083333333 98.3149855908977
20243.7152777778 98.320570517228
20243.7222222222 98.3261554435584
20243.7291666667 98.3317403698888
20243.7361111111 98.3373252962192
20243.7430555556 98.3429102225496
20243.75 98.3484951488799
20243.7569444444 98.3540800752103
20243.7638888889 98.3596650015407
20243.7708333333 98.3750702962321
20243.7777777778 98.3447196268342
20243.7847222222 98.4167737578124
20243.7916666667 98.4637145220643
20243.7986111111 98.4806932093199
20243.8055555556 98.4976718965755
20243.8125 98.5146505838311
20243.8194444444 98.5316292710867
20243.8263888889 98.5486079583423
20243.8333333333 98.5655866455979
20243.8402777778 98.5825653328536
20243.8472222222 98.5995440201092
20243.8541666667 98.6165227073648
20243.8611111111 98.6335013946204
20243.8680555556 98.650480081876
20243.875 98.6674587691316
20243.8819444444 98.6844374563872
20243.8888888889 98.7014161436428
20243.8958333333 98.7183948308985
20243.9027777778 98.7353735181541
20243.9097222222 98.7523522054097
20243.9166666667 98.8447631469929
20243.9236111111 98.9051908478605
20243.9305555556 98.8960821180953
20243.9375 98.9143722502175
20243.9444444444 98.9326623823396
20243.9513888889 98.9509525144618
20243.9583333333 98.9692426465839
20243.9652777778 98.9875327787061
20243.9722222222 99.0058229108282
20243.9791666667 99.0241130429503
20243.9861111111 99.0424031750725
20243.9930555556 99.0606933071946
20244 99.0789834393168
20244.0069444444 99.0972735714389
20244.0138888889 99.1155637035611
20244.0208333333 99.1338538356832
20244.0277777778 99.1521439678053
20244.0347222222 99.1704340999275
20244.0416666667 99.1887242320496
20244.0486111111 99.2070143641718
20244.0555555556 99.2253044962939
20244.0625 99.2435946284161
20244.0694444444 99.2618847605382
20244.0763888889 99.2801748926604
20244.0833333333 99.2903151159264
20244.0902777778 99.3158750967765
20244.0972222222 99.3112249875448
20244.1041666667 99.3272302030217
20244.1111111111 99.3481747855824
20244.1180555556 99.342291280869
20244.125 99.3525610916528
20244.1319444444 99.290231809665
20244.1388888889 99.280376123563
20244.1458333333 99.2705204374609
20244.1527777778 99.2606647513589
20244.1597222222 99.2508090652569
20244.1666666667 99.2409533791549
20244.1736111111 99.2310976930529
20244.1805555556 99.2212420069509
20244.1875 99.2113863208489
20244.1944444444 99.2015306347469
20244.2013888889 99.1916749486449
20244.2083333333 99.1818192625429
20244.2152777778 99.1719635764409
20244.2222222222 99.1621078903389
20244.2291666667 99.1522522042369
20244.2361111111 99.1423965181349
20244.2430555556 99.1325408320329
20244.25 99.1226851459309
20244.2569444444 99.1128294598288
20244.2638888889 99.1029737737268
20244.2708333333 99.0931180876248
20244.2777777778 99.0832624015228
20244.2847222222 99.0734067154208
20244.2916666667 99.0635510293188
20244.2986111111 99.0536953432168
20244.3055555556 99.0438396571148
20244.3125 99.04441521218
20244.3194444444 99.0449907672451
20244.3263888889 99.0455663223103
20244.3333333333 99.0461418773755
20244.3402777778 99.0467174324406
20244.3472222222 99.0472929875058
20244.3541666667 99.047868542571
20244.3611111111 99.0484440976361
20244.3680555556 99.0490196527013
20244.375 99.0495952077665
20244.3819444444 99.0501707628317
20244.3888888889 99.0507463178968
20244.3958333333 99.051321872962
20244.4027777778 99.0518974280272
20244.4097222222 99.0524729830923
20244.4166666667 99.0530485381575
20244.4236111111 99.0536240932227
20244.4305555556 99.0658371382574
20244.4375 98.9388425278675
20244.4444444444 99.0289694894499
20244.4513888889 98.9523207867477
20244.4583333333 98.8732238055846
20244.4652777778 98.9321930683616
20244.4722222222 98.8766601888686
20244.4791666667 98.8272032945282
20244.4861111111 98.7777464001879
20244.4930555556 98.7282895058476
20244.5 98.6788326115073
20244.5069444444 98.6293757171669
20244.5138888889 98.5799188228266
20244.5208333333 98.5304619284863
20244.5277777778 98.628251330573
20244.5347222222 98.6306637410602
20244.5416666667 98.6341679071008
20244.5486111111 98.6376720731414
20244.5555555556 98.641176239182
20244.5625 98.6446804052226
20244.5694444444 98.6481845712632
20244.5763888889 98.6516887373038
20244.5833333333 98.6461587056858
20244.5902777778 98.5857882778729
20244.5972222222 98.5422974507014
20244.6041666667 98.49880662353
20244.6111111111 98.4553157963585
20244.6180555556 98.4118249691871
20244.625 98.3683341420157
20244.6319444444 98.3248433148442
20244.6388888889 98.2813524876728
20244.6458333333 98.266080830109
20244.6527777778 98.1757506166758
20244.6597222222 98.0854204032426
20244.6666666667 97.9950901898094
20244.6736111111 97.9047599763762
20244.6805555556 97.814429762943
20244.6875 97.7240995495098
20244.6944444444 97.7924858909223
20244.7013888889 97.7800339189017
20244.7083333333 97.767581946881
20244.7152777778 97.7551299748603
20244.7222222222 97.7426780028397
20244.7291666667 97.730226030819
20244.7361111111 97.7177740587984
20244.7430555556 97.7053220867777
20244.75 97.6377907915762
20244.7569444444 97.612295604485
20244.7638888889 97.5868004173938
20244.7708333333 97.5613052303027
20244.7777777778 97.5358100432115
20244.7847222222 97.5103148561203
20244.7916666667 97.4848196690291
20244.7986111111 97.4593244819379
20244.8055555556 97.4338292948467
20244.8125 97.4431202570587
20244.8194444444 97.4595058052887
20244.8263888889 97.4758913535186
20244.8333333333 97.4922769017485
20244.8402777778 97.5086624499784
20244.8472222222 97.5250479982083
20244.8541666667 97.5414335464382
20244.8611111111 97.5578190946682
20244.8680555556 97.5556288342114
20244.875 97.5887435689997
20244.8819444444 97.6218583037879
20244.8888888889 97.6549730385761
20244.8958333333 97.6880877733644
20244.9027777778 97.7212025081526
20244.9097222222 97.7543172429408
20244.9166666667 97.787431977729
20244.9236111111 97.8025185102674
20244.9305555556 97.8403088916234
20244.9375 97.8780992729793
20244.9444444444 97.9158896543353
20244.9513888889 97.9536800356913
20244.9583333333 97.9914704170473
20244.9652777778 98.0292607984032
20244.9722222222 98.0335221450816
20244.9791666667 98.0484912389319
20244.9861111111 98.0634603327822
20244.9930555556 98.0784294266326
20245 98.0933985204829
20245.0069444444 98.1083676143333
20245.0138888889 98.1233367081836
20245.0208333333 98.1283050010526
20245.0277777778 98.1348599696602
20245.0347222222 98.1414149382677
20245.0416666667 98.1479699068753
20245.0486111111 98.1545248754828
20245.0555555556 98.1610798440904
20245.0625 98.1676348126979
20245.0694444444 98.175360311414
20245.0763888889 98.1942812460408
20245.0833333333 98.1992563653952
20245.0902777778 98.2042314847495
20245.0972222222 98.2092066041039
20245.1041666667 98.2141817234582
20245.1111111111 98.2191568428126
20245.1180555556 98.2480091565362
20245.125 98.2411792001305
20245.1319444444 98.2411792001305
20245.1388888889 98.2411792001305
20245.1458333333 98.2411792001305
20245.1527777778 98.2411792001305
20245.1597222222 98.2411792001305
20245.1666666667 98.2112572108696
20245.1736111111 98.1518721881398
20245.1805555556 98.09248716541
20245.1875 98.0331021426802
20245.1944444444 97.9737171199504
20245.2013888889 97.9143320972206
20245.2083333333 97.8549470744908
20245.2152777778 97.80869705799
20245.2222222222 97.7775904338567
20245.2291666667 97.7464838097234
20245.2361111111 97.7153771855901
20245.2430555556 97.6842705614568
20245.25 97.6531639373235
20245.2569444444 97.6220573131902
20245.2638888889 97.5909506890569
20245.2708333333 97.5759567190313
20245.2777777778 97.5517047621888
20245.2847222222 97.5274528053462
20245.2916666667 97.5032008485037
20245.2986111111 97.4789488916612
20245.3055555556 97.4546969348187
20245.3125 97.4304449779762
20245.3194444444 97.3975361121336
20245.3263888889 97.2374370011737
20245.3333333333 97.0773378902139
20245.3402777778 96.917238779254
20245.3472222222 96.7571396682942
20245.3541666667 96.5970405573343
20245.3611111111 96.4369414463745
20245.3680555556 96.4326670417702
20245.375 96.428392637166
20245.3819444444 96.4241182325618
20245.3888888889 96.4198438279576
20245.3958333333 96.4155694233534
20245.4027777778 96.4112950187491
20245.4097222222 96.4070206141449
20245.4166666667 96.3641283027922
20245.4236111111 96.2084275503133
20245.4305555556 96.0527267978344
20245.4375 95.8970260453555
20245.4444444444 95.7413252928767
20245.4513888889 95.5856245403978
20245.4583333333 95.4299237879189
20245.4652777778 95.5054189303066
20245.4722222222 95.4841700484854
20245.4791666667 95.6582855819951
20245.4861111111 95.8324011155048
20245.4930555556 96.0065166490145
20245.5 96.1806321825242
20245.5069444444 96.3547477160339
20245.5138888889 96.5288632495435
20245.5208333333 96.5904402389027
20245.5277777778 96.784010484485
20245.5347222222 96.9775807300673
20245.5416666667 97.1711509756497
20245.5486111111 97.364721221232
20245.5555555556 97.4468238737109
20245.5625 97.6123269302724
20245.5694444444 97.7778299868339
20245.5763888889 97.9433330433954
20245.5833333333 98.1088360999568
20245.5902777778 98.2743391565184
20245.5972222222 98.3386970421712
20245.6041666667 98.5336279678008
20245.6111111111 98.7285588934304
20245.6180555556 98.92348981906
20245.625 99.1184207446896
20245.6319444444 99.0546926117286
20245.6388888889 98.9265860941549
20245.6458333333 98.7984795765812
20245.6527777778 98.6703730590075
20245.6597222222 98.5422665414338
20245.6666666667 98.4141600238601
20245.6736111111 98.3462179825085
20245.6805555556 98.27786531071
20245.6875 98.2095126389115
20245.6944444444 98.141159967113
20245.7013888889 98.0728072953145
20245.7083333333 98.0044546235159
20245.7152777778 97.930030313697
20245.7222222222 97.9935359109504
20245.7291666667 98.0570415082038
20245.7361111111 98.1205471054572
20245.7430555556 98.1937536397184
20245.75 98.2332292373212
20245.7569444444 98.1926752864455
20245.7638888889 97.9465874331558
20245.7708333333 98.0234478726058
20245.7777777778 98.0568711835385
20245.7847222222 98.0902944944712
20245.7916666667 98.1237178054038
20245.7986111111 98.1571411163365
20245.8055555556 98.1905644272692
20245.8125 98.2239877382019
20245.8194444444 98.2574110491346
20245.8263888889 98.2908343600672
20245.8333333333 98.3242576709999
20245.8402777778 98.3576809819326
20245.8472222222 98.3911042928653
20245.8541666667 98.424527603798
20245.8611111111 98.4579509147306
20245.8680555556 98.4913742256633
20245.875 98.524797536596
20245.8819444444 98.5582208475287
20245.8888888889 98.5609121025854
20245.8958333333 98.589145983021
20245.9027777778 98.6543601299879
20245.9097222222 98.7195742769549
20245.9166666667 98.7847884239218
20245.9236111111 98.8286509061107
20245.9305555556 98.8384530954193
20245.9375 98.8482552847278
20245.9444444444 98.8580574740363
20245.9513888889 98.8678596633449
20245.9583333333 98.8776618526534
20245.9652777778 98.887464041962
20245.9722222222 98.8972662312705
20245.9791666667 98.907068420579
20245.9861111111 98.9168706098876
20245.9930555556 98.9266727991961
20246 98.9364749885046
20246.0069444444 98.9462771778132
20246.0138888889 98.9560793671217
20246.0208333333 98.9658815564302
20246.0277777778 98.9756837457388
20246.0347222222 98.9854859350473
20246.0416666667 98.984202787215
20246.0486111111 98.9906096558023
20246.0555555556 98.9970165243895
20246.0625 99.0034233929767
20246.0694444444 99.0765200092542
20246.0763888889 99.082017875399
20246.0833333333 99.0875157415438
20246.0902777778 99.0930136076886
20246.0972222222 99.0985114738335
20246.1041666667 99.1040093399783
20246.1111111111 99.1095072061231
20246.1180555556 99.1150050722679
20246.125 99.1205029384128
20246.1319444444 99.1260008045576
20246.1388888889 99.1314986707024
20246.1458333333 99.1369965368472
20246.1527777778 99.142494402992
20246.1597222222 99.1479922691369
20246.1666666667 99.1534901352817
20246.1736111111 99.1589880014265
20246.1805555556 99.1644858675713
20246.1875 99.1699837337162
20246.1944444444 99.175481599861
20246.2013888889 99.1809794660058
20246.2083333333 99.1864773321506
20246.2152777778 99.1919751982955
20246.2222222222 99.1974730644403
20246.2291666667 99.2029709305851
20246.2361111111 99.2084687967299
20246.2430555556 99.2139666628748
20246.25 99.2194645290196
20246.2569444444 99.2249623951644
20246.2638888889 99.2304602613092
20246.2708333333 99.2359581274541
20246.2777777778 99.2414559935989
20246.2847222222 99.2469538597437
20246.2916666667 99.2524517258885
20246.2986111111 99.2579495920334
20246.3055555556 99.2634474581782
20246.3125 99.268945324323
20246.3194444444 99.2744431904678
20246.3263888889 99.2799410566127
20246.3333333333 99.2854389227575
20246.3402777778 99.2909367889023
20246.3472222222 99.2964346550471
20246.3541666667 99.301932521192
20246.3611111111 99.3074303873368
20246.3680555556 99.3129282534816
20246.375 99.3184261196264
20246.3819444444 99.3239239857713
20246.3888888889 99.3294218519161
20246.3958333333 99.3349197180609
20246.4027777778 99.3404175842057
20246.4097222222 99.3459154503506
20246.4166666667 99.3514133164954
20246.4236111111 99.3569111826402
20246.4305555556 99.362409048785
20246.4375 99.3679069149299
20246.4444444444 99.3734047810747
20246.4513888889 99.3789026472195
20246.4583333333 99.3844005133643
20246.4652777778 99.3898983795091
20246.4722222222 99.395396245654
20246.4791666667 99.4008941117988
20246.4861111111 99.4063919779436
20246.4930555556 99.4118898440884
20246.5 99.4173877102333
20246.5069444444 99.4228855763781
20246.5138888889 99.4283834425229
20246.5208333333 99.4338813086678
20246.5277777778 99.4393791748126
20246.5347222222 99.4448770409574
20246.5416666667 99.4503749071022
20246.5486111111 99.4558727732471
20246.5555555556 99.4613706393919
20246.5625 99.4668685055367
20246.5694444444 99.4723663716815
20246.5763888889 99.4778642378264
20246.5833333333 99.4833621039712
20246.5902777778 99.488859970116
20246.5972222222 99.4943578362608
20246.6041666667 99.4998557024056
20246.6111111111 99.5053535685505
20246.6180555556 99.5108514346953
20246.625 99.5163493008401
20246.6319444444 99.5218471669849
20246.6388888889 99.5273450331298
20246.6458333333 99.5328428992746
20246.6527777778 99.5383407654194
20246.6597222222 99.5438386315642
20246.6666666667 99.5493364977091
20246.6736111111 99.5548343638539
20246.6805555556 99.5603322299987
20246.6875 99.5658300961435
20246.6944444444 99.5713279622884
20246.7013888889 99.607414614895
20246.7083333333 99.6633657612423
20246.7152777778 99.6394678560108
20246.7222222222 99.6699174515942
20246.7291666667 99.661718727032
20246.7361111111 99.659842022087
20246.7430555556 99.6296249898168
20246.75 99.6324574027054
20246.7569444444 99.6034882288095
20246.7638888889 99.5734198750753
20246.7708333333 99.5143997029164
20246.7777777778 99.4553795307575
20246.7847222222 99.5271964702969
20246.7916666667 99.4768239508868
20246.7986111111 99.3840132549518
20246.8055555556 99.4140492118065
20246.8125 99.4414858976016
20246.8194444444 99.4260499415778
20246.8263888889 99.4224683508521
20246.8333333333 99.4290369338626
20246.8402777778 99.435605516873
20246.8472222222 99.4421740998835
20246.8541666667 99.4487426828939
20246.8611111111 99.4553112659044
20246.8680555556 99.4774655248029
20246.875 99.4996197837014
20246.8819444444 99.544351774994
20246.8888888889 99.5777726272349
20246.8958333333 99.6215442824583
20246.9027777778 99.6458199584447
20246.9097222222 99.6652719704881
20246.9166666667 99.6920040241552
20246.9236111111 99.6900694676399
20246.9305555556 99.7089985014865
20246.9375 99.7517363491462
20246.9444444444 99.8312336631767
20246.9513888889 99.8708544682213
20246.9583333333 99.8830750339602
20246.9652777778 99.8843379337428
20246.9722222222 99.891554338639
20246.9791666667 99.8851634756529
20246.9861111111 99.8954182450285
20246.9930555556 99.9100766759455
20247 99.9097041118319
20247.0069444444 99.8944636941162
20247.0138888889 99.8936479869731
20247.0208333333 99.9080322014463
20247.0277777778 99.8359028634266
20247.0347222222 99.8322510052934
20247.0416666667 99.8285991471602
20247.0486111111 99.8249472890271
20247.0555555556 99.8212954308939
20247.0625 99.8176435727607
20247.0694444444 99.8139917146275
20247.0763888889 99.8103398564944
20247.0833333333 99.8066879983612
20247.0902777778 99.803036140228
20247.0972222222 99.7993842820948
20247.1041666667 99.7957324239617
20247.1111111111 99.7920805658285
20247.1180555556 99.7884287076953
20247.125 99.7320954517253
20247.1319444444 99.6757621957553
20247.1388888889 99.650245603583
20247.1458333333 99.6471146765911
20247.1527777778 99.6803052795816
20247.1597222222 99.6953732996174
20247.1666666667 99.7715348920966
20247.1736111111 99.8049680860059
20247.1805555556 99.8384012799152
20247.1875 99.8718344738245
20247.1944444444 99.8870586931004
20247.2013888889 99.879081540053
20247.2083333333 99.7917100487704
20247.2152777778 99.7330497133797
20247.2222222222 99.6978447187065
20247.2291666667 99.6637585734055
20247.2361111111 99.6350560952494
20247.2430555556 99.631307602743
20247.25 99.6275591102365
20247.2569444444 99.5956800023477
20247.2638888889 99.5933011457714
20247.2708333333 99.5728257394469
20247.2777777778 99.5342960150208
20247.2847222222 99.5266428166577
20247.2916666667 99.5189896182945
20247.2986111111 99.5113364199314
20247.3055555556 99.5036832215683
20247.3125 99.4960300232052
20247.3194444444 99.488376824842
20247.3263888889 99.4807236264789
20247.3333333333 99.4730704281157
20247.3402777778 99.4654172297526
20247.3472222222 99.4577640313895
20247.3541666667 99.4501108330264
20247.3611111111 99.4424576346632
20247.3680555556 99.4348044363001
20247.375 99.427151237937
20247.3819444444 99.4194980395738
20247.3888888889 99.4118448412107
20247.3958333333 99.4041916428476
20247.4027777778 99.3965384444844
20247.4097222222 99.3888852461213
20247.4166666667 99.3812320477582
20247.4236111111 99.373578849395
20247.4305555556 99.3659256510319
20247.4375 99.3582724526688
20247.4444444444 99.3506192543057
20247.4513888889 99.3429660559425
20247.4583333333 99.3353128575794
20247.4652777778 99.3276596592163
20247.4722222222 99.3200064608531
20247.4791666667 99.31235326249
20247.4861111111 99.3047000641269
20247.4930555556 99.2970468657637
20247.5 99.2893936674006
20247.5069444444 99.2817404690375
20247.5138888889 99.2740872706743
20247.5208333333 99.2664340723112
20247.5277777778 99.2587808739481
20247.5347222222 99.2511276755849
20247.5416666667 99.2434744772218
20247.5486111111 99.2358212788587
20247.5555555556 99.2281680804955
20247.5625 99.2205148821324
20247.5694444444 99.177244221509
20247.5763888889 99.2667880392615
20247.5833333333 99.2439193134681
20247.5902777778 99.3611346943915
20247.5972222222 99.2079163528
20247.6041666667 99.0546980112085
20247.6111111111 98.901479669617
20247.6180555556 98.9761961298667
20247.625 98.97358702404
20247.6319444444 99.0948693703651
20247.6388888889 98.9876102447137
20247.6458333333 98.9314340557575
20247.6527777778 98.8894575347647
20247.6597222222 98.8650496679399
20247.6666666667 98.840641801115
20247.6736111111 98.8483202231156
20247.6805555556 98.8559986451162
20247.6875 98.8636770671168
20247.6944444444 98.8713554891174
20247.7013888889 98.879033911118
20247.7083333333 98.8867123331186
20247.7152777778 98.8943907551192
20247.7222222222 98.9020691771198
20247.7291666667 98.9097475991204
20247.7361111111 98.917426021121
20247.7430555556 98.9251044431216
20247.75 98.9327828651222
20247.7569444444 98.9404612871228
20247.7638888889 98.9481397091234
20247.7708333333 98.9558181311239
20247.7777777778 98.9634965531245
20247.7847222222 98.9711749751251
20247.7916666667 98.9788533971257
20247.7986111111 98.9865318191263
20247.8055555556 98.9942102411269
20247.8125 99.0018886631275
20247.8194444444 99.0095670851281
20247.8263888889 99.0172455071287
20247.8333333333 99.0249239291293
20247.8402777778 99.0326023511299
20247.8472222222 99.0402807731305
20247.8541666667 99.0479591951311
20247.8611111111 99.0556376171317
20247.8680555556 99.0633160391323
20247.875 99.0709944611329
20247.8819444444 99.0786728831335
20247.8888888889 99.0863513051341
20247.8958333333 99.0940297271347
20247.9027777778 99.1017081491352
20247.9097222222 99.1093865711358
20247.9166666667 99.1170649931364
20247.9236111111 99.124743415137
20247.9305555556 99.1324218371376
20247.9375 99.1401002591382
20247.9444444444 99.1477786811388
20247.9513888889 99.1554571031394
20247.9583333333 99.16313552514
20247.9652777778 99.1708139471406
20247.9722222222 99.1784923691412
20247.9791666667 99.1861707911418
20247.9861111111 99.1938492131424
20247.9930555556 99.201527635143
20248 99.2092060571436
20248.0069444444 99.2279198831482
20248.0138888889 99.2605909790363
20248.0208333333 99.2594964273237
20248.0277777778 99.3111671359744
20248.0347222222 99.2966660613289
20248.0416666667 99.3377256349302
20248.0486111111 99.3787852085315
20248.0555555556 99.4198447821328
20248.0625 99.4222720893994
20248.0694444444 99.424699396666
20248.0763888889 99.4271267039326
20248.0833333333 99.4295540111991
20248.0902777778 99.4319813184657
20248.0972222222 99.4344086257323
20248.1041666667 99.4368359329989
20248.1111111111 99.4392632402654
20248.1180555556 99.4330997339512
20248.125 99.4269362276369
20248.1319444444 99.4207727213226
20248.1388888889 99.4146092150084
20248.1458333333 99.3625526149563
20248.1527777778 99.3104960149043
20248.1597222222 99.2584394148523
20248.1666666667 99.2063828148003
20248.1736111111 99.1543262147482
20248.1805555556 99.1022696146962
20248.1875 99.0502130146442
20248.1944444444 98.9981564145922
20248.2013888889 98.9460998145401
20248.2083333333 98.8940432144881
20248.2152777778 98.8419866144361
20248.2222222222 98.7899300143841
20248.2291666667 98.737873414332
20248.2361111111 98.68581681428
20248.2430555556 98.633760214228
20248.25 98.581703614176
20248.2569444444 98.5296470141239
20248.2638888889 98.4775904140719
20248.2708333333 98.4255338140199
20248.2777777778 98.3734772139679
20248.2847222222 98.3214206139158
20248.2916666667 98.2693640138638
20248.2986111111 98.2173074138118
20248.3055555556 98.1652508137598
20248.3125 98.1131942137077
20248.3194444444 98.0611376136557
20248.3263888889 98.0090810136037
20248.3333333333 97.8113293044448
20248.3402777778 97.6962532745961
20248.3472222222 92.1808994999422
20248.3541666667 75.8387784788328
20248.3611111111 76.2845383736567
20248.3680555556 96.0541144641706
20248.375 97.7070495346709
20248.3819444444 98.0908773490433
20248.3888888889 97.176112118868
20248.3958333333 97.1356833238614
20248.4027777778 97.0952545288549
20248.4097222222 97.0548257338484
20248.4166666667 97.0143969388418
20248.4236111111 96.9739681438353
20248.4305555556 96.9335393488288
20248.4375 96.8931105538222
20248.4444444444 96.8526817588157
20248.4513888889 96.8122529638092
20248.4583333333 96.7718241688026
20248.4652777778 96.7313953737961
20248.4722222222 96.6909665787896
20248.4791666667 96.650537783783
20248.4861111111 96.6101089887765
20248.4930555556 96.56968019377
20248.5 96.5292513987634
20248.5069444444 96.4888226037569
20248.5138888889 96.4483938087504
20248.5208333333 96.4079650137438
20248.5277777778 96.3675362187373
20248.5347222222 96.3271074237308
20248.5416666667 96.2866786287242
20248.5486111111 96.2462498337177
20248.5555555556 96.2058210387112
20248.5625 96.1653922437046
20248.5694444444 96.1249634486981
20248.5763888889 96.0845346536916
20248.5833333333 96.044105858685
20248.5902777778 96.0036770636785
20248.5972222222 95.963248268672
20248.6041666667 95.9228194736654
20248.6111111111 95.8823906786589
20248.6180555556 95.8419618836524
20248.625 95.8015330886458
20248.6319444444 95.7611042936393
20248.6388888889 95.7206754986328
20248.6458333333 95.6802467036262
20248.6527777778 95.6398179086197
20248.6597222222 95.5993891136132
20248.6666666667 95.5589603186066
20248.6736111111 95.5185315236001
20248.6805555556 95.4781027285936
20248.6875 95.437673933587
20248.6944444444 95.3972451385805
20248.7013888889 95.356816343574
20248.7083333333 95.3163875485674
20248.7152777778 95.2759587535609
20248.7222222222 95.2355299585544
20248.7291666667 95.1951011635478
20248.7361111111 95.1546723685413
20248.7430555556 95.1142435735348
20248.75 95.0738147785282
20248.7569444444 95.0333859835217
20248.7638888889 94.9373651039432
20248.7708333333 94.9246435436043
20248.7777777778 94.9236068434621
20248.7847222222 94.8748240852076
20248.7916666667 94.8813232497365
20248.7986111111 94.8878224142655
20248.8055555556 94.8943215787945
20248.8125 94.9008207433234
20248.8194444444 94.9073199078524
20248.8263888889 94.9138190723814
20248.8333333333 94.9203182369103
20248.8402777778 94.9268174014393
20248.8472222222 94.9333165659683
20248.8541666667 94.9398157304972
20248.8611111111 94.9463148950262
20248.8680555556 94.9528140595552
20248.875 94.9593132240841
20248.8819444444 94.9658123886131
20248.8888888889 94.9723115531421
20248.8958333333 94.978810717671
20248.9027777778 94.9853098822
20248.9097222222 94.991809046729
20248.9166666667 94.9983082112579
20248.9236111111 95.0048073757869
20248.9305555556 95.0113065403159
20248.9375 95.0178057048448
20248.9444444444 95.0243048693738
20248.9513888889 95.0308040339028
20248.9583333333 95.0373031984317
20248.9652777778 95.0438023629607
20248.9722222222 95.0503015274897
20248.9791666667 95.0568006920186
20248.9861111111 95.0632998565476
20248.9930555556 95.0697990210766
20249 95.0762981856055
20249.0069444444 95.0827973501345
20249.0138888889 95.0892965146635
20249.0208333333 95.0957956791924
20249.0277777778 95.1084206274087
20249.0347222222 95.0875350534499
20249.0416666667 95.1004209122488
20249.0486111111 95.0647104145429
20249.0555555556 95.028999916837
20249.0625 94.9932894191311
20249.0694444444 94.9575789214252
20249.0763888889 94.9218684237193
20249.0833333333 94.8861579260134
20249.0902777778 94.8504474283075
20249.0972222222 94.8147369306017
20249.1041666667 94.7790264328958
20249.1111111111 94.7433159351899
20249.1180555556 94.707605437484
20249.125 94.6718949397781
20249.1319444444 94.6361844420722
20249.1388888889 94.6004739443663
20249.1458333333 94.5647634466604
20249.1527777778 94.5290529489545
20249.1597222222 94.4933424512486
20249.1666666667 94.4576319535427
20249.1736111111 94.4219214558368
20249.1805555556 94.3862109581309
20249.1875 94.3505004604251
20249.1944444444 94.3147899627192
20249.2013888889 94.2790794650133
20249.2083333333 94.2433689673074
20249.2152777778 94.2076584696015
20249.2222222222 94.1719479718956
20249.2291666667 94.1362374741897
20249.2361111111 94.1005269764838
20249.2430555556 94.0648164787779
20249.25 94.0417880826501
20249.2569444444 94.0188487779408
20249.2638888889 94.0087386374914
20249.2708333333 93.9094017348214
20249.2777777778 93.8100648321513
20249.2847222222 93.7107279294813
20249.2916666667 93.6113910268112
20249.2986111111 93.5120541241412
20249.3055555556 93.4127172214711
20249.3125 93.3133803188011
20249.3194444444 93.214043416131
20249.3263888889 93.114706513461
20249.3333333333 93.015369610791
20249.3402777778 92.9160327081209
20249.3472222222 92.8166958054509
20249.3541666667 92.7173589027808
20249.3611111111 92.6180220001108
20249.3680555556 92.5186850974407
20249.375 92.4193481947707
20249.3819444444 92.3200112921006
20249.3888888889 92.2206743894306
20249.3958333333 92.1213374867606
20249.4027777778 92.0220005840905
20249.4097222222 91.8666222576975
20249.4166666667 91.7592809828161
20249.4236111111 91.6023071101106
20249.4305555556 91.4970641116889
20249.4375 91.2413439719216
20249.4444444444 91.0572238283046
20249.4513888889 90.9454540157063
20249.4583333333 90.7198149570187
20249.4652777778 90.5202710062077
20249.4722222222 90.3198459759789
20249.4791666667 90.3867802925356
20249.4861111111 90.4537146090924
20249.4930555556 90.5206489256491
20249.5 90.5875832422058
20249.5069444444 90.6545175587626
20249.5138888889 90.7214518753193
20249.5208333333 90.7883861918761
20249.5277777778 90.8553205084328
20249.5347222222 90.9222548249895
20249.5416666667 90.9891891415463
20249.5486111111 91.056123458103
20249.5555555556 91.1187163526356
20249.5625 91.1813092471682
20249.5694444444 91.2439021417008
20249.5763888889 91.3064950362334
20249.5833333333 91.369087930766
20249.5902777778 91.4316808252986
20249.5972222222 91.4942737198312
20249.6041666667 91.5568666143638
20249.6111111111 91.6194595088964
20249.6180555556 91.682052403429
20249.625 91.7446452979616
20249.6319444444 91.8072381924942
20249.6388888889 91.8698310870268
20249.6458333333 91.9324239815594
20249.6527777778 91.995016876092
20249.6597222222 91.817610407224
20249.6666666667 91.6552939419887
20249.6736111111 91.2998052979101
20249.6805555556 91.2485210377499
20249.6875 91.0943232449661
20249.6944444444 90.9401254521823
20249.7013888889 90.7859276593986
20249.7083333333 90.6317298666148
20249.7152777778 90.477532073831
20249.7222222222 90.3233342810473
20249.7291666667 90.1691364882635
20249.7361111111 90.0149386954797
20249.7430555556 89.8607409026959
20249.75 89.7065431099121
20249.7569444444 89.5523453171284
20249.7638888889 89.3981475243446
20249.7708333333 89.2439497315608
20249.7777777778 89.0897519387771
20249.7847222222 88.9355541459933
20249.7916666667 88.7813563532095
20249.7986111111 88.7615977278428
20249.8055555556 88.7266044699174
20249.8125 88.6957819077747
20249.8194444444 88.6649593456321
20249.8263888889 88.6341367834894
20249.8333333333 88.6033142213468
20249.8402777778 88.5724916592041
20249.8472222222 88.5416690970615
20249.8541666667 88.5108465349188
20249.8611111111 88.4800239727762
20249.8680555556 88.4492014106335
20249.875 88.4183788484908
20249.8819444444 88.3875562863482
20249.8888888889 88.3567337242055
20249.8958333333 88.3259111620629
20249.9027777778 88.2950885999202
20249.9097222222 88.2642660377776
20249.9166666667 88.2334434756349
20249.9236111111 88.2026209134923
20249.9305555556 88.1717983513496
20249.9375 88.140975789207
20249.9444444444 88.1101532270643
20249.9513888889 88.0793306649217
20249.9583333333 88.048508102779
20249.9652777778 88.0176855406364
20249.9722222222 87.9733457829913
20249.9791666667 87.9439855324793
20249.9861111111 87.9146252819672
20249.9930555556 87.8852650314552
20250 87.8559047809432
20250.0069444444 87.8265445304312
20250.0138888889 87.7923424453238
20250.0208333333 87.7581403602165
20250.0277777778 87.7239382751091
20250.0347222222 87.6897361900018
20250.0416666667 87.6555341048945
20250.0486111111 87.6213320197871
20250.0555555556 87.5871299346798
20250.0625 87.5529278495725
20250.0694444444 87.5187257644651
20250.0763888889 87.4845236793578
20250.0833333333 87.4503215942505
20250.0902777778 87.4161195091431
20250.0972222222 87.3819174240358
20250.1041666667 87.3477153389284
20250.1111111111 87.3135132538211
20250.1180555556 87.2793111687138
20250.125 87.2451090836064
20250.1319444444 87.2109069984991
20250.1388888889 87.1767049133917
20250.1458333333 87.1425028282844
20250.1527777778 87.1083007431771
20250.1597222222 87.0740986580697
20250.1666666667 86.9971051600077
20250.1736111111 86.927181123853
20250.1805555556 86.8728837059692
20250.1875 86.8185862880854
20250.1944444444 86.7642888702016
20250.2013888889 86.7099914523178
20250.2083333333 86.655694034434
20250.2152777778 86.6013966165501
20250.2222222222 86.5470991986663
20250.2291666667 86.4928017807825
20250.2361111111 86.4385043628987
20250.2430555556 86.3842069450149
20250.25 86.3299095271311
20250.2569444444 86.2756121092473
20250.2638888889 86.2213146913635
20250.2708333333 86.1670172734797
20250.2777777778 86.0714530356305
20250.2847222222 85.9758887977814
20250.2916666667 85.8803245599323
20250.2986111111 85.7774586825399
20250.3055555556 85.7857881516513
20250.3125 85.4425605694109
20250.3194444444 85.2952380742012
20250.3263888889 85.1464076555574
20250.3333333333 84.9975772369136
20250.3402777778 84.8487468182698
20250.3472222222 84.699916399626
20250.3541666667 84.5510859809823
20250.3611111111 84.4022555623385
20250.3680555556 84.2534251436947
20250.375 84.1045947250509
20250.3819444444 83.9557643064071
20250.3888888889 83.8069338877634
20250.3958333333 83.6581034691196
20250.4027777778 83.5092730504758
20250.4097222222 83.360442631832
20250.4166666667 83.2999993110404
20250.4236111111 83.2171622258487
20250.4305555556 82.9064356558793
20250.4375 82.59570908591
20250.4444444444 82.2849825159406
20250.4513888889 81.9742559459713
20250.4583333333 81.6635293760019
20250.4652777778 81.3528028060326
20250.4722222222 81.0420762360632
20250.4791666667 80.7313496660939
20250.4861111111 80.4206230961245
20250.4930555556 80.1098965261552
20250.5 79.7991699561858
20250.5069444444 79.4884433862165
20250.5138888889 79.1777168162472
20250.5208333333 78.8669902462778
20250.5277777778 78.5562636763085
20250.5347222222 78.2455371063391
20250.5416666667 78.0220530186502
20250.5486111111 77.8480621065008
20250.5555555556 78.2841945609432
20250.5625 78.7203270153855
20250.5694444444 79.1564594698278
20250.5763888889 79.5925919242701
20250.5833333333 80.0287243787124
20250.5902777778 80.4648568331547
20250.5972222222 80.900989287597
20250.6041666667 81.3371217420393
20250.6111111111 81.7732541964816
20250.6180555556 82.2093866509239
20250.625 82.6455191053663
20250.6319444444 83.0816515598086
20250.6388888889 83.5177840142509
20250.6458333333 83.9539164686932
20250.6527777778 84.3900489231355
20250.6597222222 84.8261813775778
20250.6666666667 85.2623138320201
20250.6736111111 85.6984462864624
20250.6805555556 86.1345787409047
20250.6875 86.046293773325
20250.6944444444 85.9322694850269
20250.7013888889 85.7818866417411
20250.7083333333 85.7517838833377
20250.7152777778 85.7216811249342
20250.7222222222 85.6915783665308
20250.7291666667 85.6614756081274
20250.7361111111 85.631372849724
20250.7430555556 85.6012700913206
20250.75 85.5711673329172
20250.7569444444 85.5410645745138
20250.7638888889 85.5109618161104
20250.7708333333 85.480859057707
20250.7777777778 85.4507562993036
20250.7847222222 85.4206535409002
20250.7916666667 85.3905507824968
20250.7986111111 85.3604480240934
20250.8055555556 85.33034526569
20250.8125 85.3002425072866
20250.8194444444 85.2701397488832
20250.8263888889 85.1083694024727
20250.8333333333 85.1077839445799
20250.8402777778 85.0973255376764
20250.8472222222 85.1036128463514
20250.8541666667 85.0596957908477
20250.8611111111 85.015778735344
20250.8680555556 84.9718616798403
20250.875 84.9180898021513
20250.8819444444 84.8069800759717
20250.8888888889 84.8234058723657
20250.8958333333 84.7976904774039
20250.9027777778 84.7719750824421
20250.9097222222 84.7462596874803
20250.9166666667 84.7205442925185
20250.9236111111 84.6948288975567
20250.9305555556 84.6691135025949
20250.9375 84.6433981076331
20250.9444444444 84.6176827126713
20250.9513888889 84.5919673177095
20250.9583333333 84.5662519227477
20250.9652777778 84.5405365277859
20250.9722222222 84.5148211328241
20250.9791666667 84.4891057378623
20250.9861111111 84.4633903429005
20250.9930555556 84.4258481447817
20251 84.3780025819682
20251.0069444444 84.3608860378233
20251.0138888889 84.3444926383088
20251.0208333333 84.2327048265388
20251.0277777778 84.1209170147688
20251.0347222222 84.0091292029989
20251.0416666667 83.8973413912289
20251.0486111111 83.785553579459
20251.0555555556 83.673765767689
20251.0625 83.5619779559191
20251.0694444444 83.4501901441491
20251.0763888889 83.3384023323792
20251.0833333333 83.2266145206092
20251.0902777778 83.1148267088393
20251.0972222222 83.0030388970693
20251.1041666667 82.8912510852993
20251.1111111111 82.7794632735294
20251.1180555556 82.6676754617594
20251.125 82.5558876499895
20251.1319444444 82.4440998382195
20251.1388888889 82.3323120264496
20251.1458333333 82.2205242146796
20251.1527777778 82.1087364029097
20251.1597222222 81.9969485911397
20251.1666666667 81.8851607793697
20251.1736111111 81.7733729675998
20251.1805555556 81.6615851558298
20251.1875 81.5497973440599
20251.1944444444 81.4380095322899
20251.2013888889 81.32622172052
20251.2083333333 81.21443390875
20251.2152777778 81.1026460969801
20251.2222222222 80.9908582852101
20251.2291666667 80.8790704734402
20251.2361111111 80.7672826616702
20251.2430555556 80.6554948499002
20251.25 80.5437070381303
20251.2569444444 80.4319192263603
20251.2638888889 80.3201314145904
20251.2708333333 80.2083436028204
20251.2777777778 80.0965557910505
20251.2847222222 79.9847679792805
20251.2916666667 79.8729801675105
20251.2986111111 79.7611923557406
20251.3055555556 79.6494045439706
20251.3125 79.5376167322007
20251.3194444444 79.4258289204307
20251.3263888889 79.3140411086608
20251.3333333333 79.2022532968908
20251.3402777778 79.0904654851209
20251.3472222222 78.9786776733509
20251.3541666667 78.866889861581
20251.3611111111 78.755102049811
20251.3680555556 78.643314238041
20251.375 78.5315264262711
20251.3819444444 78.4197386145011
20251.3888888889 78.3079508027312
20251.3958333333 78.1961629909612
20251.4027777778 78.0843751791913
20251.4097222222 77.9725873674213
20251.4166666667 77.8607995556514
20251.4236111111 77.7490117438814
20251.4305555556 77.6372239321114
20251.4375 77.5254361203415
20251.4444444444 77.4136483085715
20251.4513888889 77.3018604968016
20251.4583333333 77.1900726850316
20251.4652777778 77.0782848732617
20251.4722222222 76.9664970614917
20251.4791666667 76.8547092497218
20251.4861111111 76.7429214379518
20251.4930555556 76.6311336261818
20251.5 76.5193458144119
20251.5069444444 76.4075580026419
20251.5138888889 76.2410114305763
20251.5208333333 75.9327273539107
20251.5277777778 75.7642739940835
20251.5347222222 75.5410305689276
20251.5416666667 75.3763954127491
20251.5486111111 75.1214111449578
20251.5555555556 74.6814725139037
20251.5625 74.3825922100126
20251.5694444444 74.1664101475441
20251.5763888889 74.1103369343832
20251.5833333333 90.4539007920248
20251.5902777778 88.9888809281622
20251.5972222222 88.1339741394014
20251.6041666667 87.6891892822919
20251.6111111111 87.0239320902503
20251.6180555556 86.7604968650497
20251.625 86.4401634632937
20251.6319444444 86.1221372873514
20251.6388888889 85.8041111114091
20251.6458333333 85.4860849354668
20251.6527777778 85.1680587595245
20251.6597222222 84.8500325835822
20251.6666666667 84.53200640764
20251.6736111111 84.2139802316977
20251.6805555556 83.8959540557554
20251.6875 83.5779278798131
20251.6944444444 83.2599017038708
20251.7013888889 82.9418755279285
20251.7083333333 82.8677479966659
20251.7152777778 82.8044078549039
20251.7222222222 82.741067713142
20251.7291666667 82.6777275713801
20251.7361111111 82.6143874296181
20251.7430555556 82.5510472878562
20251.75 82.4877071460942
20251.7569444444 82.4243670043323
20251.7638888889 82.3610268625703
20251.7708333333 82.2976867208084
20251.7777777778 82.2343465790464
20251.7847222222 82.1710064372845
20251.7916666667 82.1076662955226
20251.7986111111 82.0443261537606
20251.8055555556 81.9809860119987
20251.8125 81.9176458702367
20251.8194444444 81.8543057284748
20251.8263888889 81.7909655867128
20251.8333333333 81.7276254449509
20251.8402777778 81.664285303189
20251.8472222222 81.600945161427
20251.8541666667 81.5376050196651
20251.8611111111 81.4742648779031
20251.8680555556 81.4109247361412
20251.875 81.3475845943792
20251.8819444444 81.2842444526173
20251.8888888889 81.2209043108554
20251.8958333333 81.1575641690934
20251.9027777778 81.0942240273315
20251.9097222222 81.0308838855695
20251.9166666667 80.9675437438076
20251.9236111111 80.9042036020456
20251.9305555556 80.8408634602837
20251.9375 80.7775233185218
20251.9444444444 80.686269986863
20251.9513888889 80.6590409882058
20251.9583333333 80.5985537002206
20251.9652777778 80.5538853456555
20251.9722222222 80.5175117492595
20251.9791666667 80.4832613054985
20251.9861111111 80.4121108160506
20251.9930555556 80.3332741669545
20252 80.322328649828
20252.0069444444 80.2213707172285
20252.0138888889 80.2100497434099
20252.0208333333 80.1645743594372
20252.0277777778 80.0794943442419
20252.0347222222 79.9944143290467
20252.0416666667 79.9093343138514
20252.0486111111 79.8242542986562
20252.0555555556 79.739174283461
20252.0625 79.6540942682657
20252.0694444444 79.5690142530704
20252.0763888889 79.4839342378752
20252.0833333333 79.39885422268
20252.0902777778 79.3137742074847
20252.0972222222 79.2286941922895
20252.1041666667 79.1436141770942
20252.1111111111 79.058534161899
20252.1180555556 78.9734541467037
20252.125 78.8883741315085
20252.1319444444 78.8032941163132
20252.1388888889 78.718214101118
20252.1458333333 78.6331340859227
20252.1527777778 78.5480540707275
20252.1597222222 78.4629740555322
20252.1666666667 78.377894040337
20252.1736111111 78.2928140251418
20252.1805555556 78.2077340099465
20252.1875 78.1226539947513
20252.1944444444 78.037573979556
20252.2013888889 77.9524939643608
20252.2083333333 77.8674139491655
20252.2152777778 77.7823339339703
20252.2222222222 77.697253918775
20252.2291666667 77.6121739035798
20252.2361111111 77.5270938883845
20252.2430555556 77.4420138731893
20252.25 77.356933857994
20252.2569444444 77.2718538427988
20252.2638888889 77.1867738276035
20252.2708333333 77.1016938124083
20252.2777777778 77.0166137972131
20252.2847222222 76.9315337820178
20252.2916666667 76.8464537668226
20252.2986111111 76.7613737516273
20252.3055555556 76.6762937364321
20252.3125 76.5912137212368
20252.3194444444 76.5061337060416
20252.3263888889 76.4210536908463
20252.3333333333 76.3359736756511
20252.3402777778 76.2508936604558
20252.3472222222 76.1658136452606
20252.3541666667 75.8783324148082
20252.3611111111 75.4277294252599
20252.3680555556 75.2750406183765
20252.375 75.2463069003723
20252.3819444444 75.2625342658796
20252.3888888889 75.0865204578668
20252.3958333333 74.9105066498539
20252.4027777778 74.7344928418411
20252.4097222222 74.5584790338283
20252.4166666667 74.3824652258155
20252.4236111111 74.2064514178026
20252.4305555556 74.0304376097898
20252.4375 73.854423801777
20252.4444444444 73.6784099937641
20252.4513888889 73.5023961857513
20252.4583333333 73.3263823777385
20252.4652777778 73.1503685697256
20252.4722222222 72.9743547617128
20252.4791666667 72.7983409537
20252.4861111111 72.6223271456871
20252.4930555556 72.4463133376743
20252.5 72.2702995296615
20252.5069444444 72.0942857216486
20252.5138888889 71.9182719136358
20252.5208333333 71.742258105623
20252.5277777778 71.448588492681
20252.5347222222 71.3173325356128
20252.5416666667 71.1267081399316
20252.5486111111 71.3296600234506
20252.5555555556 71.5326119069697
20252.5625 71.7355637904887
20252.5694444444 71.9385156740077
20252.5763888889 72.1414675575268
20252.5833333333 72.3444194410458
20252.5902777778 72.5473713245648
20252.5972222222 72.7503232080839
20252.6041666667 72.9532750916029
20252.6111111111 73.1562269751219
20252.6180555556 73.359178858641
20252.625 73.56213074216
20252.6319444444 73.765082625679
20252.6388888889 73.9680345091981
20252.6458333333 74.1709863927171
20252.6527777778 74.3739382762361
20252.6597222222 74.5768901597552
20252.6666666667 74.7798420432742
20252.6736111111 74.9827939267932
20252.6805555556 75.1857458103123
20252.6875 75.3886976938313
20252.6944444444 75.5916495773503
20252.7013888889 75.7946014608694
20252.7083333333 75.9975533443884
20252.7152777778 76.2005052279074
20252.7222222222 76.4034571114265
20252.7291666667 76.6064089949455
20252.7361111111 76.8093608784645
20252.7430555556 76.7417491695802
20252.75 76.2380644715782
20252.7569444444 76.1429518616556
20252.7638888889 75.9388850750679
20252.7708333333 75.8843154242227
20252.7777777778 75.9603607350452
20252.7847222222 76.0751440359475
20252.7916666667 76.3115371230635
20252.7986111111 76.2873783072494
20252.8055555556 76.2138899855344
20252.8125 76.1404016638194
20252.8194444444 76.0669133421044
20252.8263888889 75.9934250203894
20252.8333333333 75.9199366986744
20252.8402777778 75.8464483769595
20252.8472222222 75.7729600552445
20252.8541666667 75.6994717335295
20252.8611111111 75.6259834118145
20252.8680555556 75.5524950900995
20252.875 75.4790067683845
20252.8819444444 75.4055184466695
20252.8888888889 75.3320301249545
20252.8958333333 75.2585418032395
20252.9027777778 75.1850534815245
20252.9097222222 75.1115651598096
20252.9166666667 75.0380768380946
20252.9236111111 74.9645885163796
20252.9305555556 74.8911001946646
20252.9375 74.8176118729496
20252.9444444444 74.7441235512346
20252.9513888889 74.6706352295196
20252.9583333333 74.5971469078046
20252.9652777778 74.5118412961024
20252.9722222222 74.4128589946333
20252.9791666667 74.3619704392149
20252.9861111111 74.2708050419432
20252.9930555556 74.2003934027557
20253 74.1299817635683
20253.0069444444 74.0595701243808
20253.0138888889 73.9891584851934
20253.0208333333 73.9187468460059
20253.0277777778 73.8483352068185
20253.0347222222 73.777923567631
20253.0416666667 73.7075119284436
20253.0486111111 73.6371002892561
20253.0555555556 73.5666886500687
20253.0625 73.4962770108812
20253.0694444444 73.4258653716938
20253.0763888889 73.3554537325063
20253.0833333333 73.2850420933189
20253.0902777778 73.2146304541314
20253.0972222222 73.1442188149439
20253.1041666667 73.0738071757565
20253.1111111111 73.003395536569
20253.1180555556 72.9329838973816
20253.125 72.8625722581941
20253.1319444444 72.7921606190067
20253.1388888889 72.7217489798192
20253.1458333333 72.6513373406318
20253.1527777778 72.5809257014443
20253.1597222222 72.5105140622569
20253.1666666667 72.4401024230694
20253.1736111111 72.369690783882
20253.1805555556 72.3477042945377
20253.1875 72.2636014169848
20253.1944444444 72.2148822954578
20253.2013888889 72.0407617957906
20253.2083333333 71.8666412961234
20253.2152777778 71.6925207964563
20253.2222222222 71.6266382710122
20253.2291666667 71.5818849572836
20253.2361111111 71.5371316435551
20253.2430555556 71.4923783298265
20253.25 71.4476250160979
20253.2569444444 71.4028717023694
20253.2638888889 71.3581183886408
20253.2708333333 71.3133650749123
20253.2777777778 71.2548863934526
20253.2847222222 71.2580462462298
20253.2916666667 71.1430791161773
20253.2986111111 71.0281119861249
20253.3055555556 70.9131448560724
20253.3125 70.7981777260199
20253.3194444444 70.6832105959674
20253.3263888889 70.5682434659149
20253.3333333333 70.4532763358624
20253.3402777778 70.3383092058099
20253.3472222222 70.2233420757575
20253.3541666667 70.108374945705
20253.3611111111 69.9934078156525
20253.3680555556 69.8784406856
20253.375 69.7634735555475
20253.3819444444 69.648506425495
20253.3888888889 69.5335392954425
20253.3958333333 69.4185721653901
20253.4027777778 69.3036050353376
20253.4097222222 69.1886379052851
20253.4166666667 69.0736707752326
20253.4236111111 68.9587036451801
20253.4305555556 68.8437365151276
20253.4375 68.7287693850751
20253.4444444444 68.6138022550226
20253.4513888889 68.4988351249702
20253.4583333333 68.3838679949177
20253.4652777778 68.1532843625049
20253.4722222222 67.952933960802
20253.4791666667 67.5423087204879
20253.4861111111 67.3788601000191
20253.4930555556 67.2629984458439
20253.5 68.4919897597987
20253.5069444444 69.7209810737535
20253.5138888889 70.9499723877084
20253.5208333333 72.1789637016632
20253.5277777778 73.4079550156181
20253.5347222222 74.6369463295729
20253.5416666667 75.8659376435278
20253.5486111111 77.0949289574826
20253.5555555556 78.3239202714375
20253.5625 79.5529115853923
20253.5694444444 80.7819028993472
20253.5763888889 82.010894213302
20253.5833333333 83.2398855272569
20253.5902777778 84.4688768412117
20253.5972222222 85.6978681551665
20253.6041666667 86.9268594691214
20253.6111111111 86.3973891691447
20253.6180555556 85.8377902671555
20253.625 85.2781913651663
20253.6319444444 84.718592463177
20253.6388888889 84.1589935611878
20253.6458333333 83.5993946591986
20253.6527777778 83.0397957572094
20253.6597222222 82.4801968552202
20253.6666666667 82.1911033014997
20253.6736111111 81.9789187825484
20253.6805555556 81.7917851506273
20253.6875 81.7266532756059
20253.6944444444 81.6615214005844
20253.7013888889 81.596389525563
20253.7083333333 81.5312576505415
20253.7152777778 81.46612577552
20253.7222222222 81.4009939004986
20253.7291666667 81.3358620254771
20253.7361111111 81.2707301504556
20253.7430555556 81.2055982754342
20253.75 81.1404664004127
20253.7569444444 81.0753345253912
20253.7638888889 81.0102026503698
20253.7708333333 80.9450707753483
20253.7777777778 80.8799389003268
20253.7847222222 80.8148070253054
20253.7916666667 80.7496751502839
20253.7986111111 80.6845432752624
20253.8055555556 80.619411400241
20253.8125 80.5542795252195
20253.8194444444 80.489147650198
20253.8263888889 80.4240157751766
20253.8333333333 80.3588839001551
20253.8402777778 80.4229973245752
20253.8472222222 80.4102763427521
20253.8541666667 80.3473135860679
20253.8611111111 80.2796694803041
20253.8680555556 80.2189692985397
20253.875 80.2304568848812
20253.8819444444 80.2130921574991
20253.8888888889 80.2099178418293
20253.8958333333 80.2082858490273
20253.9027777778 80.1845886887452
20253.9097222222 80.1486998885095
20253.9166666667 80.1128110882738
20253.9236111111 80.1227361036978
20253.9305555556 80.100633332697
20253.9375 80.0202659310471
20253.9444444444 79.9921199849986
20253.9513888889 79.9895363338629
20253.9583333333 79.9115159704257
20253.9652777778 79.9069821428506
20253.9722222222 79.8458521721275
20253.9791666667 79.7847222014044
20253.9861111111 79.7235922306814
20253.9930555556 79.6624622599583
20254 79.6013322892352
20254.0069444444 79.5402023185121
20254.0138888889 79.4790723477891
20254.0208333333 79.417942377066
20254.0277777778 79.3568124063429
20254.0347222222 79.2956824356198
20254.0416666667 79.2345524648968
20254.0486111111 79.1734224941737
20254.0555555556 79.1122925234506
20254.0625 79.0511625527275
20254.0694444444 78.9900325820045
20254.0763888889 78.9289026112814
20254.0833333333 78.8677726405583
20254.0902777778 78.8066426698352
20254.0972222222 78.7455126991122
20254.1041666667 78.6843827283891
20254.1111111111 78.623252757666
20254.1180555556 78.562122786943
20254.125 78.5009928162199
20254.1319444444 78.4398628454968
20254.1388888889 78.4162125449868
20254.1458333333 78.3371612665644
20254.1527777778 78.2341224129764
20254.1597222222 78.1584207404822
20254.1666666667 78.1398249316813
20254.1736111111 78.083122293434
20254.1805555556 77.9965173354597
20254.1875 77.9208984774887
20254.1944444444 77.8452796195176
20254.2013888889 77.7696607615465
20254.2083333333 77.6940419035754
20254.2152777778 77.6184230456043
20254.2222222222 77.5428041876333
20254.2291666667 77.4671853296622
20254.2361111111 77.3915664716911
20254.2430555556 77.31594761372
20254.25 77.2403287557489
20254.2569444444 77.1647098977779
20254.2638888889 77.0890910398068
20254.2708333333 77.0134721818357
20254.2777777778 76.9378533238646
20254.2847222222 76.8622344658935
20254.2916666667 76.7866156079225
20254.2986111111 76.7109967499514
20254.3055555556 76.6353778919803
20254.3125 76.5597590340092
20254.3194444444 76.4841401760381
20254.3263888889 76.3822942218325
20254.3333333333 76.3430060633179
20254.3402777778 75.7982617917147
20254.3472222222 75.6781792869605
20254.3541666667 75.6864404912187
20254.3611111111 75.4782407884391
20254.3680555556 75.4446651253957
20254.375 75.4110894623522
20254.3819444444 75.3775137993088
20254.3888888889 75.3439381362654
20254.3958333333 75.310362473222
20254.4027777778 75.250431014861
20254.4097222222 75.1904995565001
20254.4166666667 75.1305680981392
20254.4236111111 75.0706366397782
20254.4305555556 75.0107051814173
20254.4375 74.9507737230564
20254.4444444444 74.8908422646954
20254.4513888889 74.8309108063345
20254.4583333333 74.7709793479736
20254.4652777778 74.7110478896127
20254.4722222222 74.6511164312517
20254.4791666667 74.5911849728908
20254.4861111111 74.5312535145299
20254.4930555556 74.4713220561689
20254.5 74.0300979632198
20254.5069444444 73.6944009199031
20254.5138888889 73.5107655724463
20254.5208333333 73.277621429526
20254.5277777778 73.5650843127661
20254.5347222222 73.8525471960061
20254.5416666667 74.1400100792462
20254.5486111111 74.4274729624863
20254.5555555556 74.7149358457264
20254.5625 75.0023987289665
20254.5694444444 75.2898616122065
20254.5763888889 75.5773244954466
20254.5833333333 75.8647873786867
20254.5902777778 76.1522502619268
20254.5972222222 76.4397131451668
20254.6041666667 76.7271760284069
20254.6111111111 77.014638911647
20254.6180555556 77.3021017948871
20254.625 77.5895646781271
20254.6319444444 77.8770275613672
20254.6388888889 78.1644904446073
20254.6458333333 78.4519533278474
20254.6527777778 78.7394162110874
20254.6597222222 79.0268790943275
20254.6666666667 79.3143419775676
20254.6736111111 79.6018048608077
20254.6805555556 79.8892677440478
20254.6875 80.1767306272878
20254.6944444444 80.4641935105279
20254.7013888889 80.751656393768
20254.7083333333 81.0391192770081
20254.7152777778 81.3265821602481
20254.7222222222 81.3973554574568
20254.7291666667 81.5004764602749
20254.7361111111 81.603597463093
20254.7430555556 81.5592993585786
20254.75 81.570810664064
20254.7569444444 81.5065728587674
20254.7638888889 81.5221858405967
20254.7708333333 81.4482354666205
20254.7777777778 81.3742850926443
20254.7847222222 81.3003347186681
20254.7916666667 81.2263843446919
20254.7986111111 81.1524339707156
20254.8055555556 81.0784835967394
20254.8125 81.0045332227632
20254.8194444444 80.930582848787
20254.8263888889 80.8566324748108
20254.8333333333 80.7826821008345
20254.8402777778 80.7087317268583
20254.8472222222 80.6347813528821
20254.8541666667 80.5608309789059
20254.8611111111 80.4868806049297
20254.8680555556 80.4129302309535
20254.875 80.3389798569772
20254.8819444444 80.265029483001
20254.8888888889 80.1910791090248
20254.8958333333 80.1171287350486
20254.9027777778 80.0431783610724
20254.9097222222 79.9692279870961
20254.9166666667 79.8952776131199
20254.9236111111 79.8954604240825
20254.9305555556 79.8911313910668
20254.9375 79.8686473782168
20254.9444444444 79.8331074504991
20254.9513888889 79.7975675227815
20254.9583333333 79.7620275950639
20254.9652777778 79.7264876673462
20254.9722222222 79.6909477396286
20254.9791666667 79.6554078119109
20254.9861111111 79.6198678841933
20254.9930555556 79.5843279564756
20255 79.548788028758
20255.0069444444 79.5132481010404
20255.0138888889 79.4777081733227
20255.0208333333 79.4421682456051
20255.0277777778 79.4066283178874
20255.0347222222 79.3710883901698
20255.0416666667 79.3355484624521
20255.0486111111 79.3000085347345
20255.0555555556 79.2644686070169
20255.0625 79.2289286792992
20255.0694444444 79.1933887515816
20255.0763888889 79.1578488238639
20255.0833333333 79.1223088961463
20255.0902777778 79.0647697241905
20255.0972222222 79.047531113232
20255.1041666667 79.0057738496912
20255.1111111111 78.9665713115009
20255.1180555556 78.9036160755209
20255.125 78.8579457317558
20255.1319444444 78.7740974011129
20255.1388888889 78.6902490704699
20255.1458333333 78.6064007398269
20255.1527777778 78.522552409184
20255.1597222222 78.438704078541
20255.1666666667 78.354855747898
20255.1736111111 78.271007417255
20255.1805555556 78.1871590866121
20255.1875 78.1033107559691
20255.1944444444 78.0194624253261
20255.2013888889 77.9356140946831
20255.2083333333 77.8517657640402
20255.2152777778 77.7679174333972
20255.2222222222 77.6840691027542
20255.2291666667 77.6002207721113
20255.2361111111 77.5163724414683
20255.2430555556 77.5098884374538
20255.25 77.4935280133345
20255.2569444444 77.4432966517562
20255.2638888889 77.4247980335936
20255.2708333333 77.3819057222408
20255.2777777778 77.3734443515488
20255.2847222222 77.3554906951797
20255.2916666667 77.7124947101004
20255.2986111111 78.069498725021
20255.3055555556 78.4265027399417
20255.3125 78.7835067548623
20255.3194444444 79.1405107697829
20255.3263888889 79.4975147847036
20255.3333333333 79.8545187996242
20255.3402777778 80.2115228145449
20255.3472222222 80.5685268294655
20255.3541666667 80.9255308443862
20255.3611111111 81.2825348593068
20255.3680555556 81.6395388742274
20255.375 81.9965428891481
20255.3819444444 82.3535469040687
20255.3888888889 82.7105509189894
20255.3958333333 83.06755493391
20255.4027777778 83.4245589488307
20255.4097222222 83.7815629637513
20255.4166666667 84.1385669786719
20255.4236111111 84.4955709935926
20255.4305555556 84.8525750085132
20255.4375 85.2095790234339
20255.4444444444 85.5665830383545
20255.4513888889 85.9235870532752
20255.4583333333 86.2805910681958
20255.4652777778 86.6375950831165
20255.4722222222 86.9945990980371
20255.4791666667 87.3516031129577
20255.4861111111 87.7086071278784
20255.4930555556 88.065611142799
20255.5 88.4226151577197
20255.5069444444 88.7796191726403
20255.5138888889 89.136623187561
20255.5208333333 89.4936272024816
20255.5277777778 88.9421987604302
20255.5347222222 88.4851840813305
20255.5416666667 88.0648553971071
20255.5486111111 87.7762622380444
20255.5555555556 87.4876690789817
20255.5625 87.199075919919
20255.5694444444 86.9104827608563
20255.5763888889 86.6218896017936
20255.5833333333 86.3332964427309
20255.5902777778 86.0447032836682
20255.5972222222 85.7561101246055
20255.6041666667 85.4675169655428
20255.6111111111 85.1789238064801
20255.6180555556 84.8903306474174
20255.625 84.6017374883547
20255.6319444444 84.313144329292
20255.6388888889 84.0245511702293
20255.6458333333 83.7359580111666
20255.6527777778 83.4473648521038
20255.6597222222 83.1587716930411
20255.6666666667 82.8701785339784
20255.6736111111 82.5815853749157
20255.6805555556 82.292992215853
20255.6875 82.0043990567903
20255.6944444444 81.7158058977276
20255.7013888889 81.4272127386649
20255.7083333333 81.1386195796022
20255.7152777778 80.8500264205395
20255.7222222222 80.5614332614768
20255.7291666667 80.2728401024141
20255.7361111111 80.1446820969427
20255.7430555556 79.962332211381
20255.75 79.7442873283445
20255.7569444444 79.6847662901447
20255.7638888889 79.6252452519448
20255.7708333333 79.565724213745
20255.7777777778 79.5062031755452
20255.7847222222 79.4466821373453
20255.7916666667 79.3871610991455
20255.7986111111 79.3276400609456
20255.8055555556 79.2681190227458
20255.8125 79.2085979845459
20255.8194444444 79.1490769463461
20255.8263888889 79.0895559081463
20255.8333333333 79.0300348699464
20255.8402777778 78.9705138317466
20255.8472222222 78.9109927935467
20255.8541666667 78.8514717553469
20255.8611111111 78.7919507171471
20255.8680555556 78.7324296789472
20255.875 78.6729086407474
20255.8819444444 78.6133876025475
20255.8888888889 78.5538665643477
20255.8958333333 78.4943455261479
20255.9027777778 78.434824487948
20255.9097222222 78.3753034497482
20255.9166666667 78.3157824115483
20255.9236111111 78.2562613733485
20255.9305555556 78.1967403351486
20255.9375 78.1372192969488
20255.9444444444 78.077698258749
20255.9513888889 78.0181772205491
20255.9583333333 77.9586561823493
20255.9652777778 77.8991351441494
20255.9722222222 77.8396141059496
20255.9791666667 77.7800930677497
20255.9861111111 77.7205720295499
20255.9930555556 77.6610509913501
20256 77.6015299531502
20256.0069444444 77.5595921927097
20256.0138888889 77.5045880765705
20256.0208333333 77.4434609502163
20256.0277777778 77.3847433417707
20256.0347222222 77.3301424510774
20256.0416666667 77.2810565505938
20256.0486111111 77.2284625308789
20256.0555555556 77.1680915888299
20256.0625 77.1077206467808
20256.0694444444 77.0473497047317
20256.0763888889 76.9869787626827
20256.0833333333 76.9266078206336
20256.0902777778 76.8662368785845
20256.0972222222 76.8058659365354
20256.1041666667 76.7454949944864
20256.1111111111 76.6851240524373
20256.1180555556 76.6247531103882
20256.125 76.5643821683392
20256.1319444444 76.5040112262901
20256.1388888889 76.443640284241
20256.1458333333 76.3832693421919
20256.1527777778 76.3228984001429
20256.1597222222 76.2625274580938
20256.1666666667 76.2021565160447
20256.1736111111 76.1417855739957
20256.1805555556 76.0302280766609
20256.1875 75.9340440556538
20256.1944444444 75.8594386704195
20256.2013888889 75.6851735418262
20256.2083333333 75.5844224285911
20256.2152777778 75.4836713153559
20256.2222222222 75.3829202021208
20256.2291666667 75.2821690888857
20256.2361111111 75.1814179756505
20256.2430555556 75.0806668624154
20256.25 74.9799157491802
20256.2569444444 74.8791646359451
20256.2638888889 74.7784135227099
20256.2708333333 74.6776624094748
20256.2777777778 74.5769112962397
20256.2847222222 74.4761601830045
20256.2916666667 74.3754090697694
20256.2986111111 74.2746579565342
20256.3055555556 74.1739068432991
20256.3125 74.0731557300639
20256.3194444444 73.9724046168288
20256.3263888889 73.8716535035937
20256.3333333333 73.7709023903585
20256.3402777778 73.6701512771234
20256.3472222222 73.5857926956292
20256.3541666667 73.3445361716155
20256.3611111111 73.1032796476019
20256.3680555556 72.8620231235883
20256.375 72.6207665995746
20256.3819444444 72.7472532731761
20256.3888888889 72.718091684957
20256.3958333333 72.6889300967378
20256.4027777778 72.6597685085187
20256.4097222222 72.6306069202995
20256.4166666667 72.6014453320804
20256.4236111111 72.4054793851977
20256.4305555556 72.209513438315
20256.4375 72.0135474914323
20256.4444444444 71.8175815445496
20256.4513888889 71.6216155976669
20256.4583333333 71.3770950880493
20256.4652777778 71.1325745784317
20256.4722222222 70.888054068814
20256.4791666667 70.6435335591964
20256.4861111111 70.5412085939875
20256.4930555556 70.2718745334074
20256.5 70.0025404728272
20256.5069444444 69.733206412247
20256.5138888889 69.4638723516669
20256.5208333333 69.3471730067518
20256.5277777778 69.1818305187054
20256.5347222222 69.0164880306591
20256.5416666667 68.8511455426128
20256.5486111111 68.8582231037399
20256.5555555556 68.6390990960762
20256.5625 68.4199750884125
20256.5694444444 68.2008510807489
20256.5763888889 92.8036522432709
20256.5833333333 91.2199459776776
20256.5902777778 89.6362397120843
20256.5972222222 88.052533446491
20256.6041666667 86.4688271808977
20256.6111111111 86.2104522325631
20256.6180555556 86.0603334816963
20256.625 85.9102147308295
20256.6319444444 85.7600959799628
20256.6388888889 85.609977229096
20256.6458333333 85.6540184726375
20256.6527777778 85.4676007539006
20256.6597222222 85.2811830351637
20256.6666666667 85.0947653164268
20256.6736111111 84.9083475976899
20256.6805555556 84.6467823280843
20256.6875 84.3852170584787
20256.6944444444 84.1236517888731
20256.7013888889 83.8620865192675
20256.7083333333 83.600521249662
20256.7152777778 83.3389559800564
20256.7222222222 83.0773907104508
20256.7291666667 82.8158254408452
20256.7361111111 82.5542601712396
20256.7430555556 82.292694901634
20256.75 82.0311296320285
20256.7569444444 81.7695643624229
20256.7638888889 81.6790677293054
20256.7708333333 81.6047984616952
20256.7777777778 81.7515424412006
20256.7847222222 81.713819746182
20256.7916666667 81.688337967043
20256.7986111111 81.6628561879041
20256.8055555556 81.6373744087651
20256.8125 81.6118926296261
20256.8194444444 81.5864108504871
20256.8263888889 81.5609290713481
20256.8333333333 81.5354472922092
20256.8402777778 81.5099655130702
20256.8472222222 81.4844837339312
20256.8541666667 81.4590019547922
20256.8611111111 81.4335201756532
20256.8680555556 81.4080383965142
20256.875 81.3825566173753
20256.8819444444 81.3570748382363
20256.8888888889 81.3315930590973
20256.8958333333 81.3061112799583
20256.9027777778 81.2806295008193
20256.9097222222 81.2363556939646
20256.9166666667 81.1932331333615
20256.9236111111 81.1515765315533
20256.9305555556 81.138757780576
20256.9375 81.1163240985923
20256.9444444444 81.1314812100466
20256.9513888889 81.0707370610887
20256.9583333333 81.017310055895
20256.9652777778 80.9638830507012
20256.9722222222 80.9104560455075
20256.9791666667 80.8570290403138
20256.9861111111 80.8036020351201
20256.9930555556 80.7501750299264
20257 80.6967480247326
20257.0069444444 80.6433210195389
20257.0138888889 80.5898940143452
20257.0208333333 80.5364670091515
20257.0277777778 80.4830400039578
20257.0347222222 80.429612998764
20257.0416666667 80.3761859935703
20257.0486111111 80.3227589883766
20257.0555555556 80.2693319831829
20257.0625 80.2027859002259
20257.0694444444 80.136239817269
20257.0763888889 80.069693734312
20257.0833333333 80.0031476513551
20257.0902777778 79.9536579469098
20257.0972222222 79.8887936091055
20257.1041666667 79.8587483959995
20257.1111111111 79.8104672108606
20257.1180555556 79.7546508586725
20257.125 79.6988345064843
20257.1319444444 79.6430181542961
20257.1388888889 79.6329774357312
20257.1458333333 79.5928504294454
20257.1527777778 79.5501756399975
20257.1597222222 79.4736370988647
20257.1666666667 79.3970985577318
20257.1736111111 79.320560016599
20257.1805555556 79.2440214754662
20257.1875 79.1674829343334
20257.1944444444 79.0909443932006
20257.2013888889 79.0144058520678
20257.2083333333 78.937867310935
20257.2152777778 78.8613287698022
20257.2222222222 78.7847902286694
20257.2291666667 78.7082516875365
20257.2361111111 78.6317131464037
20257.2430555556 78.5551746052709
20257.25 78.4786360641381
20257.2569444444 78.4020975230053
20257.2638888889 78.3255589818725
20257.2708333333 78.2490204407397
20257.2777777778 78.1724818996069
20257.2847222222 78.095943358474
20257.2916666667 78.0216827685994
20257.2986111111 77.8734415904512
20257.3055555556 77.8222059256101
20257.3125 77.6338834439166
20257.3194444444 77.395270592043
20257.3263888889 77.2597441091806
20257.3333333333 77.1242176263182
20257.3402777778 76.9886911434558
20257.3472222222 76.8531646605934
20257.3541666667 76.7176381777309
20257.3611111111 76.5821116948685
20257.3680555556 76.4465852120061
20257.375 76.3110587291437
20257.3819444444 76.1755322462813
20257.3888888889 76.0400057634189
20257.3958333333 75.9044792805565
20257.4027777778 75.7689527976941
20257.4097222222 75.6334263148317
20257.4166666667 75.4978998319692
20257.4236111111 75.3623733491068
20257.4305555556 75.2269167895092
20257.4375 75.0873163219213
20257.4444444444 74.8754982926687
20257.4513888889 74.6636802634161
20257.4583333333 74.6484074488209
20257.4652777778 75.4264543157511
20257.4722222222 76.2045011826812
20257.4791666667 76.9825480496114
20257.4861111111 77.7605949165415
20257.4930555556 78.5386417834717
20257.5 79.3166886504018
20257.5069444444 80.094735517332
20257.5138888889 80.8727823842621
20257.5208333333 81.6508292511923
20257.5277777778 82.4288761181224
20257.5347222222 83.2069229850526
20257.5416666667 83.9849698519827
20257.5486111111 84.7630167189129
20257.5555555556 85.541063585843
20257.5625 86.3191104527732
20257.5694444444 87.0971573197033
20257.5763888889 87.8752041866335
20257.5833333333 88.6532510535636
20257.5902777778 89.4312979204937
20257.5972222222 88.9433835605927
20257.6041666667 88.5122840709855
20257.6111111111 88.0794895303647
20257.6180555556 87.5615901229909
20257.625 87.0436907156171
20257.6319444444 86.5821983249656
20257.6388888889 86.1207059343142
20257.6458333333 85.6592135436627
20257.6527777778 85.4430870187019
20257.6597222222 85.1916328537386
20257.6666666667 84.9303590596287
20257.6736111111 84.6690852655188
20257.6805555556 84.4078114714089
20257.6875 84.1465376772991
20257.6944444444 83.8852638831892
20257.7013888889 83.6239900890793
20257.7083333333 83.3627162949695
20257.7152777778 83.1014425008596
20257.7222222222 82.8401687067497
20257.7291666667 82.5788949126398
20257.7361111111 82.31762111853
20257.7430555556 82.0563473244201
20257.75 81.7950735303102
20257.7569444444 81.5337997362004
20257.7638888889 81.2725259420905
20257.7708333333 81.0112521479806
20257.7777777778 80.7499783538707
20257.7847222222 80.4887045597609
20257.7916666667 80.227430765651
20257.7986111111 79.9661569715411
20257.8055555556 79.7048831774312
20257.8125 79.4436093833214
20257.8194444444 79.1823355892115
20257.8263888889 78.9210617951016
20257.8333333333 78.9837856247999
20257.8402777778 78.9464661552272
20257.8472222222 78.8769036913878
20257.8541666667 78.8483655116916
20257.8611111111 78.769446649086
20257.8680555556 78.6905277864804
20257.875 78.6116089238747
20257.8819444444 78.5326900612691
20257.8888888889 78.4537711986634
20257.8958333333 78.3748523360578
20257.9027777778 78.2959334734522
20257.9097222222 78.2170146108465
20257.9166666667 78.1380957482409
20257.9236111111 78.0591768856353
20257.9305555556 77.9802580230296
20257.9375 77.901339160424
20257.9444444444 77.8224202978184
20257.9513888889 77.7435014352127
20257.9583333333 77.6645825726071
20257.9652777778 77.5856637100015
20257.9722222222 77.5067448473958
20257.9791666667 77.4278259847902
20257.9861111111 77.4023886492694
20257.9930555556 77.33132725124
20258 77.2412500420081
20258.0069444444 77.1598954997281
20258.0138888889 77.0785409574481
20258.0208333333 76.997186415168
20258.0277777778 76.931712900327
20258.0347222222 76.8371793846244
20258.0416666667 76.7426458689219
20258.0486111111 76.6923242588938
20258.0555555556 76.6023777942111
20258.0625 76.5124313295285
20258.0694444444 76.4224848648459
20258.0763888889 76.3373371879309
20258.0833333333 76.2871879755826
20258.0902777778 76.1898104766775
20258.0972222222 76.1471750262975
20258.1041666667 76.0701211559895
20258.1111111111 75.9930672856815
20258.1180555556 75.9160134153735
20258.125 75.8389595450655
20258.1319444444 75.7619056747575
20258.1388888889 75.6848518044495
20258.1458333333 75.6077979341415
20258.1527777778 75.5307440638335
20258.1597222222 75.4536901935255
20258.1666666667 75.3766363232175
20258.1736111111 75.2995824529095
20258.1805555556 75.2225285826015
20258.1875 75.1454747122934
20258.1944444444 75.0684208419854
20258.2013888889 74.9644199167811
20258.2083333333 74.8070110002658
20258.2152777778 74.6939887011676
20258.2222222222 74.6136687378055
20258.2291666667 74.5865814754959
20258.2361111111 74.4419066765133
20258.2430555556 74.2972318775307
20258.25 74.1525570785482
20258.2569444444 74.0078822795656
20258.2638888889 73.863207480583
20258.2708333333 73.7185326816004
20258.2777777778 73.5738578826179
20258.2847222222 73.4291830836353
20258.2916666667 73.2845082846527
20258.2986111111 73.1398334856701
20258.3055555556 72.9951586866876
20258.3125 72.850483887705
20258.3194444444 72.7058090887224
20258.3263888889 72.5611342897398
20258.3333333333 72.4164594907573
20258.3402777778 72.2717846917747
20258.3472222222 72.1271098927921
20258.3541666667 71.8610071316786
20258.3611111111 71.2475635416668
20258.3680555556 70.968548310032
20258.375 70.9795187033338
20258.3819444444 71.1826338315879
20258.3888888889 71.4928449440646
20258.3958333333 71.5476431086131
20258.4027777778 71.546317921973
20258.4097222222 71.5449927353329
20258.4166666667 71.5436675486928
20258.4236111111 72.2504140872244
20258.4305555556 72.957160625756
20258.4375 73.6639071642877
20258.4444444444 74.3706537028193
20258.4513888889 75.0774002413509
20258.4583333333 75.7841467798825
20258.4652777778 76.4908933184142
20258.4722222222 77.1976398569458
20258.4791666667 77.9043863954774
20258.4861111111 78.6111329340091
20258.4930555556 79.3178794725407
20258.5 80.0246260110723
20258.5069444444 80.731372549604
20258.5138888889 81.4381190881356
20258.5208333333 82.1448656266672
20258.5277777778 82.8516121651989
20258.5347222222 83.5583587037305
20258.5416666667 84.2651052422621
20258.5486111111 83.9135910010725
20258.5555555556 83.4755221327749
20258.5625 83.1170280996122
20258.5694444444 82.7497145945365
20258.5763888889 82.3469784367614
20258.5833333333 81.9442422789863
20258.5902777778 81.5415061212112
20258.5972222222 81.1387699634362
20258.6041666667 80.7360338056611
20258.6111111111 80.333297647886
20258.6180555556 79.9305614901109
20258.625 79.5278253323359
20258.6319444444 79.1250891745608
20258.6388888889 78.7223530167857
20258.6458333333 78.3196168590106
20258.6527777778 77.9168807012355
20258.6597222222 77.5141445434604
20258.6666666667 77.1114083856854
20258.6736111111 76.7086722279103
20258.6805555556 76.3059360701352
20258.6875 75.9031999123601
20258.6944444444 75.6503480534551
20258.7013888889 75.2872472997385
20258.7083333333 74.9774382556763
20258.7152777778 74.826487254872
20258.7222222222 74.6755362540678
20258.7291666667 74.5245852532635
20258.7361111111 74.3736342524593
20258.7430555556 74.2226832516551
20258.75 74.0717322508508
20258.7569444444 73.9207812500466
20258.7638888889 73.7698302492423
20258.7708333333 73.6188792484381
20258.7777777778 73.4679282476338
20258.7847222222 73.3169772468296
20258.7916666667 73.1660262460254
20258.7986111111 73.0150752452211
20258.8055555556 72.8641242444169
20258.8125 72.7131732436126
20258.8194444444 72.5622222428084
20258.8263888889 72.4112712420041
20258.8333333333 72.2603202411999
20258.8402777778 72.1093692403956
20258.8472222222 71.9584182395914
20258.8541666667 71.8074672387872
20258.8611111111 71.6767377310099
20258.8680555556 71.6069774147995
20258.875 71.5542497579569
20258.8819444444 71.4726339194171
20258.8888888889 71.4077869370838
20258.8958333333 71.340266055165
20258.9027777778 71.262858067616
20258.9097222222 71.185450080067
20258.9166666667 71.108042092518
20258.9236111111 71.030634104969
20258.9305555556 70.95322611742
20258.9375 70.875818129871
20258.9444444444 70.798410142322
20258.9513888889 70.721002154773
20258.9583333333 70.643594167224
20258.9652777778 70.566186179675
20258.9722222222 70.488778192126
20258.9791666667 70.411370204577
20258.9861111111 70.333962217028
20258.9930555556 70.256554229479
20259 70.17914624193
20259.0069444444 70.101738254381
20259.0138888889 70.024330266832
20259.0208333333 69.9909337122506
20259.0277777778 69.9713480630795
20259.0347222222 69.9569331872739
20259.0416666667 69.8801612420649
20259.0486111111 69.8033892968559
20259.0555555556 69.7266173516468
20259.0625 69.6498454064378
20259.0694444444 69.5730734612288
20259.0763888889 69.4963015160198
20259.0833333333 69.4195295708107
20259.0902777778 69.3427576256017
20259.0972222222 69.2659856803927
20259.1041666667 69.1892137351837
20259.1111111111 69.1124417899746
20259.1180555556 69.0356698447656
20259.125 68.9588978995566
20259.1319444444 68.8821259543475
20259.1388888889 68.8053540091385
20259.1458333333 68.7285820639295
20259.1527777778 68.6518101187205
20259.1597222222 68.5750381735114
20259.1666666667 68.4982662283024
20259.1736111111 68.4214942830934
20259.1805555556 68.3447223378844
20259.1875 68.2679503926753
20259.1944444444 68.1911784474663
20259.2013888889 68.1144065022573
20259.2083333333 68.0376345570483
20259.2152777778 67.9608626118392
20259.2222222222 67.8840906666302
20259.2291666667 67.8073187214212
20259.2361111111 67.7305467762122
20259.2430555556 67.6537748310031
20259.25 67.5770028857941
20259.2569444444 67.5462096518824
20259.2638888889 67.5287616182389
20259.2708333333 67.5406385456494
20259.2777777778 67.4654908780626
20259.2847222222 67.3903432104759
20259.2916666667 67.3151955428891
20259.2986111111 67.2400478753024
20259.3055555556 67.1649002077156
20259.3125 67.0897525401289
20259.3194444444 67.0146048725422
20259.3263888889 66.9394572049554
20259.3333333333 66.8643095373687
20259.3402777778 66.7891618697819
20259.3472222222 66.7140142021952
20259.3541666667 66.6388665346084
20259.3611111111 66.5637188670217
20259.3680555556 66.4885711994349
20259.375 66.4134235318482
20259.3819444444 66.3382758642614
20259.3888888889 66.2631281966747
20259.3958333333 66.1879805290879
20259.4027777778 66.1128328615012
20259.4097222222 66.1310763542382
20259.4166666667 66.1449416401246
20259.4236111111 66.0753230602618
20259.4305555556 66.0251078971233
20259.4375 65.8980311375034
20259.4444444444 65.8149227284462
20259.4513888889 65.7365060817515
20259.4583333333 66.7997866514223
20259.4652777778 67.8630672210931
20259.4722222222 68.9263477907639
20259.4791666667 69.9896283604346
20259.4861111111 71.0529089301054
20259.4930555556 72.1161894997762
20259.5 73.179470069447
20259.5069444444 74.2427506391177
20259.5138888889 75.3060312087885
20259.5208333333 76.3693117784593
20259.5277777778 77.4325923481301
20259.5347222222 78.4958729178008
20259.5416666667 79.5591534874716
20259.5486111111 80.6224340571424
20259.5555555556 81.6857146268132
20259.5625 82.7489951964839
20259.5694444444 83.8122757661547
20259.5763888889 84.8755563358255
20259.5833333333 85.9388369054963
20259.5902777778 87.002117475167
20259.5972222222 88.0653980448378
20259.6041666667 87.5548874400401
20259.6111111111 87.067022253974
20259.6180555556 86.6063131735862
20259.625 86.4691266800414
20259.6319444444 86.3319401864966
20259.6388888889 86.1947536929518
20259.6458333333 86.057567199407
20259.6527777778 85.9203807058622
20259.6597222222 85.7831942123174
20259.6666666667 85.6460077187726
20259.6736111111 85.5088212252278
20259.6805555556 85.371634731683
20259.6875 85.2344482381382
20259.6944444444 85.0972617445934
20259.7013888889 84.9600752510486
20259.7083333333 84.8228887575038
20259.7152777778 84.685702263959
20259.7222222222 84.5485157704142
20259.7291666667 84.4113292768694
20259.7361111111 84.2741427833245
20259.7430555556 84.1369562897797
20259.75 83.9997697962349
20259.7569444444 83.8625833026901
20259.7638888889 83.7253968091453
20259.7708333333 83.5882103156005
20259.7777777778 83.4510238220557
20259.7847222222 83.3138373285109
20259.7916666667 83.1766508349661
20259.7986111111 83.0394643414213
20259.8055555556 82.9022778478765
20259.8125 82.7650913543317
20259.8194444444 82.6279048607869
20259.8263888889 82.4907183672421
20259.8333333333 82.3535318736973
20259.8402777778 82.2163453801525
20259.8472222222 82.0791588866077
20259.8541666667 81.9419723930629
20259.8611111111 81.8047858995181
20259.8680555556 81.6675994059733
20259.875 81.5304129124285
20259.8819444444 81.4965003218388
20259.8888888889 81.4695923993976
20259.8958333333 81.4591548190595
20259.9027777778 81.414009767554
20259.9097222222 81.3844013338048
20259.9166666667 81.3562739002587
20259.9236111111 81.3126237333333
20259.9305555556 81.2526741493992
20259.9375 81.192724565465
20259.9444444444 81.1327749815309
20259.9513888889 81.0728253975968
20259.9583333333 81.0128758136626
20259.9652777778 80.9529262297285
20259.9722222222 80.8929766457944
20259.9791666667 80.8330270618602
20259.9861111111 80.7730774779261
20259.9930555556 80.713127893992
20260 80.6531783100578
20260.0069444444 80.5932287261237
20260.0138888889 80.5332791421895
20260.0208333333 80.4733295582554
20260.0277777778 80.4133799743213
20260.0347222222 80.3534303903871
20260.0416666667 80.293480806453
20260.0486111111 80.2335312225189
20260.0555555556 80.1735816385847
20260.0625 80.1136320546506
20260.0694444444 80.0536824707165
20260.0763888889 79.9937328867823
20260.0833333333 79.9615246034577
20260.0902777778 79.8985543260694
20260.0972222222 79.8703111893825
20260.1041666667 79.8409827572343
20260.1111111111 79.7887763430413
20260.1180555556 79.786156823932
20260.125 79.7025764141208
20260.1319444444 79.6189960043096
20260.1388888889 79.5354155944984
20260.1458333333 79.4518351846872
20260.1527777778 79.368254774876
20260.1597222222 79.2846743650649
20260.1666666667 79.2010939552537
20260.1736111111 79.1175135454425
20260.1805555556 79.0339331356313
20260.1875 78.9503527258201
20260.1944444444 78.8667723160089
20260.2013888889 78.7831919061978
20260.2083333333 78.6996114963866
20260.2152777778 78.6160310865754
20260.2222222222 78.5324506767642
20260.2291666667 78.448870266953
20260.2361111111 78.3652898571418
20260.2430555556 78.3489473670094
20260.25 78.3376969721067
20260.2569444444 78.3335895106057
20260.2638888889 78.7379766661336
20260.2708333333 79.1423638216616
20260.2777777778 79.5467509771895
20260.2847222222 79.9511381327175
20260.2916666667 80.3555252882454
20260.2986111111 80.7599124437734
20260.3055555556 81.1642995993013
20260.3125 81.5686867548293
20260.3194444444 81.9730739103572
20260.3263888889 82.3774610658852
20260.3333333333 82.7818482214131
20260.3402777778 83.1862353769411
20260.3472222222 83.590622532469
20260.3541666667 83.995009687997
20260.3611111111 84.3993968435249
20260.3680555556 84.8037839990529
20260.375 85.2081711545808
20260.3819444444 85.6125583101088
20260.3888888889 86.0169454656367
20260.3958333333 86.2213045903561
20260.4027777778 86.6327073603165
20260.4097222222 87.0874651367035
20260.4166666667 87.5422229130904
20260.4236111111 87.9969806894774
20260.4305555556 88.4517384658643
20260.4375 88.9064962422512
20260.4444444444 88.8746263906137
20260.4513888889 88.5022212965094
20260.4583333333 88.1298162024052
20260.4652777778 87.7574111083009
20260.4722222222 87.3850060141967
20260.4791666667 87.0126009200924
20260.4861111111 86.6401958259882
20260.4930555556 86.2677907318839
20260.5 85.8953856377796
20260.5069444444 85.663336046572
20260.5138888889 85.355197755864
20260.5208333333 84.9402122426861
20260.5277777778 84.4969990970422
20260.5347222222 84.0537859513983
20260.5416666667 83.6105728057544
20260.5486111111 83.1673596601104
20260.5555555556 82.7241465144665
20260.5625 82.4739101250609
20260.5694444444 82.0678933408477
20260.5763888889 81.7903683656674
20260.5833333333 81.4628440137062
20260.5902777778 81.1084948848664
20260.5972222222 80.7541457560266
20260.6041666667 80.3997966271868
20260.6111111111 80.045447498347
20260.6180555556 79.6910983695072
20260.625 79.3367492406675
20260.6319444444 78.9824001118277
20260.6388888889 78.6280509829879
20260.6458333333 78.2737018541481
20260.6527777778 77.9193527253083
20260.6597222222 77.5650035964685
20260.6666666667 77.2106544676287
20260.6736111111 76.8563053387889
20260.6805555556 76.5019562099491
20260.6875 76.1476070811094
20260.6944444444 75.7932579522696
20260.7013888889 75.4389088234298
20260.7083333333 75.08455969459
20260.7152777778 74.7919163685076
20260.7222222222 74.5805157383356
20260.7291666667 74.3421204083669
20260.7361111111 74.2148133223612
20260.7430555556 74.0875062363555
20260.75 73.9601991503498
20260.7569444444 73.8328920643441
20260.7638888889 73.7055849783384
20260.7708333333 73.5782778923327
20260.7777777778 73.4509708063269
20260.7847222222 73.3236637203212
20260.7916666667 73.1963566343155
20260.7986111111 73.0690495483098
20260.8055555556 72.9417424623041
20260.8125 72.8144353762984
20260.8194444444 72.6871282902927
20260.8263888889 72.559821204287
20260.8333333333 72.4325141182813
20260.8402777778 72.3791396808813
20260.8472222222 72.2925005904805
20260.8541666667 72.1985657558869
20260.8611111111 72.1046309212933
20260.8680555556 72.0106960866997
20260.875 71.916761252106
20260.8819444444 71.8228264175124
20260.8888888889 71.7288915829188
20260.8958333333 71.6349567483252
20260.9027777778 71.5410219137316
20260.9097222222 71.447087079138
20260.9166666667 71.3531522445444
20260.9236111111 71.2592174099508
20260.9305555556 71.1652825753572
20260.9375 71.0713477407636
20260.9444444444 70.97741290617
20260.9513888889 70.8759123258398
20260.9583333333 70.8311942189241
20260.9652777778 70.7062556533475
20260.9722222222 70.6505283925778
20260.9791666667 70.573716548447
20260.9861111111 70.4904692956208
};
\end{axis}

\end{tikzpicture}


==> Images/5min_pr_curve.tex <==
% This file was created with tikzplotlib v0.10.1.post13.
\begin{tikzpicture}

\definecolor{chocolate213940}{RGB}{213,94,0}
\definecolor{darkcyan0114178}{RGB}{0,114,178}
\definecolor{darkcyan0158115}{RGB}{0,158,115}
\definecolor{darkgray176}{RGB}{176,176,176}
\definecolor{green}{RGB}{0,128,0}
\definecolor{lightgray204}{RGB}{204,204,204}
\definecolor{orange2301590}{RGB}{230,159,0}
\definecolor{palevioletred204121167}{RGB}{204,121,167}

\begin{groupplot}[group style={group size=2 by 1}]
\nextgroupplot[
clip=true,
height=0.30\linewidth,
legend cell align={left},
legend columns=7,
legend style={
  fill opacity=0.8,
  draw opacity=1,
  text opacity=1,
  at={(1.1,1.02)},
  anchor=south,
  draw=lightgray204
},
scale only axis,
tick align=outside,
tick pos=left,
width=0.35\linewidth,
x grid style={darkgray176},
xlabel={recall [\%]},
xmajorgrids,
xmin=-0.0498784440842788, xmax=1.04999421162306,
xtick style={color=black},
y grid style={darkgray176},
ylabel={precision [\%]},
ymajorgrids,
ymin=0.5, ymax=1.01,
ytick style={color=black}
]
\addplot [thick, darkcyan0114178, const plot mark left, opacity=0.7, dash pattern=on 1pt off 3pt on 3pt off 3pt]
table {%
1 0.499942122930895
1 0.502442996742671
1 0.504998538439053
1 0.507580209190269
1 0.510218546958063
1 0.512823557349798
1 0.515609144630812
1 0.518362938070091
1 0.521083428847198
1 0.523832625833839
1 0.526675202731541
1 0.52951633666401
1 0.532355478861087
1 0.535192069392813
1 0.538092568367283
1 0.541024677439559
1 0.543988916178601
1 0.546951180902932
1 0.549980899019483
1 0.55304436903771
1 0.556142158125161
1 0.559238637835038
1 0.562443026435734
1 0.56564730535001
1 0.568888303477345
1 0.572128758775997
1 0.575444673905802
1 0.578799249530957
1 0.582193165734313
1 0.585627118644068
1 0.589061647572286
1 0.592577347876792
0.999884232461218 0.596066252587992
0.999884232461218 0.599666736096647
0.999884232461218 0.603268841237689
0.999884232461218 0.60695713281799
0.999884232461218 0.610690801103019
0.999884232461218 0.614470688673876
0.999884232461218 0.618253400143164
0.999884232461218 0.622127782179644
0.999536929844872 0.625833574949261
0.999536929844872 0.629805237435262
0.999421162306089 0.633707700212875
0.999421162306089 0.63778073286052
0.999421162306089 0.641906461446948
0.999305394767307 0.6460110761862
0.999305394767307 0.650195842121121
0.999305394767307 0.654484797937675
0.998726557073397 0.658449091741719
0.998610789534614 0.662773722627737
0.998263486918268 0.666950266841983
0.997916184301922 0.671235010123034
0.99780041676314 0.675735005880047
0.997568881685575 0.680217871802968
0.997453114146793 0.684787792083929
0.997105811530447 0.689315726290516
0.996874276452883 0.693987749838814
0.996063903681408 0.698319941563185
0.995485065987497 0.702877227399052
0.994906228293586 0.707441554165295
0.99455892567724 0.712295829533206
0.994443158138458 0.717387673292133
0.994095855522112 0.722385799613023
0.993632785366983 0.727311244809762
0.993053947673072 0.732286153320813
0.99235934244038 0.737249505461426
0.991664737207687 0.742287694974003
0.990854364436212 0.747249869041383
0.989928224125955 0.752265329462479
0.989002083815698 0.757358156028369
0.987960175966659 0.762440811221299
0.987265570733966 0.76780408751238
0.985992127807363 0.772867513611615
0.984487149803195 0.777828592335132
0.983561009492938 0.783330260003688
0.982287566566335 0.788568773234201
0.981014123639731 0.793966082638433
0.978351470247742 0.798318533912715
0.975804584394536 0.802838365558625
0.974183838851586 0.808124459809853
0.971405417920815 0.81260894828588
0.968858532067608 0.81736497704854
0.965848576059273 0.821808510638298
0.963070155128502 0.826445459964236
0.960639036814077 0.83154624711895
0.957744848344524 0.836332389809947
0.953924519564714 0.840387557368689
0.951377633711507 0.845647252521095
0.947441537392915 0.849667774086379
0.944894651539708 0.855107386066003
0.941074322759898 0.859484034679636
0.936675156286177 0.8634083875787
0.932391757351239 0.86742057081314
0.927876823338736 0.871385083713851
0.923246121787451 0.875315552628691
0.917805047464691 0.87854609929078
0.913521648529752 0.882859700156635
0.908890946978467 0.887018415998192
0.903449872655707 0.890460976722958
0.897198425561473 0.893165840728362
0.891757351238713 0.89663601443371
0.886316276915953 0.900282220131703
0.880643667515629 0.903766187477724
0.87416068534383 0.906482593037215
0.867909238249595 0.90938864628821
0.861542023616578 0.912345224960157
0.855174808983561 0.915365551425031
0.848344524195416 0.917950645120882
0.841166936790924 0.920096239078131
0.834568187080343 0.923047375160051
0.827853669830979 0.925935517286029
0.819865709655013 0.92744892613934
0.812919657328085 0.930066225165563
0.806436675156286 0.933404796998526
0.799259087751794 0.936008676789588
0.791734197730956 0.938263136232679
0.784556610326465 0.940988614273813
0.777726325538319 0.94406970207982
0.769854132901134 0.946080523545312
0.761634637647604 0.94770959377701
0.753646677471637 0.949671772428884
0.74565871729567 0.951543802629635
0.737786524658486 0.953756360371146
0.728988191711044 0.954814253222138
0.72111599907386 0.957129686539644
0.712664968742765 0.958579881656805
0.704098170872887 0.960063141278611
0.694721000231535 0.960467349551857
0.686154202361658 0.962019152734946
0.67758740449178 0.963456790123457
0.668441768927993 0.964261857047428
0.658948830747858 0.964582274190815
0.650150497800417 0.96594427244582
0.641467932391757 0.967353351955307
0.63290113452188 0.969154405247297
0.623755498958092 0.970111631256752
0.614609863394304 0.971099323211999
0.605695762908081 0.972309979557703
0.596550127344293 0.973366074801662
0.587751794396851 0.975033608603803
0.578606158833063 0.976171875
0.569113220652929 0.976559396106476
0.560083352627923 0.977966444309683
0.550937717064135 0.979218106995885
0.541676313961565 0.980305887282632
0.532067608242649 0.980793854033291
0.522458902523732 0.981086956521739
0.513197499421162 0.98227343230667
0.503704561241028 0.983054676909173
0.494211623060894 0.983867250518553
0.484718684880759 0.98448154244063
0.475225746700625 0.985357657225156
0.465617040981709 0.986025986761461
0.456239870340357 0.987224448897796
0.446515397082658 0.987455197132616
0.436790923824959 0.987954962031946
0.427297985644825 0.989013933547696
0.417689279925909 0.989849108367627
0.408196341745774 0.990727732509132
0.398356100949294 0.991071428571429
0.388631627691595 0.991728212703102
0.379138689511461 0.993026076409945
0.369414216253762 0.99346201743462
0.359689742996064 0.99424
0.349849502199583 0.994733377221856
0.339777726325538 0.994578109115554
0.329937485529058 0.994764397905759
0.320328779810141 0.996040316774658
0.310372771474878 0.996283909327388
0.300416763139616 0.996543778801843
0.290460754804353 0.996425734710087
0.28050474646909 0.996709173179761
0.270664505672609 0.997440273037543
0.260592729798564 0.997341603898981
0.25052095392452 0.997235023041475
0.240564945589257 0.997120921305182
0.230493169715212 0.99699549323986
0.220652928918731 0.997905759162304
0.210696920583468 0.9983543609435
0.20097244732577 0.999424294761082
0.191016438990507 1
0.180944663116462 1
0.170872887242417 1
0.160916878907154 1
0.150845103033109 1
0.140773327159065 1
0.13070155128502 1
0.120745542949757 1
0.110673767075712 1
0.100601991201667 1
0.0905302153276221 1
0.0805742069923593 1
0.0705024311183144 1
0.0604306552442695 1
0.0503588793702245 1
0.0404028710349618 1
0.0303310951609168 1
0.0202593192868719 1
0.010187543412827 1
0.0001157675387821 1
};
\addlegendentry{1min}
\addplot [thick, orange2301590, const plot mark left, opacity=0.7, dashed]
table {%
1 0.5
1 0.502470212147632
1 0.504964953271028
1 0.50763358778626
1 0.510179994098554
1 0.512752075919336
1 0.515503875968992
1 0.518130056937369
1 0.52078313253012
1 0.523622047244094
1 0.526331811263318
1 0.529231711049893
1 0.532
1 0.534797401793999
1 0.537791601866252
1 0.540650406504065
1 0.543539767368752
1 0.546632943408157
1 0.549586776859504
1 0.552749360613811
0.999421631000578 0.555448408871745
0.999421631000578 0.558500323206206
0.999421631000578 0.561768530559168
0.999421631000578 0.564890487087283
0.999421631000578 0.568047337278107
0.999421631000578 0.571428571428571
0.999421631000578 0.574659128699701
0.999421631000578 0.578119772499164
0.999421631000578 0.5814266487214
0.999421631000578 0.584771573604061
0.999421631000578 0.588355464759959
0.999421631000578 0.591780821917808
0.999421631000578 0.595246296934206
0.999421631000578 0.59896013864818
0.999421631000578 0.602510460251046
0.999421631000578 0.606315789473684
0.999421631000578 0.6099541122485
0.999421631000578 0.613636363636364
0.999421631000578 0.617583988563259
0.999421631000578 0.621359223300971
0.999421631000578 0.625180897250362
0.999421631000578 0.629278951201748
0.999421631000578 0.633198973983144
0.999421631000578 0.63716814159292
0.999421631000578 0.641425389755011
0.999421631000578 0.645498692566306
0.999421631000578 0.649868371568259
0.999421631000578 0.654049962149886
0.999421631000578 0.658285714285714
0.999421631000578 0.66283084004603
0.998843262001157 0.666795366795367
0.998264893001735 0.670812281383599
0.997686524002314 0.675146771037182
0.997686524002314 0.679669030732861
0.997686524002314 0.68452380952381
0.997686524002314 0.689172992409109
0.997686524002314 0.693885760257442
0.99652978600347 0.698136142625608
0.99652978600347 0.702978376172991
0.995951417004048 0.707477403451109
0.995951417004048 0.712748344370861
0.995951417004048 0.71779908295123
0.994794679005205 0.722385552288954
0.994794679005205 0.727580372250423
0.994794679005205 0.732850447379634
0.994794679005205 0.738514383855732
0.994216310005784 0.743512110726644
0.99305957200694 0.748148148148148
0.99305957200694 0.754062362758015
0.99305957200694 0.759734513274336
0.991902834008097 0.764942016057092
0.991324465008676 0.770337078651685
0.990746096009254 0.775815217391304
0.990167727009832 0.781735159817352
0.989010989010989 0.786930510814542
0.988432620011567 0.792671614100185
0.987854251012146 0.798877455565949
0.985540775014459 0.803394625176803
0.984962406015038 0.80979553019496
0.982648930017351 0.814477468839885
0.982070561017929 0.820686321894635
0.979757085020243 0.825938566552901
0.9786003470214 0.831858407079646
0.976286871023713 0.8368864650471
0.973973395026027 0.842421210605303
0.973395026026605 0.849142280524723
0.97165991902834 0.854961832061069
0.968768074031232 0.860297894196199
0.964141122035859 0.863730569948187
0.960670908039329 0.868723849372385
0.956622325043378 0.872823218997361
0.954887218045113 0.87912673056443
0.952573742047426 0.885483870967742
0.950838635049161 0.892023874118285
0.947368421052632 0.897042716319825
0.94331983805668 0.902101769911504
0.939271255060729 0.906756002233389
0.932909196067091 0.90975747320925
0.928282244071718 0.914009111617312
0.922498554077502 0.917193789534215
0.916714864083285 0.920976176641488
0.912087912087912 0.925469483568075
0.906882591093117 0.929460580912863
0.900520532099479 0.932893948472139
0.895893580104106 0.937651331719128
0.888374783111625 0.940024479804162
0.880855986119144 0.94186765615337
0.876229034123771 0.946875
0.868131868131868 0.948798988621998
0.861191440138809 0.951437699680511
0.854829381145171 0.954780361757106
0.847310584152689 0.957516339869281
0.838056680161943 0.957699933906147
0.82995951417004 0.959866220735786
0.822440717177559 0.962110960757781
0.813765182186235 0.963039014373717
0.80508964719491 0.964656964656965
0.796992481203007 0.966339410939691
0.788895315211105 0.9680624556423
0.779063042220937 0.968368080517613
0.770387507229612 0.96943231441048
0.760555234239445 0.969049373618276
0.752458068247542 0.971620612397312
0.745517640254482 0.975037821482602
0.735685367264315 0.975460122699386
0.72700983227299 0.976689976689977
0.720069404279931 0.980314960629921
0.710815500289184 0.981629392971246
0.702718334297282 0.983805668016194
0.693464430306536 0.98440065681445
0.683632157316368 0.985
0.6737998843262 0.984784446322908
0.663967611336032 0.985407725321888
0.65587044534413 0.98780487804878
0.646038172353962 0.98762157382847
0.635627530364372 0.987421383647799
0.625795257374205 0.987226277372263
0.615962984384037 0.987025023169602
0.605552342394448 0.986804901036758
0.59572006940428 0.986590038314176
0.586466165413534 0.988304093567252
0.576633892423366 0.98810703666997
0.568536726431463 0.990927419354839
0.558126084441874 0.990759753593429
0.548293811451706 0.990595611285266
0.538461538461538 0.990425531914894
0.528629265471371 0.991323210412148
0.519953730480046 0.993370165745856
0.509543088490457 0.993235625704622
0.499710815500289 0.993103448275862
0.489878542510121 0.992966002344666
0.479467900520532 0.992814371257485
0.469635627530364 0.992665036674817
0.459803354540197 0.99250936329588
0.449392712550607 0.992337164750958
0.440138808559861 0.993472584856397
0.430306535569693 0.994652406417112
0.420474262579526 0.99452804377565
0.410641989589358 0.994397759103642
0.40080971659919 0.995689655172414
0.390977443609022 0.995581737849779
0.381145170618855 0.995468277945619
0.370734528629265 0.995341614906832
0.360902255639098 0.995215311004785
0.35106998264893 0.995081967213115
0.341237709658762 0.996621621621622
0.331405436668595 0.996521739130435
0.320994794679005 0.99640933572711
0.311162521688837 0.996296296296296
0.301908617698091 0.998087954110899
0.291497975708502 0.998019801980198
0.281665702718334 0.997950819672131
0.271833429728167 0.997876857749469
0.261422787738577 0.997792494481236
0.251590514748409 0.997706422018349
0.24117987275882 0.997607655502392
0.231925968768074 1
0.222093695777906 1
0.211683053788317 1
0.201850780798149 1
0.192018507807981 1
0.181607865818392 1
0.171775592828224 1
0.161364950838635 1
0.151532677848467 1
0.1417004048583 1
0.13128976286871 1
0.121457489878543 1
0.111625216888375 1
0.101214574898785 1
0.0913823019086177 1
0.0809716599190283 1
0.0711393869288606 1
0.0613071139386928 1
0.0508964719491035 1
0.0410641989589358 1
0.031231925968768 1
0.0208212839791787 1
0.0109890109890109 1
0.0005783689994216 1
};
\addlegendentry{5min}
\addplot [thick, darkcyan0158115, const plot mark left, opacity=1]
table {%
1 0.5
1 0.501736111111111
1 0.504363001745201
1 0.507017543859649
1 0.509700176366843
1 0.512411347517731
1 0.515151515151515
1 0.517921146953405
1 0.520720720720721
1 0.523550724637681
1 0.525454545454546
1 0.528336380255942
1 0.53125
1 0.534195933456562
1 0.537174721189591
1 0.540186915887851
1 0.543233082706767
1 0.546313799621928
1 0.549429657794677
1 0.552581261950287
0.996539792387543 0.55278310940499
0.996539792387543 0.555984555984556
0.996539792387543 0.559223300970874
0.996539792387543 0.5625
0.996539792387543 0.565815324165029
0.996539792387543 0.569169960474308
0.996539792387543 0.572564612326044
0.996539792387543 0.576
0.996539792387543 0.579476861167002
0.996539792387543 0.582995951417004
0.996539792387543 0.585365853658537
0.996539792387543 0.588957055214724
0.996539792387543 0.592592592592593
0.996539792387543 0.596273291925466
0.996539792387543 0.6
0.996539792387543 0.60377358490566
0.996539792387543 0.607594936708861
0.993079584775086 0.609341825902335
0.993079584775086 0.613247863247863
0.993079584775086 0.617204301075269
0.993079584775086 0.619870410367171
0.98961937716263 0.621739130434783
0.98961937716263 0.62582056892779
0.98961937716263 0.629955947136564
0.98961937716263 0.634146341463415
0.98961937716263 0.638392857142857
0.98961937716263 0.642696629213483
0.98961937716263 0.647058823529412
0.98961937716263 0.651480637813212
0.98961937716263 0.655963302752294
0.98961937716263 0.658986175115207
0.98961937716263 0.663573085846868
0.98961937716263 0.668224299065421
0.986159169550173 0.670588235294118
0.986159169550173 0.675355450236967
0.986159169550173 0.68019093078759
0.986159169550173 0.685096153846154
0.986159169550173 0.690072639225182
0.982698961937716 0.692682926829268
0.982698961937716 0.697788697788698
0.982698961937716 0.701234567901235
0.982698961937716 0.706467661691542
0.982698961937716 0.711779448621554
0.982698961937716 0.717171717171717
0.982698961937716 0.72264631043257
0.982698961937716 0.728205128205128
0.982698961937716 0.733850129198966
0.97923875432526 0.736979166666667
0.975778546712803 0.740157480314961
0.975778546712803 0.746031746031746
0.975778546712803 0.75
0.975778546712803 0.756032171581769
0.975778546712803 0.762162162162162
0.975778546712803 0.768392370572207
0.975778546712803 0.774725274725275
0.972318339100346 0.778393351800554
0.972318339100346 0.784916201117318
0.972318339100346 0.791549295774648
0.972318339100346 0.798295454545455
0.972318339100346 0.805157593123209
0.965397923875433 0.804034582132565
0.965397923875433 0.811046511627907
0.965397923875433 0.818181818181818
0.961937716262976 0.822485207100592
0.955017301038062 0.823880597014925
0.955017301038062 0.831325301204819
0.955017301038062 0.838905775075988
0.951557093425606 0.843558282208589
0.951557093425606 0.851393188854489
0.951557093425606 0.859375
0.951557093425606 0.864779874213837
0.948096885813149 0.86984126984127
0.944636678200692 0.875
0.937716262975779 0.877022653721683
0.937716262975779 0.88562091503268
0.934256055363322 0.891089108910891
0.927335640138408 0.893333333333333
0.923875432525952 0.898989898989899
0.920415224913495 0.904761904761905
0.916955017301038 0.910652920962199
0.913494809688581 0.913494809688581
0.906574394463668 0.916083916083916
0.903114186851211 0.92226148409894
0.899653979238754 0.928571428571429
0.896193771626298 0.935018050541516
0.892733564013841 0.941605839416058
0.882352941176471 0.940959409594096
0.878892733564014 0.947761194029851
0.8719723183391 0.950943396226415
0.865051903114187 0.954198473282443
0.858131487889273 0.953846153846154
0.854671280276817 0.961089494163424
0.844290657439446 0.960629921259842
0.833910034602076 0.960159362549801
0.823529411764706 0.959677419354839
0.813148788927336 0.959183673469388
0.806228373702422 0.962809917355372
0.799307958477509 0.96652719665272
0.792387543252595 0.970338983050847
0.782006920415225 0.969957081545064
0.775086505190311 0.96969696969697
0.764705882352941 0.969298245614035
0.757785467128028 0.973333333333333
0.747404844290657 0.972972972972973
0.743944636678201 0.981735159817352
0.73356401384083 0.981481481481482
0.72318339100346 0.981220657276995
0.71280276816609 0.980952380952381
0.70242214532872 0.980676328502416
0.692041522491349 0.980392156862745
0.685121107266436 0.98019801980198
0.674740484429066 0.979899497487437
0.667820069204152 0.98469387755102
0.657439446366782 0.984455958549223
0.647058823529412 0.984210526315789
0.636678200692042 0.983957219251337
0.629757785467128 0.989130434782609
0.619377162629758 0.988950276243094
0.608996539792388 0.98876404494382
0.598615916955017 0.988571428571428
0.591695501730104 0.988439306358382
0.581314878892734 0.988235294117647
0.570934256055363 0.988023952095808
0.560553633217993 0.98780487804878
0.550173010380623 0.987577639751553
0.539792387543253 0.987341772151899
0.529411764705882 0.987096774193548
0.519031141868512 0.986842105263158
0.508650519031142 0.986577181208054
0.498269896193772 0.986301369863014
0.491349480968858 0.986111111111111
0.480968858131488 0.985815602836879
0.470588235294118 0.985507246376812
0.460207612456747 0.985185185185185
0.453287197231834 0.992424242424242
0.442906574394464 0.992248062015504
0.432525951557093 0.992063492063492
0.42560553633218 1
0.41522491349481 1
0.404844290657439 1
0.397923875432526 1
0.387543252595156 1
0.377162629757785 1
0.366782006920415 1
0.356401384083045 1
0.346020761245675 1
0.335640138408304 1
0.325259515570934 1
0.314878892733564 1
0.304498269896194 1
0.29757785467128 1
0.28719723183391 1
0.27681660899654 1
0.26643598615917 1
0.256055363321799 1
0.245674740484429 1
0.235294117647059 1
0.224913494809689 1
0.214532871972318 1
0.204152249134948 1
0.197231833910035 1
0.186851211072664 1
0.176470588235294 1
0.166089965397924 1
0.155709342560554 1
0.145328719723183 1
0.134948096885813 1
0.124567474048443 1
0.114186851211073 1
0.103806228373702 1
0.0968858131487889 1
0.0865051903114186 1
0.0761245674740484 1
0.0657439446366782 1
0.0553633217993079 1
0.0449826989619377 1
0.0346020761245674 1
0.0242214532871972 1
0.0138408304498269 1
0.0034602076124567 1
};
\addlegendentry{30min}
\addplot [thick, palevioletred204121167, const plot mark left, opacity=0.7, dotted]
table {%
1 0.5
1 0.501779359430605
1 0.503571428571429
1 0.507194244604317
1 0.509025270758123
1 0.512727272727273
1 0.514598540145985
1 0.516483516483517
1 0.520295202952029
1 0.522222222222222
1 0.526119402985075
1 0.528089887640449
1 0.530075187969925
1 0.534090909090909
1 0.536121673003802
1 0.540229885057471
1 0.542307692307692
1 0.546511627906977
1 0.54863813229572
1 0.55078125
1 0.55511811023622
1 0.557312252964427
1 0.561752988047809
1 0.564
1 0.566265060240964
1 0.57085020242915
1 0.573170731707317
1 0.577868852459016
1 0.580246913580247
1 0.582644628099174
1 0.5875
1 0.589958158995816
1 0.594936708860759
1 0.597457627118644
1 0.602564102564103
1 0.605150214592275
1 0.607758620689655
1 0.61304347826087
1 0.615720524017467
1 0.621145374449339
1 0.623893805309734
1 0.626666666666667
1 0.632286995515695
1 0.635135135135135
0.99290780141844 0.636363636363636
0.99290780141844 0.639269406392694
0.99290780141844 0.642201834862385
0.99290780141844 0.648148148148148
0.99290780141844 0.651162790697674
0.99290780141844 0.657276995305164
0.99290780141844 0.660377358490566
0.985815602836879 0.661904761904762
0.985815602836879 0.665071770334928
0.985815602836879 0.668269230769231
0.985815602836879 0.674757281553398
0.985815602836879 0.678048780487805
0.985815602836879 0.684729064039409
0.985815602836879 0.688118811881188
0.985815602836879 0.691542288557214
0.985815602836879 0.698492462311558
0.985815602836879 0.702020202020202
0.985815602836879 0.709183673469388
0.985815602836879 0.712820512820513
0.985815602836879 0.716494845360825
0.985815602836879 0.723958333333333
0.985815602836879 0.727748691099476
0.985815602836879 0.735449735449735
0.985815602836879 0.73936170212766
0.985815602836879 0.747311827956989
0.978723404255319 0.745945945945946
0.978723404255319 0.75
0.978723404255319 0.758241758241758
0.978723404255319 0.762430939226519
0.978723404255319 0.770949720670391
0.978723404255319 0.775280898876405
0.978723404255319 0.779661016949153
0.978723404255319 0.788571428571429
0.978723404255319 0.793103448275862
0.978723404255319 0.802325581395349
0.978723404255319 0.807017543859649
0.978723404255319 0.811764705882353
0.978723404255319 0.821428571428571
0.978723404255319 0.826347305389222
0.971631205673759 0.83030303030303
0.964539007092198 0.829268292682927
0.964539007092198 0.839506172839506
0.964539007092198 0.84472049689441
0.957446808510638 0.84375
0.950354609929078 0.848101265822785
0.950354609929078 0.853503184713376
0.950354609929078 0.864516129032258
0.950354609929078 0.87012987012987
0.950354609929078 0.875816993464052
0.936170212765958 0.874172185430464
0.929078014184397 0.873333333333333
0.929078014184397 0.885135135135135
0.921985815602837 0.884353741496599
0.921985815602837 0.89041095890411
0.914893617021277 0.895833333333333
0.914893617021277 0.902097902097902
0.907801418439716 0.907801418439716
0.907801418439716 0.914285714285714
0.893617021276596 0.91304347826087
0.893617021276596 0.91970802919708
0.886524822695035 0.919117647058824
0.872340425531915 0.917910447761194
0.865248226950355 0.917293233082707
0.858156028368794 0.923664122137405
0.851063829787234 0.923076923076923
0.843971631205674 0.922480620155039
0.829787234042553 0.921259842519685
0.822695035460993 0.920634920634921
0.808510638297872 0.919354838709677
0.808510638297872 0.926829268292683
0.808510638297872 0.934426229508197
0.801418439716312 0.941666666666667
0.794326241134752 0.941176470588235
0.787234042553192 0.948717948717949
0.780141843971631 0.948275862068966
0.765957446808511 0.947368421052632
0.75886524822695 0.946902654867257
0.75177304964539 0.946428571428571
0.74468085106383 0.954545454545455
0.737588652482269 0.954128440366972
0.723404255319149 0.953271028037383
0.716312056737589 0.952830188679245
0.709219858156028 0.952380952380952
0.695035460992908 0.951456310679612
0.687943262411348 0.950980392156863
0.673758865248227 0.95
0.666666666666667 0.94949494949495
0.659574468085106 0.948979591836735
0.645390070921986 0.947916666666667
0.638297872340426 0.947368421052632
0.624113475177305 0.946236559139785
0.617021276595745 0.945652173913044
0.602836879432624 0.944444444444444
0.595744680851064 0.943820224719101
0.588652482269504 0.943181818181818
0.574468085106383 0.941860465116279
0.567375886524823 0.941176470588235
0.560283687943262 0.951807228915663
0.560283687943262 0.963414634146341
0.553191489361702 0.962962962962963
0.539007092198582 0.962025316455696
0.531914893617021 0.961538461538462
0.517730496453901 0.960526315789474
0.51063829787234 0.96
0.51063829787234 0.972972972972973
0.49645390070922 0.972222222222222
0.48936170212766 0.971830985915493
0.475177304964539 0.971014492753623
0.468085106382979 0.970588235294118
0.453900709219858 0.96969696969697
0.446808510638298 0.969230769230769
0.439716312056738 0.96875
0.425531914893617 0.967741935483871
0.418439716312057 0.967213114754098
0.404255319148936 0.966101694915254
0.397163120567376 0.96551724137931
0.390070921985816 0.964912280701754
0.375886524822695 0.963636363636364
0.368794326241135 0.962962962962963
0.354609929078014 0.961538461538462
0.347517730496454 0.96078431372549
0.347517730496454 0.98
0.333333333333333 0.979166666666667
0.326241134751773 0.978723404255319
0.312056737588652 0.977777777777778
0.304964539007092 0.977272727272727
0.290780141843972 0.976190476190476
0.283687943262411 0.975609756097561
0.276595744680851 0.975
0.26241134751773 0.973684210526316
0.25531914893617 0.972972972972973
0.24113475177305 0.971428571428571
0.234042553191489 0.970588235294118
0.226950354609929 0.96969696969697
0.212765957446809 0.967741935483871
0.205673758865248 0.966666666666667
0.191489361702128 0.964285714285714
0.184397163120567 0.962962962962963
0.177304964539007 0.961538461538462
0.163120567375887 0.958333333333333
0.156028368794326 0.956521739130435
0.141843971631206 0.952380952380952
0.134751773049645 0.95
0.120567375886525 0.944444444444444
0.113475177304964 0.941176470588235
0.113475177304964 1
0.0992907801418439 1
0.0921985815602836 1
0.0780141843971631 1
0.0709219858156028 1
0.0638297872340425 1
0.0496453900709219 1
0.0425531914893617 1
0.0283687943262411 1
0.0212765957446808 1
0.0070921985815602 1
};
\addlegendentry{1h}
\addplot [thick, chocolate213940, const plot mark left, opacity=0.7, dash pattern=on 5pt off 2pt on 1pt off 2pt]
table {%
1 0.511111111111111
1 0.511111111111111
1 0.511111111111111
1 0.511111111111111
1 0.511111111111111
1 0.522727272727273
1 0.522727272727273
1 0.522727272727273
1 0.522727272727273
1 0.522727272727273
1 0.534883720930233
1 0.534883720930233
1 0.534883720930233
1 0.534883720930233
1 0.547619047619048
1 0.547619047619048
1 0.547619047619048
1 0.547619047619048
1 0.547619047619048
1 0.560975609756098
1 0.560975609756098
1 0.560975609756098
1 0.560975609756098
1 0.575
1 0.575
1 0.575
1 0.575
1 0.575
1 0.58974358974359
1 0.58974358974359
1 0.58974358974359
1 0.58974358974359
1 0.605263157894737
1 0.605263157894737
1 0.605263157894737
1 0.605263157894737
1 0.605263157894737
1 0.621621621621622
1 0.621621621621622
1 0.621621621621622
1 0.621621621621622
1 0.638888888888889
1 0.638888888888889
1 0.638888888888889
1 0.638888888888889
1 0.638888888888889
1 0.657142857142857
1 0.657142857142857
1 0.657142857142857
1 0.657142857142857
1 0.676470588235294
1 0.676470588235294
1 0.676470588235294
1 0.676470588235294
1 0.676470588235294
0.956521739130435 0.666666666666667
0.956521739130435 0.666666666666667
0.956521739130435 0.666666666666667
0.956521739130435 0.666666666666667
0.956521739130435 0.6875
0.956521739130435 0.6875
0.956521739130435 0.6875
0.956521739130435 0.6875
0.956521739130435 0.6875
0.956521739130435 0.709677419354839
0.956521739130435 0.709677419354839
0.956521739130435 0.709677419354839
0.956521739130435 0.709677419354839
0.956521739130435 0.733333333333333
0.956521739130435 0.733333333333333
0.956521739130435 0.733333333333333
0.956521739130435 0.733333333333333
0.956521739130435 0.733333333333333
0.91304347826087 0.724137931034483
0.91304347826087 0.724137931034483
0.91304347826087 0.724137931034483
0.91304347826087 0.724137931034483
0.91304347826087 0.75
0.91304347826087 0.75
0.91304347826087 0.75
0.91304347826087 0.75
0.91304347826087 0.75
0.91304347826087 0.777777777777778
0.91304347826087 0.777777777777778
0.91304347826087 0.777777777777778
0.91304347826087 0.777777777777778
0.91304347826087 0.807692307692308
0.91304347826087 0.807692307692308
0.91304347826087 0.807692307692308
0.91304347826087 0.807692307692308
0.91304347826087 0.807692307692308
0.869565217391304 0.8
0.869565217391304 0.8
0.869565217391304 0.8
0.869565217391304 0.8
0.826086956521739 0.791666666666667
0.826086956521739 0.791666666666667
0.826086956521739 0.791666666666667
0.826086956521739 0.791666666666667
0.826086956521739 0.791666666666667
0.826086956521739 0.826086956521739
0.826086956521739 0.826086956521739
0.826086956521739 0.826086956521739
0.826086956521739 0.826086956521739
0.826086956521739 0.826086956521739
0.826086956521739 0.863636363636364
0.826086956521739 0.863636363636364
0.826086956521739 0.863636363636364
0.826086956521739 0.863636363636364
0.782608695652174 0.857142857142857
0.782608695652174 0.857142857142857
0.782608695652174 0.857142857142857
0.782608695652174 0.857142857142857
0.782608695652174 0.857142857142857
0.739130434782609 0.85
0.739130434782609 0.85
0.739130434782609 0.85
0.739130434782609 0.85
0.695652173913043 0.842105263157895
0.695652173913043 0.842105263157895
0.695652173913043 0.842105263157895
0.695652173913043 0.842105263157895
0.695652173913043 0.842105263157895
0.652173913043478 0.833333333333333
0.652173913043478 0.833333333333333
0.652173913043478 0.833333333333333
0.652173913043478 0.833333333333333
0.608695652173913 0.823529411764706
0.608695652173913 0.823529411764706
0.608695652173913 0.823529411764706
0.608695652173913 0.823529411764706
0.608695652173913 0.823529411764706
0.608695652173913 0.875
0.608695652173913 0.875
0.608695652173913 0.875
0.608695652173913 0.875
0.565217391304348 0.866666666666667
0.565217391304348 0.866666666666667
0.565217391304348 0.866666666666667
0.565217391304348 0.866666666666667
0.565217391304348 0.866666666666667
0.521739130434783 0.857142857142857
0.521739130434783 0.857142857142857
0.521739130434783 0.857142857142857
0.521739130434783 0.857142857142857
0.521739130434783 0.923076923076923
0.521739130434783 0.923076923076923
0.521739130434783 0.923076923076923
0.521739130434783 0.923076923076923
0.521739130434783 0.923076923076923
0.478260869565217 0.916666666666667
0.478260869565217 0.916666666666667
0.478260869565217 0.916666666666667
0.478260869565217 0.916666666666667
0.478260869565217 1
0.478260869565217 1
0.478260869565217 1
0.478260869565217 1
0.478260869565217 1
0.434782608695652 1
0.434782608695652 1
0.434782608695652 1
0.434782608695652 1
0.391304347826087 1
0.391304347826087 1
0.391304347826087 1
0.391304347826087 1
0.391304347826087 1
0.347826086956522 1
0.347826086956522 1
0.347826086956522 1
0.347826086956522 1
0.304347826086956 1
0.304347826086956 1
0.304347826086956 1
0.304347826086956 1
0.304347826086956 1
0.260869565217391 1
0.260869565217391 1
0.260869565217391 1
0.260869565217391 1
0.217391304347826 1
0.217391304347826 1
0.217391304347826 1
0.217391304347826 1
0.217391304347826 1
0.173913043478261 1
0.173913043478261 1
0.173913043478261 1
0.173913043478261 1
0.130434782608696 1
0.130434782608696 1
0.130434782608696 1
0.130434782608696 1
0.130434782608696 1
0.0869565217391304 1
0.0869565217391304 1
0.0869565217391304 1
0.0869565217391304 1
0.0434782608695652 1
};
\addlegendentry{6h}
\addplot [thick, red, mark=x, mark size=5, mark options={solid}, only marks]
table {%
0.9134 0.9134
};
\addlegendentry{train OP}
\addplot [thick, green, mark=x, mark size=5, mark options={solid}, only marks]
table {%
0.951557093425606 0.864779874213837
};
\addlegendentry{sel. OP}

\nextgroupplot[
clip=true,
height=0.30\linewidth,
scale only axis,
scaled y ticks=manual:{}{\pgfmathparse{#1}},
tick align=outside,
tick pos=left,
width=0.35\linewidth,
x grid style={darkgray176},
xlabel={recall [\%]},
xmajorgrids,
xmin=-0.05, xmax=1.05,
xtick style={color=black},
y grid style={darkgray176},
ymajorgrids,
ymin=0.5, ymax=1.01,
ytick style={color=black},
yticklabels={}
]
\addplot [thick, darkcyan0114178, const plot mark left, opacity=0.7, dash pattern=on 1pt off 3pt on 3pt off 3pt]
table {%
1 0.499942122930895
1 0.502472223838055
1 0.50520528716809
1 0.507878645343368
1 0.510489923763371
1 0.513128192942854
1 0.515793873529587
1 0.518487394957983
0.999884232461218 0.521148856573946
0.999884232461218 0.523867289379511
0.999652697383654 0.526524390243902
0.998958092150961 0.528964629436646
0.99837925445705 0.531492666091458
0.997916184301922 0.534076827757125
0.997337346608011 0.536659814364916
0.997105811530447 0.53945885005637
0.996642741375318 0.542162604698029
0.996063903681408 0.54479832837333
0.995369298448715 0.547434101617216
0.994790460754804 0.550163262692874
0.994327390599676 0.552987380891064
0.99398008798333 0.55590806086112
0.993632785366983 0.558825444364867
0.99293818013429 0.56161602933473
0.992706645056726 0.56470200856108
0.992243574901598 0.567691084911909
0.991780504746469 0.570676791899813
0.991085899513776 0.573601340033501
0.990391294281084 0.576560183313115
0.989580921509609 0.579486136533116
0.98911785135448 0.582611660415956
0.988075943505441 0.585471258060091
0.98691826811762 0.588296183838244
0.985760592729798 0.59115523465704
0.984950219958324 0.594217069423104
0.983561009492938 0.597006535029162
0.98205603148877 0.599759615384615
0.980666821023385 0.602617912783666
0.97823570270896 0.60486757337151
0.976383422088446 0.60746182656295
0.973605001157675 0.609552801333623
0.970479277610558 0.611451495258935
0.968048159296133 0.613814871907803
0.964690900671452 0.615572135628278
0.96133364204677 0.617397769516729
0.958207918499653 0.619396842026491
0.9553137300301 0.621572762880386
0.951377633711507 0.623047763457165
0.94825191016439 0.625124017400595
0.945357721694837 0.627381684081131
0.941653160453809 0.629128316188414
0.937601296596434 0.630615899711905
0.933317897661496 0.632016306052054
0.929150266265339 0.633514878838109
0.925098402407965 0.635113654426959
0.920583468395462 0.63641456582633
0.916994674693216 0.638327020710774
0.912942810835842 0.639993507547476
0.908775179439685 0.641601961585615
0.904607548043529 0.643233454066513
0.899629543875897 0.644254684131985
0.894420004630702 0.64517745302714
0.889905070618199 0.646618438761777
0.88400092614031 0.647063808151851
0.879370224589025 0.648399487836108
0.873234545033573 0.648692810457516
0.867214633016902 0.649077203015337
0.862120861310488 0.650165880914964
0.857027089604075 0.651213933849402
0.851817550358879 0.652247141210886
0.845913405880991 0.652760407361086
0.839661958786756 0.65301161429729
0.833526279231304 0.65329824879775
0.826464459365594 0.652917505030181
0.820328779810141 0.653268184751544
0.814308867793471 0.653717472118959
0.808057420699236 0.653986695399607
0.801111368372308 0.653631812600359
0.794628386200509 0.653714285714286
0.788376939106275 0.653990204552002
0.782472794628386 0.654561301568855
0.775410974762677 0.6541015625
0.76904376012966 0.654289372599232
0.761287335031257 0.653288297238228
0.755498958092151 0.653973344022447
0.74890020838157 0.653896694632568
0.742648761287335 0.654191311441974
0.735355406344061 0.653565181603046
0.728177818939569 0.653031561461794
0.721463301690206 0.652838885397025
0.715096087057189 0.653028861401839
0.707571197036351 0.652155356380709
0.700277842093077 0.651480883144857
0.693100254688585 0.650902370080452
0.687196110210697 0.651448639157155
0.680365825422552 0.651191135734072
0.672493632785367 0.649921682703066
0.666010650613568 0.6499830527624
0.65906459828664 0.649515116942385
0.651887010882149 0.648882230928785
0.644825191016439 0.648352927482249
0.636837230840472 0.646872060206961
0.630470016207455 0.646947018294132
0.623176661264181 0.646140919457448
0.617504051863857 0.647016011644833
0.609168789071544 0.645090106656859
0.601643899050706 0.643910296121918
0.594697846723779 0.643411823647295
0.588099097013198 0.643282259085729
0.579879601759667 0.641357234314981
0.573049316971521 0.640942638870905
0.565292891873119 0.639387193924316
0.557999536929845 0.63841059602649
0.550706181986571 0.637411228728393
0.543412827043297 0.636388286334056
0.53704561241028 0.636351165980796
0.529752257467006 0.635290851034291
0.523037740217643 0.634907251264755
0.516091687890715 0.634229620145113
0.508682565408659 0.632867636468385
0.501504978004168 0.631855309218203
0.494327390599676 0.63081695966908
0.487960175966659 0.630799161927567
0.481014123639731 0.629927228623408
0.474762676545497 0.630050699032109
0.468279694373698 0.629866085331672
0.461449409585552 0.629202841357537
0.453461449409585 0.626920614596671
0.446746932160222 0.62625770853619
0.439685112294513 0.625185185185185
0.432854827506367 0.624415497661991
0.425445705024311 0.622775800711744
0.418036582542255 0.620980223559759
0.411322065292892 0.620286312849162
0.404491780504746 0.61939372451693
0.397198425561473 0.617752970831833
0.389789303079417 0.615764447695684
0.382495948136143 0.614012265378183
0.375434128270433 0.612580279561768
0.367909238249595 0.610332245054734
0.360731650845103 0.608474907244679
0.353322528363047 0.606277314263012
0.346029173419773 0.604204568425308
0.338620050937717 0.601851851851852
0.331789766149572 0.600335148722245
0.324496411206298 0.598037123959889
0.316855753646677 0.595
0.308983561009493 0.591402614668735
0.301574438527437 0.588567555354722
0.294628386200509 0.586405529953917
0.2875665663348 0.58405831177992
0.280388978930308 0.581373019683149
0.272632553831905 0.577347389065948
0.265339198888632 0.574004507888805
0.257235471173883 0.568868407578085
0.250405186385737 0.566378633150039
0.242880296364899 0.562165058949625
0.236281546654318 0.559791552386177
0.228872424172262 0.555493116043833
0.221231766612642 0.550403225806452
0.213359573975457 0.544460856720827
0.205950451493401 0.539254319490755
0.198425561472563 0.533623910336239
0.191016438990507 0.528
0.18302847881454 0.520408163265306
0.175735123871266 0.51440189766181
0.168673304005557 0.508551483420593
0.160453808752026 0.498920086393088
0.153276221347534 0.492010405053883
0.145751331326696 0.483486943164363
0.138226441305858 0.474185861795075
0.131627691595277 0.467708761826409
0.124450104190785 0.458617747440273
0.117504051863857 0.449712007089056
0.11055799953693 0.4398894518655
0.104190784903913 0.431861804222649
0.0977078027321139 0.42263395092639
0.0911090530215327 0.412041884816754
0.0848576059272979 0.401864035087719
0.0787219263718453 0.391479562464018
0.0722389442000463 0.378181818181818
0.06645056726094 0.36724248240563
0.0611252604769622 0.357723577235772
0.0562630238481129 0.349640287769784
0.0501273442926603 0.33231005372218
0.045265107663811 0.321546052631579
0.0395924982634869 0.302922940655447
0.035077564250984 0.290508149568552
0.0302153276221347 0.273012552301255
0.0270896040750173 0.2692750287687
0.0232692752952072 0.257033248081841
0.0201435517480898 0.25
0.0164389905070618 0.233169129720854
0.0135448020375086 0.224137931034483
0.0105348460291734 0.209195402298851
0.0071775874044917 0.177650429799427
0.0045149340125028 0.148854961832061
0.0024311183144246 0.12
0.000926140310257 0.0909090909090909
0 0
};
\addplot [thick, orange2301590, const plot mark left, opacity=0.7, dashed]
table {%
1 0.5
1 0.502471648735097
1 0.504967855055523
1 0.507638072855464
1 0.510186005314438
1 0.512759643916914
1 0.515513126491647
1 0.518140929535232
1 0.520795660036166
1 0.523636363636364
1 0.526347852573865
1 0.529087568891611
1 0.532019704433498
1 0.534818941504178
1 0.53781512605042
1 0.540675844806007
1 0.543567159484114
1 0.546662448592218
1 0.549618320610687
1 0.552606331947554
1 0.555805725313606
0.999421296296296 0.558538163001294
0.999421296296296 0.561626016260163
0.999421296296296 0.564932940791626
0.998842592592593 0.567763157894737
0.998842592592593 0.57114493712773
0.998842592592593 0.574376039933444
0.998842592592593 0.57764390896921
0.998263888888889 0.580808080808081
0.998263888888889 0.584151710125296
0.997106481481482 0.586852861035422
0.996527777777778 0.590130226182317
0.996527777777778 0.59358841778697
0.996527777777778 0.597087378640777
0.996527777777778 0.600837404047453
0.995949074074074 0.604071604071604
0.995949074074074 0.607912398445779
0.99537037037037 0.611229566453447
0.993634259259259 0.613872005720415
0.993634259259259 0.617848146815401
0.990740740740741 0.619840695148443
0.989583333333333 0.622950819672131
0.987268518518518 0.625595892922626
0.985532407407407 0.628413284132841
0.983217592592593 0.630894912736725
0.982638888888889 0.634766355140187
0.979166666666667 0.636568848758465
0.976273148148148 0.639015151515152
0.975115740740741 0.642394205108654
0.975115740740741 0.646584804297774
0.97337962962963 0.649922720247295
0.969328703703704 0.651497471800856
0.967592592592593 0.654659357870008
0.962384259259259 0.655757097791798
0.959490740740741 0.658197697499008
0.953703703703704 0.658673061550759
0.951388888888889 0.661835748792271
0.947337962962963 0.663558978516417
0.945023148148148 0.666530612244898
0.940972222222222 0.668585526315789
0.939236111111111 0.672049689440994
0.935763888888889 0.67459324155194
0.932291666666667 0.676890756302521
0.928819444444444 0.679221328819298
0.924189814814815 0.681023454157783
0.922453703703704 0.684707903780069
0.918981481481482 0.687148420597144
0.914351851851852 0.689053641517662
0.91087962962963 0.691564147627416
0.908564814814815 0.694997786631253
0.903935185185185 0.697010263275324
0.899305555555556 0.698741007194245
0.893518518518518 0.699909338168631
0.888888888888889 0.701690269529466
0.885416666666667 0.704419889502762
0.880787037037037 0.706592386258124
0.877314814814815 0.709405708937763
0.872685185185185 0.711320754716981
0.869212962962963 0.714557564224548
0.86400462962963 0.716067146282974
0.859953703703704 0.718568665377176
0.853587962962963 0.719512195121951
0.84837962962963 0.721101819970487
0.843171296296296 0.723076923076923
0.839699074074074 0.726226226226226
0.833912037037037 0.727410398788491
0.828125 0.728986245542537
0.822916666666667 0.730729701952724
0.818287037037037 0.733022291342665
0.814236111111111 0.736263736263736
0.809606481481482 0.738648363252376
0.804398148148148 0.740543420351625
0.797453703703704 0.741258741258741
0.791666666666667 0.742671009771987
0.784143518518518 0.742872807017544
0.777777777777778 0.743774211400111
0.773148148148148 0.746368715083799
0.766782407407407 0.747742663656885
0.759837962962963 0.748148148148148
0.752893518518518 0.748561565017261
0.745949074074074 0.749418604651163
0.741319444444444 0.752201996476806
0.733217592592593 0.751482799525504
0.727430555555556 0.753597122302158
0.721064814814815 0.754694124772865
0.714699074074074 0.755813953488372
0.70775462962963 0.756806930693069
0.702546296296296 0.759224515322076
0.693865740740741 0.758380771663504
0.685763888888889 0.7576726342711
0.678819444444444 0.758241758241758
0.673032407407407 0.760627861347286
0.665509259259259 0.760582010582011
0.660300925925926 0.763210702341137
0.656828703703704 0.768449559918754
0.648726851851852 0.767808219178082
0.642361111111111 0.769230769230769
0.633680555555556 0.768421052631579
0.627314814814815 0.769886363636364
0.619791666666667 0.770503597122302
0.612268518518518 0.770575382374363
0.60474537037037 0.770648967551622
0.597222222222222 0.771300448430493
0.589699074074074 0.771385314155942
0.581597222222222 0.770705521472393
0.574074074074074 0.771384136858476
0.56712962962963 0.772261623325453
0.560185185185185 0.773162939297125
0.553240740740741 0.774716369529984
0.546296296296296 0.775677896466721
0.537615740740741 0.774812343619683
0.532407407407407 0.77834179357022
0.524884259259259 0.778540772532189
0.516782407407407 0.778552746294682
0.510416666666667 0.780530973451327
0.502893518518518 0.780772686433064
0.493634259259259 0.778995433789954
0.484375 0.776437847866419
0.477430555555556 0.777568331762488
0.469328703703704 0.777564717162033
0.461805555555556 0.777777777777778
0.454861111111111 0.779761904761905
0.446180555555556 0.778002018163471
0.439236111111111 0.779260780287474
0.43287037037037 0.782426778242678
0.424189814814815 0.780617678381257
0.416666666666667 0.780911062906725
0.407986111111111 0.779867256637168
0.399305555555556 0.777903043968433
0.391203703703704 0.777011494252874
0.382523148148148 0.775821596244131
0.375 0.776047904191617
0.366898148148148 0.775061124694376
0.358796296296296 0.775
0.350115740740741 0.772669220945083
0.341435185185185 0.77124183006536
0.332175925925926 0.767379679144385
0.322337962962963 0.761969904240766
0.314236111111111 0.761570827489481
0.306712962962963 0.761494252873563
0.297453703703704 0.75699558173785
0.289351851851852 0.75642965204236
0.280671296296296 0.753105590062112
0.272569444444444 0.751196172248804
0.263888888888889 0.748768472906404
0.255787037037037 0.746621621621622
0.246527777777778 0.742160278745645
0.23900462962963 0.741472172351885
0.232060185185185 0.742592592592593
0.22337962962963 0.739463601532567
0.214699074074074 0.734653465346535
0.206597222222222 0.73155737704918
0.19849537037037 0.729787234042553
0.189236111111111 0.721854304635762
0.181712962962963 0.720183486238532
0.174189814814815 0.720095693779904
0.166087962962963 0.71571072319202
0.158564814814815 0.715404699738903
0.15162037037037 0.715846994535519
0.142939814814815 0.707736389684814
0.133101851851852 0.694864048338369
0.125578703703704 0.691082802547771
0.116898148148148 0.68013468013468
0.109375 0.67741935483871
0.101273148148148 0.66793893129771
0.0949074074074074 0.669387755102041
0.0879629629629629 0.669603524229075
0.0810185185185185 0.666666666666667
0.0711805555555555 0.640625
0.0648148148148148 0.64
0.058449074074074 0.639240506329114
0.0509259259259259 0.628571428571429
0.042824074074074 0.601626016260163
0.0376157407407407 0.613207547169811
0.0306712962962962 0.602272727272727
0.0231481481481481 0.563380281690141
0.0167824074074074 0.537037037037037
0.0104166666666666 0.5
0.005787037037037 0.526315789473684
0 0
};
\addplot [thick, darkcyan0158115, const plot mark left, opacity=1]
table {%
1 0.5
1 0.501742160278746
1 0.504378283712785
1 0.507042253521127
1 0.509734513274336
1 0.512455516014235
1 0.51520572450805
1 0.517985611510791
1 0.520795660036166
1 0.523636363636364
1 0.525547445255474
1 0.528440366972477
1 0.531365313653137
1 0.534322820037106
1 0.537313432835821
1 0.540337711069418
1 0.543396226415094
1 0.546489563567362
1 0.549618320610687
1 0.551724137931034
1 0.554913294797688
1 0.558139534883721
1 0.56140350877193
1 0.564705882352941
1 0.568047337278107
1 0.571428571428571
1 0.574850299401198
1 0.578313253012048
1 0.580645161290323
1 0.584178498985801
1 0.587755102040816
1 0.591375770020534
1 0.59504132231405
1 0.598752598752599
1 0.602510460251046
1 0.606315789473684
1 0.610169491525424
1 0.612765957446809
1 0.616702355460385
1 0.620689655172414
1 0.62472885032538
1 0.62882096069869
1 0.632967032967033
1 0.63716814159292
1 0.641425389755011
1 0.645739910313901
1 0.648648648648649
1 0.653061224489796
1 0.657534246575342
1 0.662068965517241
1 0.666666666666667
0.996527777777778 0.668997668997669
0.996527777777778 0.673708920187793
0.996527777777778 0.678486997635934
0.996527777777778 0.683333333333333
0.996527777777778 0.686602870813397
0.996527777777778 0.691566265060241
0.996527777777778 0.696601941747573
0.996527777777778 0.701711491442543
0.996527777777778 0.706896551724138
0.996527777777778 0.712158808933002
0.993055555555556 0.715
0.993055555555556 0.720403022670025
0.989583333333333 0.723350253807107
0.989583333333333 0.727040816326531
0.986111111111111 0.730077120822622
0.986111111111111 0.735751295336788
0.982638888888889 0.738903394255875
0.979166666666667 0.742105263157895
0.975694444444444 0.745358090185676
0.975694444444444 0.751336898395722
0.972222222222222 0.754716981132076
0.96875 0.758152173913043
0.965277777777778 0.759562841530055
0.958333333333333 0.760330578512397
0.958333333333333 0.766666666666667
0.951388888888889 0.76750700280112
0.947916666666667 0.771186440677966
0.947916666666667 0.777777777777778
0.940972222222222 0.778735632183908
0.9375 0.782608695652174
0.934027777777778 0.786549707602339
0.927083333333333 0.785294117647059
0.923611111111111 0.789317507418398
0.916666666666667 0.790419161676647
0.909722222222222 0.791540785498489
0.90625 0.795731707317073
0.899305555555556 0.796923076923077
0.892361111111111 0.798136645962733
0.885416666666667 0.799373040752351
0.878472222222222 0.800632911392405
0.878472222222222 0.805732484076433
0.868055555555556 0.803858520900322
0.864583333333333 0.808441558441558
0.854166666666667 0.80655737704918
0.847222222222222 0.80794701986755
0.840277777777778 0.809364548494983
0.833333333333333 0.810810810810811
0.822916666666667 0.808873720136519
0.815972222222222 0.810344827586207
0.815972222222222 0.815972222222222
0.8125 0.821052631578947
0.802083333333333 0.819148936170213
0.798611111111111 0.824372759856631
0.795138888888889 0.829710144927536
0.795138888888889 0.838827838827839
0.788194444444444 0.840740740740741
0.78125 0.842696629213483
0.774305555555556 0.84469696969697
0.770833333333333 0.847328244274809
0.763888888888889 0.849420849420849
0.753472222222222 0.84765625
0.75 0.853754940711462
0.746527777777778 0.86
0.736111111111111 0.8582995951417
0.725694444444444 0.85655737704918
0.715277777777778 0.854771784232365
0.708333333333333 0.857142857142857
0.701388888888889 0.855932203389831
0.697916666666667 0.862660944206009
0.690972222222222 0.865217391304348
0.684027777777778 0.86784140969163
0.677083333333333 0.870535714285714
0.666666666666667 0.868778280542986
0.663194444444444 0.876146788990826
0.65625 0.87906976744186
0.649305555555556 0.882075471698113
0.642361111111111 0.880952380952381
0.635416666666667 0.884057971014493
0.625 0.882352941176471
0.614583333333333 0.880597014925373
0.607638888888889 0.883838383838384
0.600694444444444 0.887179487179487
0.59375 0.890625
0.583333333333333 0.888888888888889
0.572916666666667 0.887096774193548
0.565972222222222 0.885869565217391
0.555555555555556 0.883977900552486
0.548611111111111 0.887640449438202
0.538194444444444 0.885714285714286
0.53125 0.88953488372093
0.524305555555556 0.893491124260355
0.513888888888889 0.891566265060241
0.503472222222222 0.889570552147239
0.493055555555556 0.8875
0.489583333333333 0.892405063291139
0.479166666666667 0.890322580645161
0.472222222222222 0.894736842105263
0.461805555555556 0.89261744966443
0.451388888888889 0.89041095890411
0.440972222222222 0.888111888111888
0.430555555555556 0.885714285714286
0.423611111111111 0.89051094890511
0.413194444444444 0.888059701492537
0.40625 0.886363636363636
0.395833333333333 0.883720930232558
0.385416666666667 0.880952380952381
0.375 0.878048780487805
0.368055555555556 0.883333333333333
0.357638888888889 0.88034188034188
0.350694444444444 0.885964912280702
0.34375 0.891891891891892
0.336805555555556 0.898148148148148
0.329861111111111 0.89622641509434
0.319444444444444 0.893203883495146
0.309027777777778 0.89
0.298611111111111 0.88659793814433
0.288194444444444 0.882978723404255
0.277777777777778 0.879120879120879
0.274305555555556 0.897727272727273
0.267361111111111 0.905882352941176
0.256944444444444 0.902439024390244
0.253472222222222 0.9125
0.243055555555555 0.909090909090909
0.232638888888889 0.905405405405405
0.222222222222222 0.901408450704225
0.215277777777778 0.911764705882353
0.208333333333333 0.923076923076923
0.197916666666667 0.919354838709677
0.1875 0.915254237288136
0.177083333333333 0.910714285714286
0.173611111111111 0.925925925925926
0.163194444444444 0.92156862745098
0.152777777777778 0.916666666666667
0.142361111111111 0.911111111111111
0.135416666666667 0.928571428571429
0.125 0.923076923076923
0.118055555555555 0.944444444444444
0.107638888888889 0.939393939393939
0.0972222222222222 0.933333333333333
0.0902777777777777 0.928571428571429
0.0798611111111111 0.92
0.0694444444444444 0.909090909090909
0.0590277777777777 0.894736842105263
0.0486111111111111 0.875
0.0416666666666666 0.923076923076923
0.03125 0.9
0.0208333333333333 0.857142857142857
0.0138888888888888 1
0.0034722222222222 1
};
\addplot [thick, palevioletred204121167, const plot mark left, opacity=0.7, dotted]
table {%
1 0.5
1 0.501742160278746
1 0.503496503496504
1 0.507042253521127
1 0.508833922261484
1 0.512455516014235
1 0.514285714285714
1 0.517985611510791
1 0.51985559566787
1 0.521739130434783
1 0.525547445255474
1 0.527472527472527
1 0.531365313653137
1 0.533333333333333
1 0.537313432835821
1 0.539325842696629
1 0.543396226415094
1 0.545454545454545
1 0.547528517110266
1 0.551724137931034
1 0.553846153846154
1 0.558139534883721
1 0.560311284046693
1 0.564705882352941
1 0.566929133858268
1 0.571428571428571
1 0.573705179282869
1 0.576
1 0.580645161290323
1 0.582995951417004
1 0.587755102040816
1 0.590163934426229
1 0.59504132231405
1 0.597510373443983
1 0.602510460251046
1 0.605042016806723
1 0.607594936708861
1 0.612765957446809
1 0.615384615384615
1 0.620689655172414
1 0.623376623376623
1 0.62882096069869
1 0.631578947368421
1 0.63716814159292
1 0.64
1 0.642857142857143
1 0.648648648648649
1 0.65158371040724
1 0.657534246575342
1 0.660550458715596
1 0.666666666666667
1 0.669767441860465
1 0.672897196261682
1 0.679245283018868
1 0.682464454976303
1 0.688995215311005
1 0.692307692307692
1 0.699029126213592
1 0.702439024390244
0.986111111111111 0.699507389162562
0.986111111111111 0.702970297029703
0.979166666666667 0.701492537313433
0.979166666666667 0.708542713567839
0.972222222222222 0.707070707070707
0.972222222222222 0.714285714285714
0.972222222222222 0.717948717948718
0.972222222222222 0.725388601036269
0.972222222222222 0.729166666666667
0.972222222222222 0.736842105263158
0.972222222222222 0.740740740740741
0.972222222222222 0.74468085106383
0.965277777777778 0.747311827956989
0.965277777777778 0.751351351351351
0.958333333333333 0.754098360655738
0.958333333333333 0.758241758241758
0.951388888888889 0.761111111111111
0.951388888888889 0.76536312849162
0.944444444444444 0.768361581920904
0.944444444444444 0.772727272727273
0.9375 0.771428571428571
0.923611111111111 0.76878612716763
0.923611111111111 0.773255813953488
0.909722222222222 0.770588235294118
0.909722222222222 0.775147928994083
0.895833333333333 0.772455089820359
0.888888888888889 0.771084337349398
0.875 0.768292682926829
0.875 0.773006134969325
0.868055555555556 0.771604938271605
0.861111111111111 0.775
0.854166666666667 0.773584905660377
0.854166666666667 0.78343949044586
0.854166666666667 0.788461538461538
0.847222222222222 0.792207792207792
0.840277777777778 0.790849673202614
0.833333333333333 0.794701986754967
0.833333333333333 0.8
0.826388888888889 0.798657718120805
0.826388888888889 0.80952380952381
0.819444444444444 0.808219178082192
0.8125 0.8125
0.805555555555556 0.811188811188811
0.798611111111111 0.815602836879433
0.798611111111111 0.821428571428571
0.791666666666667 0.820143884892086
0.784722222222222 0.824817518248175
0.777777777777778 0.823529411764706
0.770833333333333 0.828358208955224
0.763888888888889 0.827067669172932
0.75 0.824427480916031
0.743055555555556 0.823076923076923
0.736111111111111 0.828125
0.736111111111111 0.834645669291339
0.736111111111111 0.841269841269841
0.722222222222222 0.838709677419355
0.715277777777778 0.83739837398374
0.701388888888889 0.834710743801653
0.694444444444444 0.833333333333333
0.6875 0.838983050847458
0.680555555555556 0.837606837606838
0.673611111111111 0.843478260869565
0.666666666666667 0.842105263157895
0.659722222222222 0.84070796460177
0.645833333333333 0.837837837837838
0.645833333333333 0.845454545454545
0.638888888888889 0.851851851851852
0.631944444444444 0.850467289719626
0.618055555555556 0.847619047619048
0.611111111111111 0.846153846153846
0.597222222222222 0.843137254901961
0.590277777777778 0.841584158415842
0.583333333333333 0.84
0.569444444444444 0.836734693877551
0.5625 0.835051546391753
0.548611111111111 0.831578947368421
0.548611111111111 0.840425531914894
0.548611111111111 0.858695652173913
0.541666666666667 0.857142857142857
0.534722222222222 0.865168539325843
0.534722222222222 0.875
0.534722222222222 0.885057471264368
0.527777777777778 0.894117647058824
0.527777777777778 0.904761904761905
0.513888888888889 0.902439024390244
0.506944444444444 0.901234567901235
0.5 0.911392405063291
0.493055555555556 0.91025641025641
0.479166666666667 0.907894736842105
0.472222222222222 0.906666666666667
0.465277777777778 0.905405405405405
0.451388888888889 0.902777777777778
0.444444444444444 0.901408450704225
0.430555555555556 0.898550724637681
0.423611111111111 0.897058823529412
0.416666666666667 0.909090909090909
0.416666666666667 0.923076923076923
0.409722222222222 0.921875
0.402777777777778 0.935483870967742
0.395833333333333 0.934426229508197
0.381944444444444 0.932203389830508
0.381944444444444 0.948275862068966
0.368055555555556 0.946428571428571
0.361111111111111 0.945454545454545
0.347222222222222 0.943396226415094
0.340277777777778 0.942307692307692
0.333333333333333 0.941176470588235
0.319444444444444 0.938775510204082
0.3125 0.9375
0.298611111111111 0.934782608695652
0.291666666666667 0.933333333333333
0.284722222222222 0.953488372093023
0.277777777777778 0.952380952380952
0.263888888888889 0.95
0.256944444444444 0.948717948717949
0.25 0.947368421052632
0.236111111111111 0.944444444444444
0.229166666666667 0.942857142857143
0.215277777777778 0.939393939393939
0.208333333333333 0.9375
0.194444444444444 0.933333333333333
0.1875 0.931034482758621
0.173611111111111 0.925925925925926
0.166666666666667 0.923076923076923
0.159722222222222 0.92
0.145833333333333 0.91304347826087
0.138888888888889 0.909090909090909
0.125 0.9
0.118055555555555 0.894736842105263
0.104166666666667 0.882352941176471
0.0972222222222222 0.875
0.0833333333333333 0.857142857142857
0.0763888888888889 0.846153846153846
0.0694444444444444 0.833333333333333
0.0625 0.9
0.0555555555555555 0.888888888888889
0.0416666666666666 0.857142857142857
0.0416666666666666 1
0.0277777777777777 1
0.0208333333333333 1
0.0069444444444444 1
};
\addplot [thick, chocolate213940, const plot mark left, opacity=0.7, dash pattern=on 5pt off 2pt on 1pt off 2pt]
table {%
1 0.5
1 0.5
1 0.5
1 0.5
1 0.5
1 0.51063829787234
1 0.51063829787234
1 0.51063829787234
1 0.51063829787234
1 0.521739130434783
1 0.521739130434783
1 0.521739130434783
1 0.521739130434783
1 0.533333333333333
1 0.533333333333333
1 0.533333333333333
1 0.533333333333333
1 0.545454545454545
1 0.545454545454545
1 0.545454545454545
1 0.545454545454545
1 0.545454545454545
1 0.558139534883721
1 0.558139534883721
1 0.558139534883721
1 0.558139534883721
1 0.571428571428571
1 0.571428571428571
1 0.571428571428571
1 0.571428571428571
1 0.585365853658537
1 0.585365853658537
1 0.585365853658537
1 0.585365853658537
1 0.6
1 0.6
1 0.6
1 0.6
1 0.6
1 0.615384615384615
1 0.615384615384615
1 0.615384615384615
1 0.615384615384615
1 0.631578947368421
1 0.631578947368421
1 0.631578947368421
1 0.631578947368421
0.958333333333333 0.621621621621622
0.958333333333333 0.621621621621622
0.958333333333333 0.621621621621622
0.958333333333333 0.621621621621622
0.958333333333333 0.638888888888889
0.958333333333333 0.638888888888889
0.958333333333333 0.638888888888889
0.958333333333333 0.638888888888889
0.958333333333333 0.638888888888889
0.958333333333333 0.657142857142857
0.958333333333333 0.657142857142857
0.958333333333333 0.657142857142857
0.958333333333333 0.657142857142857
0.958333333333333 0.676470588235294
0.958333333333333 0.676470588235294
0.958333333333333 0.676470588235294
0.958333333333333 0.676470588235294
0.958333333333333 0.696969696969697
0.958333333333333 0.696969696969697
0.958333333333333 0.696969696969697
0.958333333333333 0.696969696969697
0.958333333333333 0.71875
0.958333333333333 0.71875
0.958333333333333 0.71875
0.958333333333333 0.71875
0.958333333333333 0.741935483870968
0.958333333333333 0.741935483870968
0.958333333333333 0.741935483870968
0.958333333333333 0.741935483870968
0.958333333333333 0.741935483870968
0.958333333333333 0.766666666666667
0.958333333333333 0.766666666666667
0.958333333333333 0.766666666666667
0.958333333333333 0.766666666666667
0.958333333333333 0.793103448275862
0.958333333333333 0.793103448275862
0.958333333333333 0.793103448275862
0.958333333333333 0.793103448275862
0.958333333333333 0.821428571428571
0.958333333333333 0.821428571428571
0.958333333333333 0.821428571428571
0.958333333333333 0.821428571428571
0.958333333333333 0.851851851851852
0.958333333333333 0.851851851851852
0.958333333333333 0.851851851851852
0.958333333333333 0.851851851851852
0.958333333333333 0.851851851851852
0.958333333333333 0.884615384615385
0.958333333333333 0.884615384615385
0.958333333333333 0.884615384615385
0.958333333333333 0.884615384615385
0.916666666666667 0.88
0.916666666666667 0.88
0.916666666666667 0.88
0.916666666666667 0.88
0.875 0.875
0.875 0.875
0.875 0.875
0.875 0.875
0.875 0.91304347826087
0.875 0.91304347826087
0.875 0.91304347826087
0.875 0.91304347826087
0.875 0.91304347826087
0.833333333333333 0.909090909090909
0.833333333333333 0.909090909090909
0.833333333333333 0.909090909090909
0.833333333333333 0.909090909090909
0.833333333333333 0.952380952380952
0.833333333333333 0.952380952380952
0.833333333333333 0.952380952380952
0.833333333333333 0.952380952380952
0.791666666666667 0.95
0.791666666666667 0.95
0.791666666666667 0.95
0.791666666666667 0.95
0.75 0.947368421052632
0.75 0.947368421052632
0.75 0.947368421052632
0.75 0.947368421052632
0.75 0.947368421052632
0.708333333333333 0.944444444444444
0.708333333333333 0.944444444444444
0.708333333333333 0.944444444444444
0.708333333333333 0.944444444444444
0.666666666666667 0.941176470588235
0.666666666666667 0.941176470588235
0.666666666666667 0.941176470588235
0.666666666666667 0.941176470588235
0.625 0.9375
0.625 0.9375
0.625 0.9375
0.625 0.9375
0.583333333333333 0.933333333333333
0.583333333333333 0.933333333333333
0.583333333333333 0.933333333333333
0.583333333333333 0.933333333333333
0.541666666666667 0.928571428571429
0.541666666666667 0.928571428571429
0.541666666666667 0.928571428571429
0.541666666666667 0.928571428571429
0.541666666666667 0.928571428571429
0.5 0.923076923076923
0.5 0.923076923076923
0.5 0.923076923076923
0.5 0.923076923076923
0.458333333333333 0.916666666666667
0.458333333333333 0.916666666666667
0.458333333333333 0.916666666666667
0.458333333333333 0.916666666666667
0.416666666666667 0.909090909090909
0.416666666666667 0.909090909090909
0.416666666666667 0.909090909090909
0.416666666666667 0.909090909090909
0.375 0.9
0.375 0.9
0.375 0.9
0.375 0.9
0.375 0.9
0.333333333333333 0.888888888888889
0.333333333333333 0.888888888888889
0.333333333333333 0.888888888888889
0.333333333333333 0.888888888888889
0.333333333333333 1
0.333333333333333 1
0.333333333333333 1
0.333333333333333 1
0.291666666666667 1
0.291666666666667 1
0.291666666666667 1
0.291666666666667 1
0.25 1
0.25 1
0.25 1
0.25 1
0.25 1
0.208333333333333 1
0.208333333333333 1
0.208333333333333 1
0.208333333333333 1
0.166666666666667 1
0.166666666666667 1
0.166666666666667 1
0.166666666666667 1
0.125 1
0.125 1
0.125 1
0.125 1
0.0833333333333333 1
0.0833333333333333 1
0.0833333333333333 1
0.0833333333333333 1
0.0416666666666666 1
};
\end{groupplot}

\end{tikzpicture}


==> Images/5min_trends_and_classification.tex <==
% This file was created with tikzplotlib v0.10.1.post13.
\begin{tikzpicture}

\definecolor{darkcyan0114178}{RGB}{0,114,178}
\definecolor{darkcyan0158115}{RGB}{0,158,115}
\definecolor{darkgray176}{RGB}{176,176,176}
\definecolor{green}{RGB}{0,128,0}
\definecolor{lightblue}{RGB}{173,216,230}
\definecolor{lightgray}{RGB}{211,211,211}
\definecolor{lightgray204}{RGB}{204,204,204}
\definecolor{orange}{RGB}{255,165,0}
\definecolor{orange2301590}{RGB}{230,159,0}
\definecolor{palevioletred204121167}{RGB}{204,121,167}
\definecolor{purple}{RGB}{128,0,128}

\begin{groupplot}[group style={group size=1 by 2, vertical sep = 0.65cm}]
\nextgroupplot[
clip=true,
height=0.18\linewidth,
legend cell align={left},
legend columns=3,
legend style={
  fill opacity=0.8,
  draw opacity=1,
  text opacity=1,
  at={(0.5,1.02)},
  anchor=south,
  draw=lightgray204
},
scale only axis,
scaled x ticks=false,
scaled x ticks=manual:{}{\pgfmathparse{#1}},
tick align=outside,
tick pos=left,
unbounded coords=jump,
width=0.7\linewidth,
x grid style={darkgray176},
xmin=20243, xmax=20261,
xtick style={color=black},
xticklabels={},
y axis line style={-},
y grid style={darkgray176},
ylabel={EDP [mV]},
ymin=-50, ymax=40,
ytick style={color=black}
]
\path [draw=lightgray, fill=lightgray, opacity=0.3, line width=0pt]
(axis cs:20244,40)
--(axis cs:20244,-50)
--(axis cs:20245,-50)
--(axis cs:20245,40)
--(axis cs:20245,40)
--(axis cs:20244,40)
--cycle;

\path [draw=lightgray, fill=lightgray, opacity=0.3, line width=0pt]
(axis cs:20246,40)
--(axis cs:20246,-50)
--(axis cs:20247,-50)
--(axis cs:20247,40)
--(axis cs:20247,40)
--(axis cs:20246,40)
--cycle;

\path [draw=lightgray, fill=lightgray, opacity=0.3, line width=0pt]
(axis cs:20248,40)
--(axis cs:20248,-50)
--(axis cs:20249,-50)
--(axis cs:20249,40)
--(axis cs:20249,40)
--(axis cs:20248,40)
--cycle;

\path [draw=lightgray, fill=lightgray, opacity=0.3, line width=0pt]
(axis cs:20250,40)
--(axis cs:20250,-50)
--(axis cs:20251,-50)
--(axis cs:20251,40)
--(axis cs:20251,40)
--(axis cs:20250,40)
--cycle;

\path [draw=lightgray, fill=lightgray, opacity=0.3, line width=0pt]
(axis cs:20252,40)
--(axis cs:20252,-50)
--(axis cs:20253,-50)
--(axis cs:20253,40)
--(axis cs:20253,40)
--(axis cs:20252,40)
--cycle;

\path [draw=lightgray, fill=lightgray, opacity=0.3, line width=0pt]
(axis cs:20254,40)
--(axis cs:20254,-50)
--(axis cs:20255,-50)
--(axis cs:20255,40)
--(axis cs:20255,40)
--(axis cs:20254,40)
--cycle;

\path [draw=lightgray, fill=lightgray, opacity=0.3, line width=0pt]
(axis cs:20256,40)
--(axis cs:20256,-50)
--(axis cs:20257,-50)
--(axis cs:20257,40)
--(axis cs:20257,40)
--(axis cs:20256,40)
--cycle;

\path [draw=lightgray, fill=lightgray, opacity=0.3, line width=0pt]
(axis cs:20258,40)
--(axis cs:20258,-50)
--(axis cs:20259,-50)
--(axis cs:20259,40)
--(axis cs:20259,40)
--(axis cs:20258,40)
--cycle;

\path [draw=lightgray, fill=lightgray, opacity=0.3, line width=0pt]
(axis cs:20260,40)
--(axis cs:20260,-50)
--(axis cs:20261,-50)
--(axis cs:20261,40)
--(axis cs:20261,40)
--(axis cs:20260,40)
--cycle;

\addplot [semithick, lightblue, opacity=1]
table {%
20243 -79.343356192112
20243.0416666667 -77.9276061803102
20243.0833333333 -69.6953013539314
20243.125 -61.7418065667152
20243.1666666667 -59.3795068562031
20243.2083333333 -37.1997803449631
20243.25 -29.8717804253101
20243.2916666667 -27.6919081807137
20243.3333333333 -19.1354658454657
20243.375 -22.2407653927803
20243.4166666667 -14.41715285182
20243.4583333333 -17.5599381327629
20243.5 -28.8096349686384
20243.5416666667 -27.4212658405304
20243.5833333333 -21.528098732233
20243.625 -13.4831480681896
20243.6666666667 -5.49502670764923
20243.7083333333 -6.13357871770859
20243.75 -14.1678471118212
20243.7916666667 -24.6445275843143
20243.8333333333 -26.0461308062077
20243.875 -29.9246050417423
20243.9166666667 -28.8534909486771
20243.9583333333 -34.0659916400909
20244 -37.9474088549614
20244.0416666667 -35.4768428951502
20244.0833333333 -35.5836190283298
20244.125 -34.1632030904293
20244.1666666667 -30.6796189397573
20244.2083333333 -6.4487662166357
20244.25 -5.88463619351387
20244.2916666667 -2.58633866906166
20244.3333333333 -3.88185493648052
20244.375 2.97080725431442
20244.4166666667 6.46477565169334
20244.4583333333 3.30734997987747
20244.5 1.87404453754425
20244.5416666667 -6.32364302873611
20244.5833333333 -14.8847792297602
20244.625 -9.69189219176769
20244.6666666667 -18.5062363743782
20244.7083333333 -21.2626159191132
20244.75 -24.9659642577171
20244.7916666667 -28.8721546530724
20244.8333333333 -34.7436778247356
20244.875 -31.2606431543827
20244.9166666667 -31.8533461540937
20244.9583333333 -29.3008051812649
20245 -31.04486502707
20245.0416666667 -28.916047886014
20245.0833333333 -24.4108587503433
20245.125 -25.4855118691921
20245.1666666667 -23.5267821699381
20245.2083333333 -0.534392893314362
20245.25 1.95253640413284
20245.2916666667 3.68698500096798
20245.3333333333 15.7405156642199
20245.375 1.0528601706028
20245.4166666667 2.45662406086922
20245.4583333333 -4.56750392913818
20245.5 0.889133661985397
20245.5416666667 -2.03702598810196
20245.5833333333 4.57718037068844
20245.625 8.01201909780502
20245.6666666667 13.5472789406776
20245.7083333333 10.0887008011341
20245.75 2.89921648800373
20245.7916666667 -7.68830999732018
20245.8333333333 -16.7304743081331
20245.875 -16.3900107145309
20245.9166666667 -12.4895945191383
20245.9583333333 -16.4331495761871
20246 -16.5089871734381
20246.0416666667 -13.668043538928
20246.0833333333 -12.2525356709957
20246.125 -9.47080552577972
20246.1666666667 -10.2032721042633
20246.2083333333 -0.343658030033112
20246.25 3.45190986990929
20246.2916666667 3.34998592734337
20246.3333333333 5.10020181536674
20246.375 9.12342220544815
20246.4166666667 16.7116615921259
20246.4583333333 28.2648857682943
20246.5 29.3701700866222
20246.5416666667 26.86757594347
20246.5833333333 20.8041444420815
20246.625 21.8996312469244
20246.6666666667 29.8647955060005
20246.7083333333 21.1027450859547
20246.75 24.6315263211727
20246.7916666667 25.3419671207666
20246.8333333333 15.5487656593323
20246.875 12.2589990496635
20246.9166666667 10.4149803519249
20246.9583333333 7.96008855104446
20247 5.51033765077591
20247.0416666667 11.3696046173573
20247.0833333333 12.9122100770473
20247.125 12.4412588775158
20247.1666666667 12.3613514006138
20247.2083333333 18.2868726551533
20247.25 18.1770697236061
20247.2916666667 23.9404756575823
20247.3333333333 27.4221505969763
20247.375 14.6541744470596
20247.4166666667 19.7520665824413
20247.4583333333 16.5351666510105
20247.5 13.9911472797394
20247.5416666667 7.69384205341339
20247.5833333333 8.38116742670536
20247.625 5.72048127651215
20247.6666666667 3.47178429365158
20247.7083333333 0.429823994636536
20247.75 -0.973138958215714
20247.7916666667 -13.669403269887
20247.8333333333 -13.8040259480476
20247.875 -15.2404047548771
20247.9166666667 -13.1111033260822
20247.9583333333 -13.8640217483044
20248 -12.1165998280048
20248.0416666667 -11.8034146726131
20248.0833333333 -11.1676752567291
20248.125 -12.962631881237
20248.1666666667 -13.6952288448811
20248.2083333333 -1.81859359145164
20248.25 1.44504010677338
20248.2916666667 9.81085002422333
20248.3333333333 10.1915746927261
20248.375 2.15087085962296
20248.4166666667 -3.45264561474323
20248.4583333333 -1.37176364660263
20248.5 -4.54205088317394
20248.5416666667 -5.78567385673523
20248.5833333333 -4.72823157906532
20248.625 -3.06729227304459
20248.6666666667 -2.07738950848579
20248.7083333333 -3.79713252186775
20248.75 -7.87104479968548
20248.7916666667 -11.1639127135277
20248.8333333333 -14.9155966937542
20248.875 -13.8547550886869
20248.9166666667 -11.5722790360451
20248.9583333333 -9.76916402578354
20249 -8.00503417849541
20249.0416666667 -7.18963332474232
20249.0833333333 -7.59878195822239
20249.125 -8.47812741994858
20249.1666666667 -11.0612809658051
20249.2083333333 -2.8018094599247
20249.25 6.18071295320988
20249.2916666667 14.7224962711334
20249.3333333333 13.5150458663702
20249.375 8.58631916344166
20249.4166666667 7.13782384991646
20249.4583333333 8.99555161595345
20249.5 8.06182622909546
20249.5416666667 6.84496015310287
20249.5833333333 0.804532319307327
20249.625 -1.53278931975365
20249.6666666667 0.262875109910965
20249.7083333333 1.08597800135612
20249.75 1.25478953123093
20249.7916666667 -0.69180503487587
20249.8333333333 -2.9369443655014
20249.875 -6.16556964814663
20249.9166666667 -0.844402238726616
20249.9583333333 2.98576429486275
20250 3.46940010786057
20250.0416666667 3.56979668140411
20250.0833333333 2.39474698901176
20250.125 1.58612616360188
20250.1666666667 -2.89297662675381
20250.2083333333 -0.565862283110619
20250.25 5.0758570432663
20250.2916666667 14.830008149147
20250.3333333333 8.48410651087761
20250.375 5.6496262550354
20250.4166666667 17.1742774546146
20250.4583333333 21.3619321584702
20250.5 26.5172682702541
20250.5416666667 23.2935324311256
20250.5833333333 7.69054517149925
20250.625 0.487063080072403
20250.6666666667 0.0583939254283905
20250.7083333333 4.14695590734482
20250.75 2.40856781601906
20250.7916666667 -4.46710735559464
20250.8333333333 -6.98761083185673
20250.875 -12.6382149755955
20250.9166666667 -8.19201581180096
20250.9583333333 -6.25025480985641
20251 -6.45212829113007
20251.0416666667 -6.31223432719707
20251.0833333333 -7.08445906639099
20251.125 -7.53754749894142
20251.1666666667 -8.62045213580132
20251.2083333333 -6.52357935905457
20251.25 -2.25963070988655
20251.2916666667 0.518355518579483
20251.3333333333 0.227745622396469
20251.375 -6.52923248708248
20251.4166666667 -4.35758382081985
20251.4583333333 -2.27024778723717
20251.5 -1.21310353279114
20251.5416666667 -1.79305672645569
20251.5833333333 -7.24878162145615
20251.625 -4.87698242068291
20251.6666666667 -4.41977754235268
20251.7083333333 -5.65391965210438
20251.75 -4.77798283100128
20251.7916666667 -11.9898281991482
20251.8333333333 -11.4141963422298
20251.875 -13.9500387012959
20251.9166666667 -7.73985870182514
20251.9583333333 -4.59793955087662
20252 -0.995658338069916
20252.0416666667 0.723917037248611
20252.0833333333 1.43285840749741
20252.125 1.22395344078541
20252.1666666667 0.896044075489044
20252.2083333333 1.75833702087402
20252.25 4.1833333671093
20252.2916666667 11.9044352322817
20252.3333333333 6.34370371699333
20252.375 -3.49216163158417
20252.4166666667 -0.796644017100334
20252.4583333333 1.46158039569855
20252.5 3.05090099573135
20252.5416666667 1.8621701747179
20252.5833333333 -1.86734832823277
20252.625 -1.91448256373405
20252.6666666667 -3.31789255142212
20252.7083333333 -5.08351251482964
20252.75 -7.63025134801865
20252.7916666667 -9.09402966499329
20252.8333333333 -9.53421927988529
20252.875 -12.9127129912376
20252.9166666667 -7.73373991250992
20252.9583333333 -7.75093212723732
20253 -6.63917511701584
20253.0416666667 -3.79307195544243
20253.0833333333 -3.17081809043884
20253.125 -1.40099786221981
20253.1666666667 -1.41317956149578
20253.2083333333 0.747237354516983
20253.25 4.74687665700912
20253.2916666667 5.92948868870735
20253.3333333333 8.50044190883636
20253.375 3.83112579584122
20253.4166666667 4.22258861362934
20253.4583333333 6.19621016085148
20253.5 4.79476526379585
20253.5416666667 3.44580970704556
20253.5833333333 -2.45509669184685
20253.625 -5.61211258172989
20253.6666666667 -5.78033737838268
20253.7083333333 -6.14387914538383
20253.75 -7.32956454157829
20253.7916666667 -8.55587422847748
20253.8333333333 -9.36591997742653
20253.875 -13.6616639792919
20253.9166666667 -8.25941562652588
20253.9583333333 -7.43723474442959
20254 -4.94665466248989
20254.0416666667 -3.04193235933781
20254.0833333333 -1.4200434088707
20254.125 -1.37453898787498
20254.1666666667 1.39381736516953
20254.2083333333 3.84045764803886
20254.25 6.23291358351707
20254.2916666667 9.98806208372116
20254.3333333333 6.79550692439079
20254.375 2.42764130234718
20254.4166666667 0.327341258525848
20254.4583333333 -4.05177474021912
20254.5 7.44476914405823
20254.5416666667 3.71817499399185
20254.5833333333 3.01502645015717
20254.625 0.43787993490696
20254.6666666667 -0.133244320750237
20254.7083333333 -1.91204249858856
20254.75 0.583343207836151
20254.7916666667 6.45393505692482
20254.8333333333 2.83713452517986
20254.875 -5.61483204364777
20254.9166666667 -3.43497842550278
20254.9583333333 -0.0468641519546508
20255 1.37647613883018
20255.0416666667 1.37758441269398
20255.0833333333 1.45621597766876
20255.125 1.64620578289032
20255.1666666667 0.369679182767868
20255.2083333333 1.68650411069393
20255.25 4.27980907261372
20255.2916666667 5.33316284418106
20255.3333333333 6.64808787405491
20255.375 8.98022204637527
20255.4166666667 8.82774591445923
20255.4583333333 10.6278620660305
20255.5 14.3589451909065
20255.5416666667 10.7333809137344
20255.5833333333 6.75474293529987
20255.625 3.75383533537388
20255.6666666667 2.87550501525402
20255.7083333333 1.73600390553474
20255.75 1.6319751739502
20255.7916666667 -3.32319177687168
20255.8333333333 -7.00096599757671
20255.875 -10.8455680310726
20255.9166666667 -8.64938832819462
20255.9583333333 -5.00345602631569
20256 -1.77420675754547
20256.0416666667 -1.90945342183113
20256.0833333333 -1.93431973457336
20256.125 -2.05844640731812
20256.1666666667 -3.13986092805862
20256.2083333333 -1.14950351417065
20256.25 3.78906726837158
20256.2916666667 17.1495135873556
20256.3333333333 11.6310548037291
20256.375 1.39413401484489
20256.4166666667 2.94027850031853
20256.4583333333 6.83937221765518
20256.5 6.64647668600082
20256.5416666667 2.94154509902
20256.5833333333 1.61183997988701
20256.625 -1.91943719983101
20256.6666666667 -2.1643377840519
20256.7083333333 -0.817179679870605
20256.75 -1.20868906378746
20256.7916666667 -3.94392758607864
20256.8333333333 -5.22797927260399
20256.875 -7.5075775384903
20256.9166666667 -6.8974494934082
20256.9583333333 -4.11920249462128
20257 -2.91522592306137
20257.0416666667 -2.71432101726532
20257.0833333333 -2.94731929898262
20257.125 -2.40787863731384
20257.1666666667 -2.7745496481657
20257.2083333333 -0.744154676795006
20257.25 4.34212386608124
20257.2916666667 14.9017665535212
20257.3333333333 8.50681215524673
20257.375 3.32661904394627
20257.4166666667 4.12002205848694
20257.4583333333 7.71248713135719
20257.5 6.61451369524002
20257.5416666667 3.29867005348206
20257.5833333333 1.34266912937164
20257.625 0.631390139460564
20257.6666666667 -0.340472906827927
20257.7083333333 2.31398269534111
20257.75 -0.0720657408237457
20257.7916666667 -2.02259048819542
20257.8333333333 -4.50391322374344
20257.875 -7.97835178673267
20257.9166666667 -5.78357838094234
20257.9583333333 -3.19505110383034
20258 -2.91328877210617
20258.0416666667 -2.72843986749649
20258.0833333333 -2.10031867027283
20258.125 -2.05475836992264
20258.1666666667 -1.79998576641083
20258.2083333333 -0.470047816634178
20258.25 1.64724886417389
20258.2916666667 18.3827802538872
20258.3333333333 11.3294180482626
20258.375 0.0248849391937255
20258.4166666667 1.04986131191254
20258.4583333333 4.50719147920609
20258.5 2.02208757400513
20258.5416666667 -1.34757719933987
20258.5833333333 -3.59177589416504
20258.625 -3.49950045347214
20258.6666666667 -2.89097428321838
20258.7083333333 -4.25117090344429
20258.75 -5.7618785649538
20258.7916666667 -8.3456002175808
20258.8333333333 -7.33242370188236
20258.875 -8.73157754540443
20258.9166666667 -6.72349706292152
20258.9583333333 -3.54255549609661
20259 -4.42368909716606
20259.0416666667 -4.17374074459076
20259.0833333333 -3.68324108421803
20259.125 -3.07176262140274
20259.1666666667 -3.15874814987183
20259.2083333333 -0.446978956460953
20259.25 3.63844446837902
20259.2916666667 18.7388714402914
20259.3333333333 13.1640397012234
20259.375 2.58134678006172
20259.4166666667 0.942572951316833
20259.4583333333 3.99746000766754
20259.5 3.01709398627281
20259.5416666667 2.47348099946976
20259.5833333333 -1.65738165378571
20259.625 -4.6498142182827
20259.6666666667 -4.07177954912186
20259.7083333333 -1.81993469595909
20259.75 -6.61119818687439
20259.7916666667 -11.3020185381174
20259.8333333333 -12.3436003923416
20259.875 -15.9507431089878
20259.9166666667 -12.7063039690256
20259.9583333333 -9.0157613158226
20260 -8.35040584206581
20260.0416666667 -6.68944790959358
20260.0833333333 -5.60581684112549
20260.125 -5.76524063944817
20260.1666666667 -5.44208101928234
20260.2083333333 -3.64209525287151
20260.25 -0.236798077821732
20260.2916666667 13.4952273219824
20260.3333333333 7.79424794018269
20260.375 1.38223171234131
20260.4166666667 0.274814665317535
20260.4583333333 1.14340335130692
20260.5 0.139884650707245
20260.5416666667 -2.1587498486042
20260.5833333333 -5.20126894116402
20260.625 -5.43223693966866
20260.6666666667 -4.83104959130287
20260.7083333333 -4.88704070448875
20260.75 -7.18614086508751
20260.7916666667 -9.45247709751129
20260.8333333333 -7.15387985110283
20260.875 -10.0314151495695
20260.9166666667 -5.68079762160778
20260.9583333333 -3.88389453291893
};
\addlegendentry{EDP}
\addplot [semithick, purple, opacity=0.5, mark=*, mark size=1.5, mark options={solid}, only marks]
table {%
20243 -79.343356192112
};
\addlegendentry{stress certainty}
\addplot [semithick, black]
table {%
20243 -79.343356192112
};
\addlegendentry{LOWESS}

\nextgroupplot[
clip=true,
height=0.18\linewidth,
legend cell align={left},
legend columns=4,
legend style={
  fill opacity=0.8,
  draw opacity=1,
  text opacity=1,
  at={(0.5,1.02)},
  anchor=south,
  draw=lightgray204
},
scale only axis,
scaled x ticks=false,
tick align=outside,
tick pos=left,
unbounded coords=jump,
width=0.7\linewidth,
x grid style={darkgray176},
xlabel={date [MM-DD]},
xmin=20243, xmax=20261,
xtick style={color=black},
xtick={20244,20246,20248,20250,20252,20254,20256,20258,20260},
xticklabels={06-05,06-07,06-09,06-11,06-13,06-15,06-17,06-19,06-21},
y axis line style={-},
y grid style={darkgray176},
ylabel={stress certainty [\%]},
ymin=0, ymax=100,
ytick style={color=black}
]
\path [draw=lightgray, fill=lightgray, opacity=0.3, line width=0pt]
(axis cs:20244,100)
--(axis cs:20244,0)
--(axis cs:20245,0)
--(axis cs:20245,100)
--(axis cs:20245,100)
--(axis cs:20244,100)
--cycle;

\path [draw=lightgray, fill=lightgray, opacity=0.3, line width=0pt]
(axis cs:20246,100)
--(axis cs:20246,0)
--(axis cs:20247,0)
--(axis cs:20247,100)
--(axis cs:20247,100)
--(axis cs:20246,100)
--cycle;

\path [draw=lightgray, fill=lightgray, opacity=0.3, line width=0pt]
(axis cs:20248,100)
--(axis cs:20248,0)
--(axis cs:20249,0)
--(axis cs:20249,100)
--(axis cs:20249,100)
--(axis cs:20248,100)
--cycle;

\path [draw=lightgray, fill=lightgray, opacity=0.3, line width=0pt]
(axis cs:20250,100)
--(axis cs:20250,0)
--(axis cs:20251,0)
--(axis cs:20251,100)
--(axis cs:20251,100)
--(axis cs:20250,100)
--cycle;

\path [draw=lightgray, fill=lightgray, opacity=0.3, line width=0pt]
(axis cs:20252,100)
--(axis cs:20252,0)
--(axis cs:20253,0)
--(axis cs:20253,100)
--(axis cs:20253,100)
--(axis cs:20252,100)
--cycle;

\path [draw=lightgray, fill=lightgray, opacity=0.3, line width=0pt]
(axis cs:20254,100)
--(axis cs:20254,0)
--(axis cs:20255,0)
--(axis cs:20255,100)
--(axis cs:20255,100)
--(axis cs:20254,100)
--cycle;

\path [draw=lightgray, fill=lightgray, opacity=0.3, line width=0pt]
(axis cs:20256,100)
--(axis cs:20256,0)
--(axis cs:20257,0)
--(axis cs:20257,100)
--(axis cs:20257,100)
--(axis cs:20256,100)
--cycle;

\path [draw=lightgray, fill=lightgray, opacity=0.3, line width=0pt]
(axis cs:20258,100)
--(axis cs:20258,0)
--(axis cs:20259,0)
--(axis cs:20259,100)
--(axis cs:20259,100)
--(axis cs:20258,100)
--cycle;

\path [draw=lightgray, fill=lightgray, opacity=0.3, line width=0pt]
(axis cs:20260,100)
--(axis cs:20260,0)
--(axis cs:20261,0)
--(axis cs:20261,100)
--(axis cs:20261,100)
--(axis cs:20260,100)
--cycle;

\addplot [thick, red, dashed, forget plot]
table {%
20243 50
20261 50
};
\addplot [thick, darkcyan0114178]
table {%
20246.125 36.129083995918
20246.1666666667 37.0800150828511
20246.2083333333 38.1045137355211
20246.25 39.188027986444
20246.2916666667 40.3384191825733
20246.3333333333 41.6808172626504
20246.375 43.2592596246862
20246.4166666667 44.6498879476175
20246.4583333333 45.8978635795058
20246.5 46.5855352691578
20246.5416666667 45.8964080503696
20246.5833333333 44.0477998745455
20246.625 41.8014438408207
20246.6666666667 39.4534368146932
20246.7083333333 37.0827531037618
20246.75 34.9702579067522
20246.7916666667 33.4819366906417
20246.8333333333 32.3872076432333
20246.875 31.170172740893
20246.9166666667 29.6766633031029
20246.9583333333 27.868956786233
20247 26.6511413827675
20247.0416666667 26.4633123004325
20247.0833333333 26.3328110944345
20247.125 26.3281864454182
20247.1666666667 27.3437380859174
20247.2083333333 30.3100892694713
20247.25 34.0824521284825
20247.2916666667 37.6596949933798
20247.3333333333 40.9691225182343
20247.375 44.0704524309904
20247.4166666667 46.8348168351387
20247.4583333333 48.4625566456448
20247.5 48.8717540107095
20247.5416666667 48.7639283213218
20247.5833333333 48.2806102435737
20247.625 47.416166641918
20247.6666666667 46.3544075337044
20247.7083333333 45.1393441647218
20247.75 43.8798893376241
20247.7916666667 42.6102404060103
20247.8333333333 41.3201967425364
20247.875 40.1046552169025
20247.9166666667 39.1172093268967
20247.9583333333 38.3265981308164
20248 37.5265460194261
20248.0416666667 36.8571149484776
20248.0833333333 36.7260695026739
20248.125 37.1996950780982
20248.1666666667 38.1675013962091
20248.2083333333 39.5686751484325
20248.25 41.3892768796735
20248.2916666667 43.5508405774601
20248.3333333333 45.445027312978
20248.375 46.2860410869905
20248.4166666667 45.7323479131274
20248.4583333333 43.7162101334195
20248.5 40.6389214378258
20248.5416666667 36.8910721016906
20248.5833333333 32.5695587285323
20248.625 27.8582721393187
20248.6666666667 23.5483169331769
20248.7083333333 20.3164907896107
20248.75 18.2791401953062
20248.7916666667 17.4846733080488
20248.8333333333 18.0005376975217
20248.875 19.4661073633609
20248.9166666667 21.4603015001881
20248.9583333333 23.5867606140224
20249 25.1431808065199
20249.0416666667 25.8967217725154
20249.0833333333 25.9630666976759
20249.125 25.3442885413157
20249.1666666667 24.3237503980565
20249.2083333333 23.1763180013541
20249.25 22.2348026514406
20249.2916666667 22.0218729688344
20249.3333333333 22.6132816943486
20249.375 23.4804286066221
20249.4166666667 24.3984920240071
20249.4583333333 25.3784835778964
20249.5 26.4480563387442
20249.5416666667 27.5751334955257
20249.5833333333 28.6415284222689
20249.625 29.4959537395095
20249.6666666667 30.3688201609668
20249.7083333333 31.3499996443581
20249.75 32.3142981875585
20249.7916666667 33.2786771680575
20249.8333333333 33.9754103323513
20249.875 34.3346641514832
20249.9166666667 34.6851114640955
20249.9583333333 35.4802142712734
20250 36.5306304508558
20250.0416666667 37.0843968513945
20250.0833333333 37.4445952328729
20250.125 38.3543587360249
20250.1666666667 39.904911287706
20250.2083333333 41.6818672452684
20250.25 43.2664289689048
20250.2916666667 45.0184190997991
20250.3333333333 47.4071881423504
20250.375 50.0853078314774
20250.4166666667 52.1478627416332
20250.4583333333 53.023863889598
20250.5 54.0270803818654
20250.5416666667 55.4068194793029
20250.5833333333 56.5834433974142
20250.625 57.1247476971126
20250.6666666667 57.9382889047779
20250.7083333333 59.2339672219332
20250.75 59.769213139473
20250.7916666667 59.1418740823704
20250.8333333333 57.4149219627922
20250.875 55.4063724094154
20250.9166666667 53.953640535178
20250.9583333333 53.2122232645877
20251 53.1568606058778
20251.0416666667 54.0915980689983
20251.0833333333 56.134046821248
20251.125 58.8209005414329
20251.1666666667 61.291889454528
20251.2083333333 63.0646519324707
20251.25 64.2009373000607
20251.2916666667 65.1248755303816
20251.3333333333 65.7395270188331
20251.375 65.1258717448265
20251.4166666667 63.1706299090824
20251.4583333333 60.7243448849837
20251.5 58.1800504373812
20251.5416666667 55.5075355395267
20251.5833333333 52.5843986237443
20251.625 49.9246539730109
20251.6666666667 48.325424541637
20251.7083333333 47.8439620577457
20251.75 48.2950646869429
20251.7916666667 49.4625380421616
20251.8333333333 51.0096040226073
20251.875 52.7438108307926
20251.9166666667 54.5489871881288
20251.9583333333 56.3127159772226
20252 57.9351460777357
20252.0416666667 59.2151639896868
20252.0833333333 60.2974094533236
20252.125 61.5123935535073
20252.1666666667 62.8145657235604
20252.2083333333 64.0832450417817
20252.25 65.3225004880159
20252.2916666667 66.4027368613755
20252.3333333333 67.2604099972676
20252.375 67.8786672048018
20252.4166666667 67.8832223196387
20252.4583333333 66.9586088536908
20252.5 65.6599618176894
20252.5416666667 64.480594179467
20252.5833333333 63.1275928936368
20252.625 61.0408498642992
20252.6666666667 58.1054442358857
20252.7083333333 55.7512389674251
20252.75 53.7901490962316
20252.7916666667 50.8430273140025
20252.8333333333 48.0337018731776
20252.875 46.1591187493751
20252.9166666667 45.4646541835448
20252.9583333333 45.7814625386031
20253 46.7935027594044
20253.0416666667 48.50695536144
20253.0833333333 51.0376975939548
20253.125 54.0667556043826
20253.1666666667 57.3605733532775
20253.2083333333 60.3249903864131
20253.25 62.7798129284776
20253.2916666667 65.1887734973376
20253.3333333333 67.4944321196493
20253.375 69.2957596870911
20253.4166666667 70.2736327989228
20253.4583333333 71.5073036718068
20253.5 73.4805119668463
20253.5416666667 75.428355177707
20253.5833333333 76.9792190880104
20253.625 78.1828760873831
20253.6666666667 78.4271905549514
20253.7083333333 77.4247346143031
20253.75 75.4543995070378
20253.7916666667 73.081676668013
20253.8333333333 70.5691844740835
20253.875 68.0044203098455
20253.9166666667 65.7472458259653
20253.9583333333 63.9913752402455
20254 62.8545663618864
20254.0416666667 62.3141757856284
20254.0833333333 62.2386984219626
20254.125 62.8804075213333
20254.1666666667 64.674502026393
20254.2083333333 68.4746836541802
20254.25 73.1460495875149
20254.2916666667 76.9437498480774
20254.3333333333 81.2140929153509
20254.375 85.8328842921901
20254.4166666667 89.5343000393303
20254.4583333333 92.1598530326292
20254.5 93.598752711537
20254.5416666667 94.2344151148369
20254.5833333333 94.0449699864021
20254.625 92.4181096134865
20254.6666666667 88.6657454275803
20254.7083333333 83.5283987518879
20254.75 78.5855188031793
20254.7916666667 74.1644237566405
20254.8333333333 70.6374944812626
20254.875 68.9476000983932
20254.9166666667 70.8172735239463
20254.9583333333 74.5700755309597
20255 78.6410347629421
20255.0416666667 82.9426096308804
20255.0833333333 86.8913414770346
20255.125 89.6761410996635
20255.1666666667 90.8999399152588
20255.2083333333 91.0741840077627
20255.25 90.6964637827724
20255.2916666667 90.1088804265544
20255.3333333333 89.7148716840092
20255.375 89.7454248251407
20255.4166666667 90.0078389338241
20255.4583333333 90.3281144324973
20255.5 90.8327115744225
20255.5416666667 91.4327195256142
20255.5833333333 91.598403393173
20255.625 90.88983097365
20255.6666666667 89.239015921499
20255.7083333333 87.1673750555094
20255.75 85.4466582280589
20255.7916666667 84.311103237463
20255.8333333333 83.0610826256797
20255.875 81.6756035780142
20255.9166666667 81.1038815566574
20255.9583333333 81.8532709105676
20256 83.2715693692081
20256.0416666667 84.612897595141
20256.0833333333 86.0091510121283
20256.125 87.3135668760776
20256.1666666667 89.1306084907133
20256.2083333333 91.3576998287222
20256.25 93.153082214271
20256.2916666667 94.3260230478143
20256.3333333333 94.9694837544237
20256.375 95.1855372109477
20256.4166666667 95.1181628924633
20256.4583333333 94.8736828273901
20256.5 94.3648906539363
20256.5416666667 93.4396141967349
20256.5833333333 91.8372763760212
20256.625 89.0072523346291
20256.6666666667 84.3266989861833
20256.7083333333 78.4775908529919
20256.75 72.8996605361022
20256.7916666667 67.7638963208251
20256.8333333333 63.2637423687637
20256.875 59.9560374619309
20256.9166666667 58.4604841863034
20256.9583333333 58.4410004923756
20257 58.9367381486587
20257.0416666667 59.457851867369
20257.0833333333 60.288055236484
20257.125 61.5439271312733
20257.1666666667 62.9325362662855
20257.2083333333 65.4613444815494
20257.25 69.3265642644264
20257.2916666667 73.567157165017
20257.3333333333 78.1619948335338
20257.375 83.2720530248086
20257.4166666667 87.7636177808025
20257.4583333333 89.8838223591533
20257.5 89.5722134643411
20257.5416666667 88.0822552895801
20257.5833333333 86.1843258922504
20257.625 84.3128254584186
20257.6666666667 82.7999827300782
20257.7083333333 81.2146502933577
20257.75 79.7124648476221
20257.7916666667 78.3418878065974
20257.8333333333 77.0897833775872
};
\addlegendentry{100 ml}
\addplot [thick, orange2301590]
table {%
20246.125 16.1048654709017
20246.1666666667 13.9850094852619
20246.2083333333 12.01635661615
20246.25 10.1614889274342
20246.2916666667 8.39629095461074
20246.3333333333 6.93567510828725
20246.375 6.79838205758876
20246.4166666667 7.57881938845121
20246.4583333333 9.18448852603782
20246.5 11.5545901067479
20246.5416666667 13.8512134820294
20246.5833333333 15.3144710066736
20246.625 16.1285672996367
20246.6666666667 16.9575432884329
20246.7083333333 18.1107347613868
20246.75 19.276276681919
20246.7916666667 20.202536969105
20246.8333333333 20.7512002259202
20246.875 21.1318070701136
20246.9166666667 21.6571357962369
20246.9583333333 22.1725419986862
20247 22.3616036587989
20247.0416666667 22.3844282201776
20247.0833333333 23.0055274645393
20247.125 24.4566244495923
20247.1666666667 26.3645216945039
20247.2083333333 28.259657108384
20247.25 29.5055787729773
20247.2916666667 30.1307535521688
20247.3333333333 30.7176912648058
20247.375 31.15062508557
20247.4166666667 30.9918660542513
20247.4583333333 29.9935154719369
20247.5 28.52229271737
20247.5416666667 27.1600573825796
20247.5833333333 25.8819942072965
20247.625 24.1287152117427
20247.6666666667 22.1207415843878
20247.7083333333 20.7685270724645
20247.75 19.7716828467256
20247.7916666667 18.5648737260053
20247.8333333333 17.3231336951591
20247.875 16.5993942725855
20247.9166666667 16.8135748399709
20247.9583333333 17.6196037635321
20248 18.2360874011393
20248.0416666667 18.6939767957497
20248.0833333333 19.4117378670711
20248.125 20.0706156060124
20248.1666666667 20.1263747800943
20248.2083333333 19.5423578192963
20248.25 18.9454579769568
20248.2916666667 18.802766471184
20248.3333333333 19.2394261343661
20248.375 20.2851451213117
20248.4166666667 21.9643089311774
20248.4583333333 24.6381836784659
20248.5 28.0355483428542
20248.5416666667 31.112820084127
20248.5833333333 33.0356234944615
20248.625 33.4721018095671
20248.6666666667 32.5712004814235
20248.7083333333 30.7490739208529
20248.75 28.4029585823084
20248.7916666667 25.8279789100636
20248.8333333333 23.8460058103417
20248.875 23.0968669305831
20248.9166666667 23.1691724795061
20248.9583333333 23.2556607291768
20249 22.900478102346
20249.0416666667 22.3908987383827
20249.0833333333 21.8691538444445
20249.125 21.0841409837047
20249.1666666667 20.1043944481228
20249.2083333333 19.6316041632513
20249.25 20.4565678296014
20249.2916666667 22.5467551439464
20249.3333333333 25.2853357797494
20249.375 28.089763750247
20249.4166666667 30.7555318513399
20249.4583333333 33.558750116015
20249.5 36.6344183285444
20249.5416666667 39.4118357383601
20249.5833333333 41.0389159997514
20249.625 41.6510545098756
20249.6666666667 41.946090393663
20249.7083333333 42.2356932082491
20249.75 42.3903403193867
20249.7916666667 42.1012716565108
20249.8333333333 41.6567768509016
20249.875 41.330187150135
20249.9166666667 40.8007060343101
20249.9583333333 39.9012715417591
20250 39.4751018453428
20250.0416666667 40.9495896065249
20250.0833333333 43.0649680822806
20250.125 44.1636612812934
20250.1666666667 45.2560294031171
20250.2083333333 48.161430549244
20250.25 52.3407784907857
20250.2916666667 55.0726240629216
20250.3333333333 56.1740637749463
20250.375 57.4585554677822
20250.4166666667 59.1964759999446
20250.4583333333 59.6459855887089
20250.5 57.6449621853547
20250.5416666667 54.4810306567173
20250.5833333333 51.1994432579204
20250.625 47.7437150389791
20250.6666666667 43.2330210876117
20250.7083333333 38.9023590950355
20250.75 37.0152279618653
20250.7916666667 36.8912487052113
20250.8333333333 37.6846347124623
20250.875 39.1164702412911
20250.9166666667 40.9306737743383
20250.9583333333 42.8372582015385
20251 44.271397928872
20251.0416666667 44.9731207526023
20251.0833333333 44.8758657046651
20251.125 44.448238992269
20251.1666666667 44.4323285389319
20251.2083333333 44.9279461626895
20251.25 45.9855893481932
20251.2916666667 48.0461613315857
20251.3333333333 51.0125296959435
20251.375 54.1763626452369
20251.4166666667 56.2199166519527
20251.4583333333 56.4526419373267
20251.5 54.9200834895071
20251.5416666667 52.4087896150964
20251.5833333333 49.873278821533
20251.625 47.7170505470593
20251.6666666667 46.2634896554549
20251.7083333333 45.9327243882516
20251.75 47.0779309430146
20251.7916666667 49.4736587726613
20251.8333333333 51.9556002484499
20251.875 52.7054025264505
20251.9166666667 51.5460673968465
20251.9583333333 49.6716783836767
20252 47.4369187763705
20252.0416666667 45.0536600815833
20252.0833333333 43.0078638194251
20252.125 41.9932871858083
20252.1666666667 42.7420368775931
20252.2083333333 45.6614121862283
20252.25 50.5223247788021
20252.2916666667 56.2665920707575
20252.3333333333 61.9274250436815
20252.375 66.9177057795788
20252.4166666667 70.8745154850532
20252.4583333333 73.6265093125132
20252.5 74.5103480939692
20252.5416666667 73.6968386743862
20252.5833333333 71.8233407852361
20252.625 69.5349146226875
20252.6666666667 67.7602662194276
20252.7083333333 67.2376061444037
20252.75 68.2530488611702
20252.7916666667 69.7141976563777
20252.8333333333 70.5512089961434
20252.875 70.6243056761717
20252.9166666667 69.6400652964556
20252.9583333333 67.3730260399074
20253 63.9554767714792
20253.0416666667 60.0093227815362
20253.0833333333 56.7098095499861
20253.125 54.9933266484556
20253.1666666667 54.6089111492786
20253.2083333333 55.7141140986307
20253.25 58.8266187009039
20253.2916666667 62.9914035367747
20253.3333333333 67.2919508568603
20253.375 71.4928881593576
20253.4166666667 75.2540863540863
20253.4583333333 77.8528977513735
20253.5 78.6264689346569
20253.5416666667 77.7544268532737
20253.5833333333 76.0142375760917
20253.625 73.8812978999881
20253.6666666667 71.8446865105023
20253.7083333333 70.5778546933605
20253.75 70.573513335279
20253.7916666667 71.4793812474771
20253.8333333333 72.2336246262107
20253.875 72.501435252992
20253.9166666667 72.245265408726
20253.9583333333 71.2385468332283
20254 69.3030948998294
20254.0416666667 67.0228923657201
20254.0833333333 65.45903344929
20254.125 65.1238738780339
20254.1666666667 65.8344073158847
20254.2083333333 67.3484262025626
20254.25 69.8265907892351
20254.2916666667 72.3826674725706
20254.3333333333 73.9296418712722
20254.375 74.3138047306643
20254.4166666667 73.657236266502
20254.4583333333 72.258294017718
20254.5 70.2657997927031
20254.5416666667 67.5809878976492
20254.5833333333 64.4695330257914
20254.625 61.3970172765708
20254.6666666667 58.5679336641958
20254.7083333333 55.9119347992175
20254.75 53.4398773159193
20254.7916666667 51.1931645777875
20254.8333333333 49.527449084253
20254.875 48.8184885545144
20254.9166666667 49.0845827049445
20254.9583333333 50.1235790046946
20255 51.7867498671333
20255.0416666667 54.0631523768275
20255.0833333333 56.9198600912882
20255.125 60.0691153341867
20255.1666666667 63.1406007662497
20255.2083333333 65.8750240373859
20255.25 68.149258195342
20255.2916666667 69.7741780513849
20255.3333333333 70.4432608401034
20255.375 70.1831700122423
20255.4166666667 69.0647756246018
20255.4583333333 67.3495772951854
20255.5 65.5125215387788
20255.5416666667 64.0874084154966
20255.5833333333 63.3905035904018
20255.625 63.3900195427366
20255.6666666667 64.1579445832616
20255.7083333333 65.6658797786058
20255.75 67.9396829115916
20255.7916666667 70.5428709290775
20255.8333333333 73.0600695637809
20255.875 75.5587185811263
20255.9166666667 77.7632010297298
20255.9583333333 79.3873965769676
20256 80.8534513581177
20256.0416666667 82.3600445400763
20256.0833333333 83.447194556209
20256.125 83.6272521659391
20256.1666666667 82.9390084186373
20256.2083333333 82.1180538303866
20256.25 81.6403454664489
20256.2916666667 81.2726893995088
20256.3333333333 80.9816261369706
20256.375 80.9437540032175
20256.4166666667 81.5601594722751
20256.4583333333 82.9970307492561
20256.5 84.2739485855781
20256.5416666667 84.6621267987062
20256.5833333333 84.0691432612126
20256.625 82.5403591185087
20256.6666666667 80.6735001794231
20256.7083333333 79.1439577189692
20256.75 78.3763878731164
20256.7916666667 78.5070026523569
20256.8333333333 79.2391961941777
20256.875 80.3180451216738
20256.9166666667 81.4419927424712
20256.9583333333 82.1434064033532
20257 81.9355892738895
20257.0416666667 81.0695812355027
20257.0833333333 79.9284753879449
20257.125 78.2358148924516
20257.1666666667 75.9380716278365
20257.2083333333 73.8693633596985
20257.25 72.7963020083234
20257.2916666667 72.5898860116398
20257.3333333333 72.9600461016244
20257.375 73.8208401774269
20257.4166666667 75.3679390669368
20257.4583333333 77.764139786656
20257.5 80.403880197808
20257.5416666667 82.4360783375198
20257.5833333333 83.6583426111919
20257.625 83.8881529332831
20257.6666666667 83.3199913332869
20257.7083333333 82.6473971039654
20257.75 81.8866874674642
20257.7916666667 81.0388874118826
20257.8333333333 80.1088172853239
};
\addlegendentry{200 ml}
\addplot [thick, darkcyan0158115]
table {%
20246.125 13.8327108078794
20246.1666666667 13.8838483848743
20246.2083333333 14.0610627300454
20246.25 14.2939654115863
20246.2916666667 14.6053693958669
20246.3333333333 15.3283096352204
20246.375 16.7498974906386
20246.4166666667 18.0385262026866
20246.4583333333 18.8261097065913
20246.5 19.1712983130354
20246.5416666667 19.2423981756632
20246.5833333333 18.9502399406436
20246.625 18.087683964153
20246.6666666667 17.0331551980138
20246.7083333333 16.1236837566909
20246.75 15.5088188077163
20246.7916666667 15.0867257183711
20246.8333333333 14.7965510788196
20246.875 14.5594772233944
20246.9166666667 14.4771098701367
20246.9583333333 14.2832816281447
20247 13.7238086425376
20247.0416666667 12.9032810122151
20247.0833333333 12.1332481260906
20247.125 11.7187822910992
20247.1666666667 11.850861568393
20247.2083333333 15.6300655564349
20247.25 15.4367983841341
20247.2916666667 30.7325086768208
20247.3333333333 39.2143664967562
20247.375 40.0455669997611
20247.4166666667 40.4420970883413
20247.4583333333 48.4805343651311
20247.5 50.0420314308129
20247.5416666667 44.0724857062307
20247.5833333333 35.8032056220346
20247.625 35.9958606267078
20247.6666666667 32.8358552297657
20247.7083333333 29.0065545924958
20247.75 25.7318911223862
20247.7916666667 23.0327366760603
20247.8333333333 20.8028785551629
20247.875 18.7875046294933
20247.9166666667 17.2248596989707
20247.9583333333 16.0931096918023
20248 15.166491509074
20248.0416666667 14.2229127302061
20248.0833333333 14.4926456240284
20248.125 15.5872335176341
20248.1666666667 18.8983804136626
20248.2083333333 21.2872325084803
20248.25 16.5238086644659
20248.2916666667 18.3083025579849
20248.3333333333 22.3597472625641
20248.375 23.4129703584253
20248.4166666667 24.9324839575538
20248.4583333333 30.59766307688
20248.5 32.0627448117763
20248.5416666667 32.4033144555947
20248.5833333333 37.3285779390342
20248.625 32.4025672183919
20248.6666666667 29.2811603981138
20248.7083333333 25.595779491911
20248.75 21.4279113578919
20248.7916666667 17.1162224929495
20248.8333333333 13.4032278632451
20248.875 10.1729789798931
20248.9166666667 7.6691147991008
20248.9583333333 5.80309852801945
20249 4.21356467984729
20249.0416666667 2.79662673447542
20249.0833333333 1.86720024970069
20249.125 1.50687214506387
20249.1666666667 1.60332428624203
20249.2083333333 2.11387021609728
20249.25 3.15571050373354
20249.2916666667 4.86994182836224
20249.3333333333 6.91928073233158
20249.375 8.64891336558803
20249.4166666667 9.34930555676011
20249.4583333333 10.1577630272621
20249.5 10.9060867874789
20249.5416666667 11.1578003238123
20249.5833333333 11.1582019288919
20249.625 11.3540156640938
20249.6666666667 12.1533143673714
20249.7083333333 13.2887229572632
20249.75 14.2024322916663
20249.7916666667 14.4398961308062
20249.8333333333 14.0824997830215
20249.875 13.5309080513587
20249.9166666667 12.9479230112188
20249.9583333333 12.2047387485577
20250 11.2416431973238
20250.0416666667 10.3737474537257
20250.0833333333 9.89256298392573
20250.125 9.64406746891067
20250.1666666667 9.22326880844417
20250.2083333333 8.65277447162975
20250.25 8.19138600688532
20250.2916666667 7.92085583085133
20250.3333333333 7.98712956368846
20250.375 8.4246507156746
20250.4166666667 8.97931304491013
20250.4583333333 9.50657566674135
20250.5 10.0672243285989
20250.5416666667 10.6178377113455
20250.5833333333 11.1633631480758
20250.625 11.5972264101362
20250.6666666667 11.6750978364247
20250.7083333333 11.3003511311254
20250.75 10.8830713567138
20250.7916666667 10.4840930129873
20250.8333333333 9.98405310029417
20250.875 9.53912419687046
20250.9166666667 9.45972030981025
20250.9583333333 9.77417195049531
20251 10.2047027572662
20251.0416666667 10.5496078782252
20251.0833333333 10.7432372400941
20251.125 10.6246992465988
20251.1666666667 10.1663574342457
20251.2083333333 9.4117994710262
20251.25 8.4907089869745
20251.2916666667 7.69749245169564
20251.3333333333 7.21397388489171
20251.375 7.05300889062903
20251.4166666667 7.17372811368889
20251.4583333333 7.49725056674687
20251.5 7.82240239657122
20251.5416666667 8.14589740365405
20251.5833333333 8.46752637509814
20251.625 8.526021628384
20251.6666666667 8.33102762872096
20251.7083333333 7.96422384783189
20251.75 7.42604700900664
20251.7916666667 6.98754893080299
20251.8333333333 6.72076852536966
20251.875 6.54816934810082
20251.9166666667 6.57935810348335
20251.9583333333 6.88706541662016
20252 7.37009706465423
20252.0416666667 7.87583376307023
20252.0833333333 8.25474853295137
20252.125 8.38290324920933
20252.1666666667 8.4893404867795
20252.2083333333 8.56651262388983
20252.25 8.41757189722001
20252.2916666667 8.13675110315136
20252.3333333333 7.97190615600296
20252.375 8.13764927994541
20252.4166666667 8.76261738082368
20252.4583333333 9.57507469659659
20252.5 10.2839903762661
20252.5416666667 10.860326163917
20252.5833333333 11.3192410482508
20252.625 11.4316447237453
20252.6666666667 10.9990286571319
20252.7083333333 10.0006990934095
20252.75 8.71902246917401
20252.7916666667 7.5676918748831
20252.8333333333 6.75806075098056
20252.875 6.41420643109162
20252.9166666667 6.67464932291566
20252.9583333333 7.46097460226868
20253 8.71744239453347
20253.0416666667 10.1149378813008
20253.0833333333 11.2384518066831
20253.125 11.7036181883871
20253.1666666667 11.3410386107585
20253.2083333333 10.2584048659394
20253.25 8.98562247196513
20253.2916666667 8.08254202085196
20253.3333333333 7.84175005419572
20253.375 8.45244795800042
20253.4166666667 9.57890795020956
20253.4583333333 10.7338681904928
20253.5 11.64692333623
20253.5416666667 12.1475884604724
20253.5833333333 11.9955321276365
20253.625 11.2924098411738
20253.6666666667 10.446298675743
20253.7083333333 9.64587728174422
20253.75 8.91734318628242
20253.7916666667 8.22553406605828
20253.8333333333 7.56586817591248
20253.875 6.94534385944511
20253.9166666667 6.60820622223748
20253.9583333333 6.8954293828435
20254 7.82139193673402
20254.0416666667 8.98576413000064
20254.0833333333 10.0646834888521
20254.125 10.8217715430767
20254.1666666667 10.9957570661095
20254.2083333333 10.5398662297712
20254.25 9.7103267301595
20254.2916666667 8.89586653175037
20254.3333333333 8.55705199658519
20254.375 8.81387750146417
20254.4166666667 9.55688661525282
20254.4583333333 10.739873645141
20254.5 11.9156469333366
20254.5416666667 12.3804167579061
20254.5833333333 11.9126257112126
20254.625 10.9019760649276
20254.6666666667 9.7660712543233
20254.7083333333 8.47564680886267
20254.75 7.1354261463831
20254.7916666667 6.03709291773606
20254.8333333333 5.44842638871606
20254.875 5.50555739580349
20254.9166666667 5.92110156045749
20254.9583333333 6.38653020151528
20255 6.90871938005331
20255.0416666667 7.63576734851545
20255.0833333333 8.54326641784577
20255.125 9.41411378327066
20255.1666666667 10.2552503695788
20255.2083333333 11.0221984455248
20255.25 11.5867558307243
20255.2916666667 11.8976871121036
20255.3333333333 11.856224598744
20255.375 11.7482594582349
20255.4166666667 11.6588928217438
20255.4583333333 11.2807440157461
20255.5 10.753231231787
20255.5416666667 10.2382960771334
20255.5833333333 9.76372829610965
20255.625 8.98729261480459
20255.6666666667 7.78421635007954
20255.7083333333 6.34642513531475
20255.75 4.98780304030319
20255.7916666667 3.92627334075425
20255.8333333333 3.09888284638481
20255.875 2.76089562018814
20255.9166666667 3.05158047943623
20255.9583333333 3.86866298154952
20256 4.90456567889389
20256.0416666667 5.81832174029688
20256.0833333333 6.59750107665425
20256.125 7.38918356730294
20256.1666666667 8.45504650330334
20256.2083333333 9.60776775882342
20256.25 10.5989357611234
20256.2916666667 11.7348160237568
20256.3333333333 13.5496364968275
20256.375 15.9331490860767
20256.4166666667 18.1564554482317
20256.4583333333 19.7728100107157
20256.5 21.1681848645351
20256.5416666667 22.2378330766902
20256.5833333333 22.5051620275645
20256.625 21.6354343818094
20256.6666666667 20.0130430035444
20256.7083333333 17.957441387089
20256.75 15.5824481823195
20256.7916666667 13.2118129277226
20256.8333333333 11.379344300914
20256.875 10.4136513571168
20256.9166666667 10.051992195588
20256.9583333333 10.600761495854
20257 12.0923375796651
20257.0416666667 13.5653003399881
20257.0833333333 14.6739516323895
20257.125 15.3016189808653
20257.1666666667 15.8619245253486
20257.2083333333 16.1830542499222
20257.25 16.312107368042
20257.2916666667 16.4190882333892
20257.3333333333 16.5334110738063
20257.375 16.8963236202902
20257.4166666667 17.5375585226218
20257.4583333333 18.3504436034337
20257.5 19.2662985464061
20257.5416666667 20.1038293329633
20257.5833333333 21.0202709409747
20257.625 21.7942292480231
20257.6666666667 22.1503617988161
20257.7083333333 22.4265897914835
20257.75 22.6565443604999
20257.7916666667 22.845347267653
20257.8333333333 22.989274842241
};
\addlegendentry{400 ml}
\addplot [thick, palevioletred204121167]
table {%
20246.125 1.67857095002716
20246.1666666667 1.86530587129595
20246.2083333333 2.06850448114046
20246.25 2.27560389345038
20246.2916666667 2.46922399445523
20246.3333333333 2.65450938476889
20246.375 2.98792848590886
20246.4166666667 3.65106871408093
20246.4583333333 4.62200606541671
20246.5 5.86413841483757
20246.5416666667 7.49782830566647
20246.5833333333 9.52752208883161
20246.625 11.6606755506356
20246.6666666667 13.4873047780951
20246.7083333333 14.7436425976126
20246.75 15.4780176213116
20246.7916666667 15.7391029849526
20246.8333333333 15.0084417233589
20246.875 13.3259263359479
20246.9166666667 11.68408805653
20246.9583333333 10.8674723702797
20247 11.0197908861456
20247.0416666667 11.6992242336643
20247.0833333333 12.9179030632887
20247.125 15.244620865642
20247.1666666667 18.9110433457264
20247.2083333333 23.4443034177087
20247.25 28.0342958457051
20247.2916666667 32.2162003470403
20247.3333333333 35.9526285406475
20247.375 39.2227819946697
20247.4166666667 41.6999864724503
20247.4583333333 42.8079337455839
20247.5 42.6274227404545
20247.5416666667 41.860192032635
20247.5833333333 40.7663096403168
20247.625 39.2659355040518
20247.6666666667 37.2507467075155
20247.7083333333 34.7695988344317
20247.75 32.06250559377
20247.7916666667 29.3572668815276
20247.8333333333 27.0307832907841
20247.875 25.1056438624694
20247.9166666667 23.4528402530065
20247.9583333333 22.2176839190787
20248 21.361926733264
20248.0416666667 20.008491890974
20248.0833333333 17.6706062854348
20248.125 14.983851901734
20248.1666666667 12.3106389220918
20248.2083333333 9.92488390590474
20248.25 7.9117784547421
20248.2916666667 6.38321249999939
20248.3333333333 5.64578449196397
20248.375 5.57908081978747
20248.4166666667 5.86441812624223
20248.4583333333 6.21104214993268
20248.5 6.50744346145006
20248.5416666667 6.78860519223038
20248.5833333333 7.23204334668284
20248.625 8.066813605144
20248.6666666667 9.34282374228692
20248.7083333333 11.0169259685337
20248.75 12.3937371621008
20248.7916666667 12.6961618345735
20248.8333333333 12.4041982889625
20248.875 11.9430079708511
20248.9166666667 11.1862641078878
20248.9583333333 9.6511420515382
20249 7.29297630460715
20249.0416666667 5.2222086094805
20249.0833333333 3.78850916516833
20249.125 2.92783298190147
20249.1666666667 2.63618423086852
20249.2083333333 2.75281356623595
20249.25 3.04351501447455
20249.2916666667 3.4327380252514
20249.3333333333 4.01851413362309
20249.375 4.95536680066685
20249.4166666667 6.44959784128303
20249.4583333333 8.79328442866469
20249.5 11.8047066849126
20249.5416666667 14.7548767923108
20249.5833333333 17.3156592833738
20249.625 19.3277640286138
20249.6666666667 20.4970697239965
20249.7083333333 20.2900072870366
20249.75 18.688028068981
20249.7916666667 16.2911652792553
20249.8333333333 13.5055061317639
20249.875 10.6158442983832
20249.9166666667 8.01263452474079
20249.9583333333 6.04772867905875
20250 4.77204386998822
20250.0416666667 3.79995531946048
20250.0833333333 3.16917275186022
20250.125 3.12119592418402
20250.1666666667 3.53182718878337
20250.2083333333 4.22145642529783
20250.25 5.08746752633778
20250.2916666667 6.29636142318853
20250.3333333333 8.25200338261319
20250.375 10.9752503874879
20250.4166666667 13.5881703392712
20250.4583333333 15.5430989258977
20250.5 17.3251859285814
20250.5416666667 19.5720246922086
20250.5833333333 21.8071577700467
20250.625 23.2750206123405
20250.6666666667 24.4021636899454
20250.7083333333 25.7191934053514
20250.75 26.7876552572474
20250.7916666667 26.8495432558947
20250.8333333333 25.6851526503131
20250.875 23.4927809915442
20250.9166666667 20.879134722459
20250.9583333333 18.3893058173463
20251 16.266558354565
20251.0416666667 15.0404308121209
20251.0833333333 14.8681571515523
20251.125 15.6461922902043
20251.1666666667 17.3462082534692
20251.2083333333 19.8654466842036
20251.25 22.6677169540578
20251.2916666667 25.4561199130119
20251.3333333333 28.3532052017181
20251.375 31.6289783786033
20251.4166666667 35.1073211212107
20251.4583333333 38.231207922784
20251.5 40.7819239402397
20251.5416666667 43.0557809040036
20251.5833333333 45.0187854055631
20251.625 46.2840900859326
20251.6666666667 46.7217973240078
20251.7083333333 46.5445974802294
20251.75 45.9083577954691
20251.7916666667 44.6406574735327
20251.8333333333 42.8889319922083
20251.875 41.0305238014042
20251.9166666667 39.174536978169
20251.9583333333 37.5980763982805
20252 36.6836971583441
20252.0416666667 36.6415133295789
20252.0833333333 38.017363081252
20252.125 40.6985965946405
20252.1666666667 43.9499004368414
20252.2083333333 47.2185197069848
20252.25 50.2555316780217
20252.2916666667 53.0513027375915
20252.3333333333 55.3524257585547
20252.375 56.4116241435106
20252.4166666667 55.3426811716237
20252.4583333333 52.3546988489456
20252.5 48.3813038416423
20252.5416666667 44.2935290892614
20252.5833333333 40.2109978891045
20252.625 36.1384931432885
20252.6666666667 33.0038604258041
20252.7083333333 31.5258510516967
20252.75 31.0909844624643
20252.7916666667 30.5718257179031
20252.8333333333 29.377514935791
20252.875 27.5320450450383
20252.9166666667 25.2686449864245
20252.9583333333 22.8645727269983
20253 21.1969045775889
20253.0416666667 21.2066076212701
20253.0833333333 23.1886319364306
20253.125 26.515562782728
20253.1666666667 30.5729806834493
20253.2083333333 35.2173623145186
20253.25 40.1101276487378
20253.2916666667 44.469485635322
20253.3333333333 47.7136203544071
20253.375 49.8193575148648
20253.4166666667 50.7959631014043
20253.4583333333 50.8430179633128
20253.5 50.316091014375
20253.5416666667 49.3305559452631
20253.5833333333 47.7714865791114
20253.625 45.5569840604555
20253.6666666667 43.2694209620986
20253.7083333333 41.3336474622898
20253.75 39.3487601516409
20253.7916666667 36.9811223308054
20253.8333333333 34.7101320614726
20253.875 33.3091529597672
20253.9166666667 32.8927582990397
20253.9583333333 32.7975645016901
20254 33.0698075692479
20254.0416666667 34.3836616289015
20254.0833333333 36.6689805403182
20254.125 39.2224519829835
20254.1666666667 41.962624877908
20254.2083333333 45.4461491205893
20254.25 49.6272886553894
20254.2916666667 53.988754654713
20254.3333333333 58.1990165340553
20254.375 62.2290849437524
20254.4166666667 65.6562105018179
20254.4583333333 67.7379395564309
20254.5 68.2529730433989
20254.5416666667 67.5943045133083
20254.5833333333 65.9170835108914
20254.625 63.095549689177
20254.6666666667 59.5591905269271
20254.7083333333 55.6834233585854
20254.75 51.4304256888527
20254.7916666667 47.3169651151801
20254.8333333333 44.3181884047045
20254.875 42.7512309813481
20254.9166666667 42.7731376757866
20254.9583333333 44.0433739612183
20255 45.7285339781097
20255.0416666667 46.9984348520825
20255.0833333333 46.9363747478554
20255.125 45.5426522531108
20255.1666666667 43.6944626809487
20255.2083333333 41.7584833025904
20255.25 39.9840754940434
20255.2916666667 39.0869623449667
20255.3333333333 39.6435072971448
20255.375 41.8647756184495
20255.4166666667 45.6962413992508
20255.4583333333 50.6504288069466
20255.5 56.2980425680979
20255.5416666667 62.0236194913516
20255.5833333333 67.3252901836015
20255.625 71.6783505726478
20255.6666666667 74.0605262925291
20255.7083333333 73.5763655563978
20255.75 70.9369443964471
20255.7916666667 67.5396693564126
20255.8333333333 63.8568310118204
20255.875 59.8726971673221
20255.9166666667 55.8131834682589
20255.9583333333 52.5055672056987
20256 50.4525969386509
20256.0416666667 49.2574361347049
20256.0833333333 48.3061656640033
20256.125 47.6577461678745
20256.1666666667 48.0300584761973
20256.2083333333 49.7169138608248
20256.25 52.4595363471265
20256.2916666667 56.0742464279943
20256.3333333333 60.346665322752
20256.375 65.1622796395058
20256.4166666667 69.929593836673
20256.4583333333 73.9776492924203
20256.5 77.6441745130982
20256.5416666667 80.9971255778831
20256.5833333333 83.6918696413624
20256.625 85.6065870875009
20256.6666666667 86.6844442172758
20256.7083333333 86.4565225860544
20256.75 84.5168618520021
20256.7916666667 81.2321914344867
20256.8333333333 77.473575371884
20256.875 73.7265791982069
20256.9166666667 69.9290298351737
20256.9583333333 66.0385646382172
20257 62.5129763600297
20257.0416666667 59.9259873646136
20257.0833333333 58.2530850992989
20257.125 57.4670795931054
20257.1666666667 58.1928401871592
20257.2083333333 60.5563818573331
20257.25 63.5217107309037
20257.2916666667 66.8004808415181
20257.3333333333 70.3743024190425
20257.375 74.0023575321551
20257.4166666667 77.069883703165
20257.4583333333 79.3136350633845
20257.5 81.4558124709513
20257.5416666667 83.7883674127738
20257.5833333333 85.9425553108461
20257.625 87.4680540791595
20257.6666666667 88.1255588256497
20257.7083333333 88.590369042785
20257.75 88.9764542052938
20257.7916666667 89.2328859246107
20257.8333333333 89.3325618565947
};
\addlegendentry{overwatered}
\addplot [thick, green, dashed, forget plot]
table {%
20246 -3.5527136788005e-15
20246 100
};
\addplot [thick, green, dashed, forget plot]
table {%
20258 -3.5527136788005e-15
20258 100
};
\addplot [thick, orange, dashed, forget plot]
table {%
20247 -3.5527136788005e-15
20247 100
};
\end{groupplot}

\begin{groupplot}[group style={group size=1 by 2}]
\nextgroupplot[
axis y line=right,
clip=true,
height=0.18\linewidth,
scale only axis,
scaled x ticks=false,
scaled x ticks=manual:{}{\pgfmathparse{#1}},
tick align=outside,
unbounded coords=jump,
width=0.7\linewidth,
x grid style={darkgray176},
xmajorticks=false,
xmin=20243, xmax=20261,
xtick style={color=black},
xticklabels={},
y axis line style={-},
y grid style={darkgray176},
ylabel={stress certainty [\%]},
ymin=0, ymax=100,
ytick pos=right,
ytick style={color=black},
yticklabel style={anchor=west}
]
\addplot [thick, red, dashed]
table {%
20243 50
20261 50
};
\addplot [draw=purple, fill=purple, mark size=0.5pt, mark=*, only marks, opacity=0.5]
table{%
x  y
20243.0000115741 0.17450737660683
20243.0034722222 0.11790754171544
20243.0069444444 0.099164529107
20243.0104166667 0.07554603393444
20243.0138888889 0.99981190382918
20243.0173611111 0.09570284533824
20243.0208333333 0.13204834310526
20243.0243055556 0.08562227813864
20243.0277777778 0.02729036594573
20243.03125 0.08206484579866
20243.0347222222 0.114876482125
20243.0381944444 0.16983137571303
20243.0416666667 1.05793581452507
20243.0451388889 0.12460147388512
20243.0486111111 0.09659163576027
20243.0520833333 0.04211635633971
20243.0555555556 0.21193058461718
20243.0590277778 0.14311544897994
20243.0625 0.04558184583693
20243.0659722222 0.14123837886769
20243.0694444444 0.0137153660092
20243.0729166667 0.14696529394352
20243.0763888889 0.18248266809474
20243.0798611111 0.03896161690341
20243.0833333333 0.02312792793354
20243.0868055556 0.02621640096914
20243.0902777778 0.13372997392346
20243.09375 0.07915359465259
20243.0972222222 0.06895280420325
20243.1006944444 0.18395167100624
20243.1041666667 0.04538930999355
20243.1076388889 0.03438229450532
20243.1111111111 0.04333104815122
20243.1145833333 0.08405757629963
20243.1180555556 0.06515533511293
20243.1215277778 0.058465537181
20243.125 0.02191555450078
20243.1284722222 0.03497982912836
20243.1319444444 0.02504709429093
20243.1354166667 0.04213293099987
20243.1388888889 0.22457102552663
20243.1423611111 0.04798867826621
20243.1458333333 0.04863360347186
20243.1493055556 0.06239942423021
20243.1527777778 0.03758528338675
20243.15625 0.04730200788644
20243.1597222222 0.03837126122458
20243.1631944444 0.18451007676818
20243.1666666667 0.08168390698237
20243.1701388889 0.01615801956435
20243.1736111111 0.03046275128106
20243.1770833333 0.10790544631808
20243.1805555556 0.10062152309894
20243.1840277778 0.02999539038313
20243.1875 0.05264963324138
20243.1909722222 0.07140805855024
20243.1944444444 0.03949490136912
20243.1979166667 0.02397724592968
20243.2013888889 0.05971174214773
20243.2048611111 0.0479926174138
20243.2083333333 0.07005586759313
20243.2118055556 0.03640684417434
20243.2152777778 0.02544080163275
20243.21875 0.09031811178807
20243.2222222222 0.09497512933609
20243.2256944444 0.22762840156929
20243.2291666667 0.12573614575879
20243.2326388889 1.10905153347278
20243.2361111111 0.59210738602193
20243.2395833333 0.28415603148789
20243.2430555556 0.90321429795982
20243.2465277778 0.26242739963205
20243.25 0.11387700035765
20243.2534722222 0.3020371154712
20243.2569444444 0.05829477346626
20243.2604166667 2.90259059986814
20243.2638888889 0.6318121359603
20243.2673611111 1.24507223673468
20243.2708333333 0.07215595521876
20243.2743055556 0.08262822348224
20243.2777777778 0.03721143177006
20243.28125 0.15897098170618
20243.2847222222 0.4482494923037
20243.2881944444 0.13764776866568
20243.2916666667 0.07105032719693
20243.2951388889 0.95329379345992
20243.2986111111 1.71595240042204
20243.3020833333 1.70765007281948
20243.3055555556 0.87619988005044
20243.3090277778 2.90842901475644
20243.3125 0.53061518420255
20243.3159722222 0.34135928132557
20243.3194444444 24.0635554777876
20243.3229166667 1.00799441188291
20243.3263888889 2.06175094583174
20243.3298611111 0.97616646615138
20243.3333333333 1.51883830206973
20243.3368055556 0.14895076721124
20243.3402777778 2.12792595874067
20243.34375 0.85662346787774
20243.3472222222 0.0476095250777
20243.3506944444 0.41380074312373
20243.3541666667 0.11402880960122
20243.3576388889 0.76584604475682
20243.3611111111 0.20177191527987
20243.3645833333 0.19887781558803
20243.3680555556 0.17745485221065
20243.3715277778 0.21976024849568
20243.375 0.15853188275395
20243.3784722222 0.06954696438009
20243.3819444444 2.33481947879768
20243.3854166667 0.40661421053088
20243.3888888889 0.09653057515481
20243.3923611111 0.11531675419352
20243.3958333333 0.18206260410816
20243.3993055556 0.16756972988572
20243.4027777778 0.3499757635578
20243.40625 0.08746802897031
20243.4097222222 0.74945476345356
20243.4131944444 0.06254812482557
20243.4166666667 0.52370174858345
20243.4201388889 0.1307582837679
20243.4236111111 0.82532394918502
20243.4270833333 0.06707382183155
20243.4305555556 58.8534617950959
20243.4340277778 1.54596270979868
20243.4375 2.15872603915274
20243.4409722222 0.33635114447401
20243.4444444444 2.33982883445888
20243.4479166667 3.13497240059324
20243.4513888889 2.35543254227697
20243.4548611111 3.63206152027237
20243.4583333333 3.44057162626108
20243.4618055556 3.39015611725604
20243.4652777778 3.31923118544679
20243.46875 10.3270283870769
20243.4722222222 2.08031381356033
20243.4756944444 0.91122564544601
20243.4791666667 2.93930248424342
20243.4826388889 1.95449954613467
20243.4861111111 2.81730437235315
20243.4895833333 2.22484540569096
20243.4930555556 0.93492088655403
20243.4965277778 2.76200755747892
20243.5 0.61323165880728
20243.5034722222 40.147615953776
20243.5069444444 2.48985172888687
20243.5104166667 2.93295784644158
20243.5138888889 1.41357517743401
20243.5173611111 0.23747389397065
20243.5208333333 0.95356777429695
20243.5243055556 1.61206625599116
20243.5277777778 2.88101602901166
20243.53125 0.77092306732584
20243.5347222222 0.61727509804163
20243.5381944444 1.27661133956388
20243.5416666667 3.27420893443436
20243.5451388889 3.81917792404192
20243.5486111111 7.11510650159011
20243.5520833333 3.10374862389993
20243.5555555556 2.81668696978546
20243.5590277778 0.73372451927495
20243.5625 8.95025872390919
20243.5659722222 17.47805310541
20243.5694444444 1.83482441329648
20243.5729166667 14.2767700107885
20243.5763888889 3.27285584127535
20243.5798611111 4.00586341870759
20243.5833333333 1.65095611928645
20243.5868055556 1.79660798801761
20243.5902777778 4.96713911390463
20243.59375 1.26923040748623
20243.5972222222 94.804470269899
20243.6006944444 3.30623940110155
20243.6041666667 3.7192849421023
20243.6076388889 2.72400375182395
20243.6111111111 3.97536215390233
20243.6145833333 2.91159026905208
20243.6180555556 2.97113594182165
20243.6215277778 2.92953494689148
20243.625 0.73781912541327
20243.6284722222 1.14928580415878
20243.6319444444 1.49702745493733
20243.6354166667 2.61156894714855
20243.6388888889 2.28500797315821
20243.6423611111 3.08631122514362
20243.6458333333 1.05438730301166
20243.6493055556 3.04477887314299
20243.6527777778 2.73807627128119
20243.65625 13.8613141514183
20243.6597222222 12.7641824651817
20243.6631944444 3.31259553858677
20243.6666666667 15.159698008449
20243.6701388889 8.34602102004898
20243.6736111111 3.78690481773863
20243.6770833333 3.66438448432093
20243.6805555556 94.7665521419606
20243.6840277778 3.459968127294
20243.6875 4.08406963234051
20243.6909722222 2.39867675212277
20243.6944444444 60.9850583535053
20243.6979166667 17.5608272424559
20243.7013888889 3.7110026165458
20243.7048611111 4.30000945631901
20243.7083333333 2.87676094590422
20243.7118055556 3.17496941748879
20243.7152777778 3.04081547196145
20243.71875 74.0846873614025
20243.7222222222 44.7957622981099
20243.7256944444 3.75877173042528
20243.7291666667 3.62391805877491
20243.7326388889 59.4596674797289
20243.7361111111 2.9801298323976
20243.7395833333 0.33339967381745
20243.7430555556 3.09140201940148
20243.7465277778 2.32662949390711
20243.75 3.65361570021285
20243.7534722222 2.39787947721953
20243.7569444444 0.82402811054727
20243.7604166667 2.69631809146285
20243.7638888889 3.28220080086635
20243.7673611111 4.17246091682647
20243.7708333333 3.24510950369728
20243.7743055556 1.63144922400026
20243.7777777778 2.75379662030954
20243.78125 0.41758543427649
20243.7847222222 0.53301122035917
20243.7881944444 2.76756705289662
20243.7916666667 0.15891904786379
20243.7951388889 6.79937704734469
20243.7986111111 2.24233082821293
20243.8020833333 0.26317666792906
20243.8055555556 2.21345418006488
20243.8090277778 2.68968706794923
20243.8125 2.97714326093152
20243.8159722222 3.07189229019057
20243.8194444444 3.41558975608827
20243.8229166667 0.41745428327898
20243.8263888889 33.6107305997622
20243.8298611111 3.40677967950635
20243.8333333333 2.3122198007053
20243.8368055556 1.39447661071834
20243.8402777778 3.02449029972492
20243.84375 1.78234147330234
20243.8472222222 2.46072738778548
20243.8506944444 0.14635317585168
20243.8541666667 0.09126434373706
20243.8576388889 0.07370843361324
20243.8611111111 0.86026657232302
20243.8645833333 2.03972417629735
20243.8680555556 0.51749294909813
20243.8715277778 0.2982787697681
20243.875 0.90727745038938
20243.8784722222 0.05433256982126
20243.8819444444 0.12086186423639
20243.8854166667 0.76531848219125
20243.8888888889 3.69511599276644
20243.8923611111 0.14418746041154
20243.8958333333 0.80088336350395
20243.8993055556 0.12623206324752
20243.9027777778 0.20064305766844
20243.90625 0.25910031851886
20243.9097222222 1.85668959679793
20243.9131944444 0.68030833397869
20243.9166666667 1.07579811742818
20243.9201388889 0.29248334112588
20243.9236111111 2.1400132412962
20243.9270833333 1.38925841532553
20243.9305555556 0.32331745865444
20243.9340277778 3.01950419474074
20243.9375 0.34748696190115
20243.9409722222 0.80845792360634
20243.9444444444 0.31921199412689
20243.9479166667 1.96316332229095
20243.9513888889 0.42185123820453
20243.9548611111 0.35573410530825
20243.9583333333 3.58680834726166
20243.9618055556 0.8597002016943
20243.9652777778 0.2486023789153
20243.96875 0.56235353966798
20243.9722222222 0.45129192758654
20243.9756944444 0.45751385383913
20243.9791666667 0.95342236134076
20243.9826388889 0.58575696246447
20243.9861111111 0.65725100709532
20243.9895833333 1.24522337946264
20243.9930555556 0.20203506939207
20243.9965277778 2.23249792530447
20244.0000115741 0.05026535888191
20244.0034722222 0.89600949798508
20244.0069444444 0.1398876378865
20244.0104166667 0.14123735193359
20244.0138888889 2.49049432670597
20244.0173611111 0.33825278842737
20244.0208333333 0.21958518003118
20244.0243055556 0.55732306081952
20244.0277777778 0.67189956161373
20244.03125 0.17037442711964
20244.0347222222 2.04880538490241
20244.0381944444 0.57916447525202
20244.0416666667 1.14547238811448
20244.0451388889 1.01264932292052
20244.0486111111 1.75287460349158
20244.0520833333 0.19430738145708
20244.0555555556 1.53475088946102
20244.0590277778 2.52632282407143
20244.0625 0.43310462176849
20244.0659722222 0.45410175629183
20244.0694444444 2.01337828607037
20244.0729166667 0.4877991156717
20244.0763888889 1.55356620215414
20244.0798611111 0.19758214954686
20244.0833333333 0.2518713154513
20244.0868055556 0.66426297156274
20244.0902777778 1.3331734169866
20244.09375 0.1376536843992
20244.0972222222 0.23491285074248
20244.1006944444 2.33036860496536
20244.1041666667 0.12014135171722
20244.1076388889 0.48065549513861
20244.1111111111 1.37894039002925
20244.1145833333 1.43489755589969
20244.1180555556 0.85402951124258
20244.1215277778 0.32373525763285
20244.125 0.90554714832037
20244.1284722222 0.06839055027815
20244.1319444444 0.42146087933513
20244.1354166667 0.8009349980904
20244.1388888889 1.82855628956532
20244.1423611111 0.10737531706511
20244.1458333333 0.14845533101565
20244.1493055556 0.78501194936751
20244.1527777778 0.27768386763425
20244.15625 0.59900699319914
20244.1597222222 0.50263187407713
20244.1631944444 0.08406796720729
20244.1666666667 1.07816706111789
20244.1701388889 2.49539377577
20244.1736111111 1.4938262633606
20244.1770833333 0.509975815643
20244.1805555556 0.24824456229154
20244.1840277778 1.38699290460575
20244.1875 0.28771651535328
20244.1909722222 0.51675396481264
20244.1944444444 0.6358992233742
20244.1979166667 0.85528635529336
20244.2013888889 1.08222792698462
20244.2048611111 0.95782708356905
20244.2083333333 3.05288191057315
20244.2118055556 4.39037318246333
20244.2152777778 0.13655478457214
20244.21875 0.50745182494665
20244.2222222222 1.11959021221911
20244.2256944444 3.00713495114987
20244.2291666667 7.27005196050209
20244.2326388889 3.14543016445733
20244.2361111111 1.01524240949554
20244.2395833333 1.39661336272248
20244.2430555556 3.97775285284052
20244.2465277778 3.36572489268902
20244.25 0.26037667709099
20244.2534722222 2.51584907621943
20244.2569444444 2.44799039220509
20244.2604166667 2.38956686374988
20244.2638888889 1.87142263749264
20244.2673611111 2.04685048193417
20244.2708333333 0.23294489689131
20244.2743055556 1.69658487534579
20244.2777777778 1.15013413055609
20244.28125 0.53513139275889
20244.2847222222 0.82518458610531
20244.2881944444 1.05746831983808
20244.2916666667 1.439719810601
20244.2951388889 2.8397473027979
20244.2986111111 1.30952570563734
20244.3020833333 2.36264435733458
20244.3055555556 1.28783044057863
20244.3090277778 2.04069638655411
20244.3125 1.59097364033385
20244.3159722222 0.81553890454967
20244.3194444444 14.0932450053901
20244.3229166667 0.72291708774788
20244.3263888889 1.14325856300996
20244.3298611111 8.09745230820656
20244.3333333333 2.06069952785371
20244.3368055556 2.23228058190358
20244.3402777778 0.49577250025797
20244.34375 0.56657823400013
20244.3472222222 1.01986397505942
20244.3506944444 0.72119432181006
20244.3541666667 1.36711533878374
20244.3576388889 0.73124966944211
20244.3611111111 0.25753551006799
20244.3645833333 2.27548936664425
20244.3680555556 1.70599875928331
20244.3715277778 2.98234619207146
20244.375 2.2853836100188
20244.3784722222 23.9633163681533
20244.3819444444 10.1327002153769
20244.3854166667 2.77574445586291
20244.3888888889 3.32907090987737
20244.3923611111 0.93039859467403
20244.3958333333 2.33167264594876
20244.3993055556 2.5822630945609
20244.4027777778 0.54750603058827
20244.40625 1.66436066307271
20244.4097222222 0.95953112482602
20244.4131944444 0.5984290918453
20244.4166666667 1.0513817491019
20244.4201388889 1.07023424723856
20244.4236111111 0.25410643647598
20244.4270833333 0.617136874755
20244.4305555556 0.39169690494224
20244.4340277778 0.27908302764575
20244.4375 10.6646321632135
20244.4409722222 3.07772589200458
20244.4444444444 0.06892982688803
20244.4479166667 2.24412199036906
20244.4513888889 11.6310440749528
20244.4548611111 0.19550310141771
20244.4583333333 0.6851490472712
20244.4618055556 2.82273446629999
20244.4652777778 2.23791377905421
20244.46875 0.86424697269584
20244.4722222222 2.61474104888184
20244.4756944444 2.01466278329775
20244.4791666667 1.23995233065599
20244.4826388889 2.44926112799947
20244.4861111111 1.91171317681879
20244.4895833333 2.83503737810675
20244.4930555556 1.1643809375224
20244.4965277778 1.45620573835806
20244.5000115741 2.75830223273501
20244.5034722222 3.25209185389889
20244.5069444444 0.3556091189805
20244.5104166667 1.08985273593926
20244.5138888889 0.17073172379403
20244.5173611111 0.97254285884803
20244.5208333333 12.9448165147157
20244.5243055556 1.48402316992521
20244.5277777778 0.5800061888022
20244.53125 2.71598961567841
20244.5347222222 3.3127454150238
20244.5381944444 1.99436414661637
20244.5416666667 7.29418793663473
20244.5451388889 4.32200224493743
20244.5486111111 11.2278872839328
20244.5520833333 45.982718694504
20244.5555555556 2.26791021558823
20244.5590277778 3.51091629931672
20244.5625 2.82679733994202
20244.5659722222 58.6919161346872
20244.5694444444 7.713078587857
20244.5729166667 54.2462490513585
20244.5763888889 2.3252776424822
20244.5798611111 0.57566020721646
20244.5833333333 12.9543570578311
20244.5868055556 0.18675305584194
20244.5902777778 1.87733296713001
20244.59375 0.49889156976331
20244.5972222222 1.71366125848447
20244.6006944444 3.39594277531185
20244.6041666667 1.12202557849073
20244.6076388889 1.58912998120721
20244.6111111111 2.80443632132998
20244.6145833333 0.27140417125571
20244.6180555556 1.10997308260135
20244.6215277778 1.31741373165435
20244.625 0.13717447826044
20244.6284722222 1.99215170710418
20244.6319444444 1.95227958278364
20244.6354166667 0.69320153984707
20244.6388888889 1.17878138728317
20244.6423611111 0.7311746080711
20244.6458333333 2.84981859993862
20244.6493055556 0.27595894665073
20244.6527777778 0.18418274224213
20244.65625 0.17938821468117
20244.6597222222 2.50395016833412
20244.6631944444 3.59830108170188
20244.6666666667 4.10718882564686
20244.6701388889 0.24482434303848
20244.6736111111 0.52011530732127
20244.6770833333 0.10533878632503
20244.6805555556 0.59793745542606
20244.6840277778 0.39709748677918
20244.6875 0.54792993479109
20244.6909722222 0.50685073183792
20244.6944444444 0.77216078051127
20244.6979166667 0.66555030055758
20244.7013888889 0.53143755985958
20244.7048611111 0.71017111115029
20244.7083333333 0.0748471587278
20244.7118055556 0.70293931554373
20244.7152777778 0.62859066214499
20244.71875 0.16778930260476
20244.7222222222 2.13732753629136
20244.7256944444 0.65542015138276
20244.7291666667 0.5676675747785
20244.7326388889 1.5497054991616
20244.7361111111 2.74348783308055
20244.7395833333 0.16434428536981
20244.7430555556 2.39681881465022
20244.7465277778 0.0411616066642
20244.75 0.19727012308719
20244.7534722222 0.97949715228093
20244.7569444444 0.95131327362602
20244.7604166667 2.33771962178637
20244.7638888889 0.70988712911206
20244.7673611111 0.39618234511105
20244.7708333333 2.40965332328892
20244.7743055556 1.20365113808819
20244.7777777778 1.48150213138668
20244.78125 2.59694657212856
20244.7847222222 2.01379047911766
20244.7881944444 0.45867164972284
20244.7916666667 2.0148886749374
20244.7951388889 0.81952435861859
20244.7986111111 1.44628320823924
20244.8020833333 0.21549835087017
20244.8055555556 2.72801609165439
20244.8090277778 0.60443403238716
20244.8125 0.5151964162364
20244.8159722222 0.79190547794582
20244.8194444444 0.13916337782001
20244.8229166667 0.63902453130923
20244.8263888889 0.21320550067296
20244.8298611111 0.04915256290703
20244.8333333333 0.715155769843
20244.8368055556 0.70723443959191
20244.8402777778 0.16329302413848
20244.84375 5.99042725429118
20244.8472222222 0.58077337412786
20244.8506944444 0.95362193853363
20244.8541666667 0.28496490253927
20244.8576388889 0.62535164290391
20244.8611111111 0.27289936684941
20244.8645833333 0.54572104947335
20244.8680555556 0.36505206161831
20244.8715277778 0.28533120242957
20244.875 0.06485473063898
20244.8784722222 0.0624296211279
20244.8819444444 0.55056250726137
20244.8854166667 1.43439306110899
20244.8888888889 0.58928385485434
20244.8923611111 1.1474378530821
20244.8958333333 0.91409783057573
20244.8993055556 0.11416917082556
20244.9027777778 1.25495264295946
20244.90625 0.10040448845109
20244.9097222222 0.34898028901276
20244.9131944444 2.86972340244519
20244.9166666667 1.3932203188057
20244.9201388889 0.09233708699915
20244.9236111111 0.28943472209534
20244.9270833333 0.30906391723271
20244.9305555556 0.36318502811339
20244.9340277778 0.39731590288939
20244.9375 1.69349679030507
20244.9409722222 3.55146648408205
20244.9444444444 0.959100753792
20244.9479166667 0.65409542320209
20244.9513888889 0.44713596488141
20244.9548611111 2.88822033407789
20244.9583333333 1.04740792909391
20244.9618055556 0.11811858072513
20244.9652777778 0.21599924984667
20244.96875 0.63396186398467
20244.9722222222 2.32229119913227
20244.9756944444 0.18487683192362
20244.9791666667 0.50820738879343
20244.9826388889 0.12650094453329
20244.9861111111 0.10246583567475
20244.9895833333 0.2259461003998
20244.9930555556 0.26633269945835
20244.9965277778 0.14323409610602
20245 1.94643417557779
20245.0034722222 0.07849890142251
20245.0069444444 0.11432751416334
20245.0104166667 0.09570707740684
20245.0138888889 0.48974436306962
20245.0173611111 0.02875631027803
20245.0208333333 0.04697952742793
20245.0243055556 0.05762384346103
20245.0277777778 0.06260957071605
20245.03125 0.23631103845234
20245.0347222222 0.03529013547788
20245.0381944444 0.64602945367028
20245.0416666667 1.24567822736579
20245.0451388889 1.23845674848784
20245.0486111111 0.14931082073848
20245.0520833333 0.34323661083031
20245.0555555556 0.30458425564557
20245.0590277778 0.05871145788292
20245.0625 1.81824372737167
20245.0659722222 0.25754478559224
20245.0694444444 0.1828144469271
20245.0729166667 0.52607581264968
20245.0763888889 0.91072234399146
20245.0798611111 0.1821681835643
20245.0833333333 0.51069897195003
20245.0868055556 0.73718394425428
20245.0902777778 0.72600587606
20245.09375 1.5072109053663
20245.0972222222 0.07182383168875
20245.1006944444 0.35814290318178
20245.1041666667 1.26565034993006
20245.1076388889 0.19781849132345
20245.1111111111 0.14167341806949
20245.1145833333 0.16082209340602
20245.1180555556 0.47036900440438
20245.1215277778 0.19930574715754
20245.125 1.97224849661751
20245.1284722222 0.36977508419964
20245.1319444444 0.83134599038332
20245.1354166667 0.34982135413922
20245.1388888889 0.12749299571105
20245.1423611111 0.15752207758072
20245.1458333333 0.68284186186029
20245.1493055556 0.70439260537066
20245.1527777778 0.76941752093387
20245.15625 0.05873999501155
20245.1597222222 0.12088252879131
20245.1631944444 0.80289399549295
20245.1666666667 0.26651038391632
20245.1701388889 2.07175686328905
20245.1736111111 0.30352506301782
20245.1770833333 2.19954620960971
20245.1805555556 2.13876263326918
20245.1840277778 0.20308792505013
20245.1875 0.0899246511187
20245.1909722222 0.15618954232681
20245.1944444444 0.23487411569
20245.1979166667 1.16495822254303
20245.2013888889 0.80581638427111
20245.2048611111 1.62293452351169
20245.2083333333 0.28609433663659
20245.2118055556 3.07438894353062
20245.2152777778 3.35347927276303
20245.21875 3.01448178219732
20245.2222222222 0.52996679073416
20245.2256944444 0.9099777320464
20245.2291666667 0.62655664452393
20245.2326388889 1.42811386271191
20245.2361111111 0.96078139619234
20245.2395833333 1.27358996903776
20245.2430555556 1.82185839906704
20245.2465277778 1.03018914577307
20245.25 2.20045155265337
20245.2534722222 0.43682477056645
20245.2569444444 4.77739429492024
20245.2604166667 1.78331965475523
20245.2638888889 0.14620689776866
20245.2673611111 2.09814805636214
20245.2708333333 0.09506406324013
20245.2743055556 0.60488008541369
20245.2777777778 7.6689859712466
20245.28125 0.2412150912972
20245.2847222222 0.32085091488131
20245.2881944444 1.21171308541389
20245.2916666667 0.12850321363959
20245.2951388889 3.14441400179
20245.2986111111 0.60346386533372
20245.3020833333 0.03493204668267
20245.3055555556 0.45042135535338
20245.3090277778 0.627833898459
20245.3125 0.64265791888919
20245.3159722222 1.02612288225569
20245.3194444444 0.15836206963935
20245.3229166667 1.73548727968645
20245.3263888889 3.32105805464281
20245.3298611111 2.47873489363617
20245.3333333333 2.01695815507798
20245.3368055556 0.28307107879856
20245.3402777778 1.74284077910851
20245.34375 3.03862035719258
20245.3472222222 1.57244015230765
20245.3506944444 0.94645883033285
20245.3541666667 3.07641573628809
20245.3576388889 3.46902954186435
20245.3611111111 3.62947242113638
20245.3645833333 3.35767771199157
20245.3680555556 2.14495326366603
20245.3715277778 2.35433757484189
20245.375 0.91210319522531
20245.3784722222 2.81008747283759
20245.3819444444 1.14857742599254
20245.3854166667 1.2931375394246
20245.3888888889 0.47349542915382
20245.3923611111 1.63019804332515
20245.3958333333 2.25965153366015
20245.3993055556 0.31086563355451
20245.4027777778 2.65966960189439
20245.40625 67.4431262791077
20245.4097222222 3.05946746850156
20245.4131944444 0.063429383937
20245.4166666667 3.40486293256289
20245.4201388889 1.73824110886509
20245.4236111111 2.45960476158009
20245.4270833333 1.26331563976031
20245.4305555556 0.58073329082453
20245.4340277778 24.1576538794145
20245.4375 0.25549000426584
20245.4409722222 0.04070017299344
20245.4444444444 2.31065682772532
20245.4479166667 2.5319184465612
20245.4513888889 3.34599834810379
20245.4548611111 3.68492881245196
20245.4583333333 42.6620298983714
20245.4618055556 8.24255127242731
20245.4652777778 0.63872753153658
20245.46875 1.43461901537543
20245.4722222222 1.61248188139777
20245.4756944444 1.3729819109308
20245.4791666667 3.01463003209388
20245.4826388889 0.68364911416554
20245.4861111111 0.82311907706311
20245.4895833333 5.40443406225334
20245.4930555556 1.89621569231193
20245.4965277778 12.5112875172881
20245.5000115741 0.99226064609235
20245.5034722222 0.55842113404873
20245.5069444444 0.30798601354181
20245.5104166667 3.30156593616509
20245.5138888889 3.45340246109355
20245.5173611111 2.17618662957616
20245.5208333333 1.10109680517817
20245.5243055556 0.09707116073836
20245.5277777778 0.23219441261719
20245.53125 1.6469128688887
20245.5347222222 0.04286696438234
20245.5381944444 0.14225986725684
20245.5416666667 1.33309736778857
20245.5451388889 0.75303918525807
20245.5486111111 1.86242827585096
20245.5520833333 1.95202162327875
20245.5555555556 2.84696621729721
20245.5590277778 1.57720301409488
20245.5625 2.1869426346615
20245.5659722222 1.89573543982553
20245.5694444444 0.4237207219699
20245.5729166667 1.07882509060642
20245.5763888889 0.3999886274336
20245.5798611111 2.95052208109645
20245.5833333333 1.25793363499164
20245.5868055556 2.30957950176914
20245.5902777778 26.2091545701453
20245.59375 1.36741141288179
20245.5972222222 2.80117811689208
20245.6006944444 1.58085374915589
20245.6041666667 4.72118772687603
20245.6076388889 2.3412397645699
20245.6111111111 16.6888599444805
20245.6145833333 4.52007349628928
20245.6180555556 2.50636883043641
20245.6215277778 2.68188693439803
20245.625 3.14559164496452
20245.6284722222 3.76625682431878
20245.6319444444 3.80587888753347
20245.6354166667 2.8903358710464
20245.6388888889 67.5217567246761
20245.6423611111 3.64893576738589
20245.6458333333 1.94894075493926
20245.6493055556 0.11702053912745
20245.6527777778 0.35039443203173
20245.65625 0.55007802805661
20245.6597222222 3.3918177417517
20245.6631944444 1.2248167899225
20245.6666666667 0.32943328275082
20245.6701388889 3.14312570884696
20245.6736111111 2.55084697426288
20245.6770833333 1.42419299101733
20245.6805555556 2.16752850234285
20245.6840277778 6.6847149115038
20245.6875 1.29484967726695
20245.6909722222 2.9094294126097
20245.6944444444 2.24787684841383
20245.6979166667 2.24420260126167
20245.7013888889 2.35836889694952
20245.7048611111 38.3024204150363
20245.7083333333 11.607010160906
20245.7118055556 2.53739110112122
20245.7152777778 2.72983668914156
20245.71875 4.20966807882093
20245.7222222222 7.72006143822077
20245.7256944444 2.3456396255786
20245.7291666667 3.14825446895945
20245.7326388889 2.79061959352919
20245.7361111111 2.15917636557613
20245.7395833333 3.02828256156244
20245.7430555556 2.64435281461164
20245.7465277778 3.19626785192619
20245.75 12.2971078003496
20245.7534722222 33.2930537618708
20245.7569444444 80.0369946591648
20245.7604166667 3.65047174381556
20245.7638888889 3.59813777317101
20245.7673611111 2.75820993701153
20245.7708333333 3.193840340813
20245.7743055556 1.86543920292507
20245.7777777778 2.79725325233464
20245.78125 2.75741625567784
20245.7847222222 2.63942553359872
20245.7881944444 2.96861777589821
20245.7916666667 1.13611599629625
20245.7951388889 3.40488592057436
20245.7986111111 2.69850843273572
20245.8020833333 2.85830254321998
20245.8055555556 12.8288775107217
20245.8090277778 3.82289068698032
20245.8125 3.18671795626511
20245.8159722222 3.64915744191363
20245.8194444444 3.64402966535016
20245.8229166667 84.5956151934294
20245.8263888889 4.00176297884828
20245.8298611111 3.33350589084641
20245.8333333333 3.37374710199538
20245.8368055556 4.19105926828794
20245.8402777778 2.77253688795499
20245.84375 16.9557074152813
20245.8472222222 2.83698800022762
20245.8506944444 3.52974123338479
20245.8541666667 2.32111798653256
20245.8576388889 6.77504206880077
20245.8611111111 2.98142247591238
20245.8645833333 1.83534314000462
20245.8680555556 1.13969648932892
20245.8715277778 2.34830318338296
20245.875 1.42198824477174
20245.8784722222 2.5135450228272
20245.8819444444 2.43843364645894
20245.8854166667 44.9382538626746
20245.8888888889 28.94767730191
20245.8923611111 3.09363705097513
20245.8958333333 2.72669765081613
20245.8993055556 1.94155358607143
20245.9027777778 2.21478639596822
20245.90625 1.30848859066763
20245.9097222222 2.00148128253224
20245.9131944444 0.44893803064236
20245.9166666667 1.7889827637083
20245.9201388889 2.29819958818842
20245.9236111111 1.57252648367446
20245.9270833333 2.27551470131926
20245.9305555556 3.39548166733131
20245.9340277778 1.4213204039136
20245.9375 0.46178077259921
20245.9409722222 1.68082412169344
20245.9444444444 1.70833820850311
20245.9479166667 1.15429729462902
20245.9513888889 2.03422532165597
20245.9548611111 2.31390226402947
20245.9583333333 3.13003170585477
20245.9618055556 3.09036983307492
20245.9652777778 3.53477301974247
20245.96875 2.68389516033364
20245.9722222222 3.56723686316103
20245.9756944444 2.54154499210049
20245.9791666667 3.48302549691768
20245.9826388889 2.13090902048474
20245.9861111111 1.97114353933955
20245.9895833333 2.51175597685201
20245.9930555556 2.69043398314754
20245.9965277778 3.00848006534239
20246 38.0360679369498
20246.0034722222 7.38091048727233
20246.0069444444 2.24510211542383
20246.0104166667 11.01010640775
20246.0138888889 6.52831487964679
20246.0173611111 0.98321115694138
20246.0208333333 16.960766365144
20246.0243055556 9.23031375077493
20246.0277777778 12.2355201092691
20246.03125 2.25764950407413
20246.0347222222 2.30874905094868
20246.0381944444 41.1413220434832
20246.0416666667 5.65533152890435
20246.0451388889 41.4044004175824
20246.0486111111 3.73452310058807
20246.0520833333 49.0137966855224
20246.0555555556 12.7023018066194
20246.0590277778 22.7933050116324
20246.0625 5.88659343126066
20246.0659722222 11.0579683197038
20246.0694444444 37.5893699345976
20246.0729166667 12.6790150762029
20246.0763888889 8.86208380330707
20246.0798611111 20.8581515230498
20246.0833333333 4.84929486341041
20246.0868055556 6.12361026390873
20246.0902777778 74.993976450416
20246.09375 17.6888948563742
20246.0972222222 48.1526931227281
20246.1006944444 26.584193104638
20246.1041666667 18.8469500789168
20246.1076388889 10.2129031338126
20246.1111111111 35.8407640568671
20246.1145833333 70.6813608520501
20246.1180555556 71.9808590728798
20246.1215277778 73.1243915605654
20246.125 78.7744833016298
20246.1284722222 80.645693008114
20246.1319444444 88.718681129881
20246.1354166667 62.5758626493526
20246.1388888889 55.0021365949629
20246.1423611111 81.5311540472603
20246.1458333333 8.86217791127428
20246.1493055556 65.2207488652772
20246.1527777778 92.7930003718918
20246.15625 56.6047453023495
20246.1597222222 65.8560471106376
20246.1631944444 72.0848575313094
20246.1666666667 86.7211481842711
20246.1701388889 89.4609163944126
20246.1736111111 18.2640395947464
20246.1770833333 9.19524674999576
20246.1805555556 5.03076761141324
20246.1840277778 12.1201874459971
20246.1875 19.9922078657288
20246.1909722222 13.4928390407839
20246.1944444444 2.71267822605286
20246.1979166667 45.4700243096646
20246.2013888889 47.127073705934
20246.2048611111 41.2848226948609
20246.2083333333 41.6506185052299
20246.2118055556 89.0643499791694
20246.2152777778 2.67458058723114
20246.21875 13.8051413191743
20246.2222222222 97.6367147441262
20246.2256944444 96.2785305569267
20246.2291666667 40.4037197338921
20246.2326388889 14.8454469593261
20246.2361111111 2.88353779536427
20246.2395833333 18.8514491228396
20246.2430555556 42.989553940267
20246.2465277778 81.6610487554105
20246.25 42.6256957764582
20246.2534722222 10.2278224341045
20246.2569444444 1.15454522063464
20246.2604166667 6.80977915769264
20246.2638888889 23.8866656461122
20246.2673611111 6.96348327629017
20246.2708333333 57.3560382717603
20246.2743055556 3.37395539733062
20246.2777777778 17.0397695512715
20246.28125 9.69326426116256
20246.2847222222 14.6177735472377
20246.2881944444 20.2258398572543
20246.2916666667 31.623694583513
20246.2951388889 25.075207391999
20246.2986111111 7.19067508301329
20246.3020833333 16.6134591372791
20246.3055555556 1.34511690953084
20246.3090277778 5.29728344297387
20246.3125 24.8581070622429
20246.3159722222 4.46314252826487
20246.3194444444 30.9620443304908
20246.3229166667 11.5648377573906
20246.3263888889 3.78350661929634
20246.3298611111 2.14981990394106
20246.3333333333 14.9031513681172
20246.3368055556 1.6778217798117
20246.3402777778 65.800598809177
20246.34375 10.351000786897
20246.3472222222 9.05801380028804
20246.3506944444 4.95838691551987
20246.3541666667 0.43866146863957
20246.3576388889 1.58724616740936
20246.3611111111 8.62651209615948
20246.3645833333 1.5548631833597
20246.3680555556 0.96441725714813
20246.3715277778 7.66033907490994
20246.375 12.0461856434813
20246.3784722222 17.3555878912605
20246.3819444444 10.8418851573267
20246.3854166667 0.61781221723306
20246.3888888889 4.95729918317079
20246.3923611111 4.26632256871618
20246.3958333333 5.45190556386344
20246.3993055556 16.2090873402376
20246.4027777778 1.94101519310474
20246.40625 1.72044737422177
20246.4097222222 4.19454429286945
20246.4131944444 1.75579978307935
20246.4166666667 12.9797139804236
20246.4201388889 0.24016847156908
20246.4236111111 4.44768836727414
20246.4270833333 94.6198899046824
20246.4305555556 57.0881978746001
20246.4340277778 8.54707545716269
20246.4375 19.2229425981425
20246.4409722222 1.25973974787998
20246.4444444444 8.02104326184718
20246.4479166667 33.3108813593111
20246.4513888889 79.5498054029827
20246.4548611111 16.486144567938
20246.4583333333 19.7599621449519
20246.4618055556 4.63580062189975
20246.4652777778 13.2315404986015
20246.46875 3.98576608072777
20246.4722222222 7.97446717075154
20246.4756944444 73.8448200974552
20246.4791666667 43.5542995599605
20246.4826388889 22.5209007437583
20246.4861111111 14.5525334212416
20246.4895833333 52.4330756479935
20246.4930555556 27.791447365135
20246.4965277778 52.0459014525846
20246.5 17.207748256125
20246.5034722222 11.4168852006353
20246.5069444444 0.57811973781265
20246.5104166667 0.62076496972532
20246.5138888889 10.3092477515955
20246.5173611111 23.416579005843
20246.5208333333 26.5085890219452
20246.5243055556 11.7877742588479
20246.5277777778 24.968474747544
20246.53125 23.4355521834775
20246.5347222222 40.3388052557433
20246.5381944444 38.2446145616907
20246.5416666667 0.96200841963353
20246.5451388889 39.0791330095769
20246.5486111111 36.165628849581
20246.5520833333 15.887771525403
20246.5555555556 38.7544000169128
20246.5590277778 61.7825298389259
20246.5625 3.42495955416049
20246.5659722222 29.3715300952106
20246.5694444444 21.4558952208627
20246.5729166667 11.0981006705478
20246.5763888889 2.73074652718608
20246.5798611111 1.5117600255582
20246.5833333333 6.76699427333286
20246.5868055556 4.36685195230403
20246.5902777778 19.4186689654162
20246.59375 4.26522620138381
20246.5972222222 4.48636650526827
20246.6006944444 0.75037211786899
20246.6041666667 34.7705063917573
20246.6076388889 1.61997236962735
20246.6111111111 2.33926156616476
20246.6145833333 14.2272836787898
20246.6180555556 15.3224928118105
20246.6215277778 22.0163750217501
20246.625 33.5525334877069
20246.6284722222 2.89002740990116
20246.6319444444 2.93002032418077
20246.6354166667 5.92205295612766
20246.6388888889 33.9069529625445
20246.6423611111 14.1082974939779
20246.6458333333 6.04509989355298
20246.6493055556 5.39674068786914
20246.6527777778 2.5151165582122
20246.65625 6.65482247174202
20246.6597222222 14.190219702618
20246.6631944444 2.89615802055463
20246.6666666667 3.91859934739594
20246.6701388889 25.2183623583918
20246.6736111111 12.8091876988744
20246.6770833333 80.7657031319707
20246.6805555556 20.8238408468581
20246.6840277778 8.94060229319735
20246.6875 2.50053969419718
20246.6909722222 47.1883090804338
20246.6944444444 39.5528856556652
20246.6979166667 40.2053884068433
20246.7013888889 4.7359191526502
20246.7048611111 2.57224324071027
20246.7083333333 23.3078156868704
20246.7118055556 1.14125764465121
20246.7152777778 1.31498201705928
20246.71875 0.27807448223706
20246.7222222222 10.3975748127377
20246.7256944444 0.54467793784427
20246.7291666667 3.96599682396253
20246.7326388889 7.19604177505685
20246.7361111111 1.8725769786164
20246.7395833333 7.64445580219357
20246.7430555556 2.29753693925018
20246.7465277778 13.3291339270715
20246.75 0.6876268851521
20246.7534722222 6.25540652079103
20246.7569444444 1.52810503063196
20246.7604166667 4.39135279165751
20246.7638888889 3.56352434072056
20246.7673611111 6.12636871128537
20246.7708333333 15.8614787439726
20246.7743055556 53.3313876744757
20246.7777777778 1.21019092292104
20246.78125 24.8382886319125
20246.7847222222 6.72067489429763
20246.7881944444 21.248649466225
20246.7916666667 26.6813866218328
20246.7951388889 0.43789132532847
20246.7986111111 12.0905256557381
20246.8020833333 10.7658196259103
20246.8055555556 21.4771020070904
20246.8090277778 11.3561983501956
20246.8125 12.0883382272154
20246.8159722222 7.54722343350723
20246.8194444444 12.5411471050706
20246.8229166667 78.6406796254765
20246.8263888889 47.3512718597207
20246.8298611111 73.8504984834695
20246.8333333333 34.2995295687819
20246.8368055556 0.95888963602042
20246.8402777778 0.66369507995096
20246.84375 1.65838025973821
20246.8472222222 4.97436624082026
20246.8506944444 2.98475478809263
20246.8541666667 6.08097249408736
20246.8576388889 25.2920511537908
20246.8611111111 7.19402201280334
20246.8645833333 3.41001691472717
20246.8680555556 32.8425032762108
20246.8715277778 41.0392074144627
20246.875 7.87346491390023
20246.8784722222 4.83690980062319
20246.8819444444 14.1583941029232
20246.8854166667 2.63413499253378
20246.8888888889 73.8531804171503
20246.8923611111 1.13248122147501
20246.8958333333 3.83216125833985
20246.8993055556 64.7406260262202
20246.9027777778 2.8619305830726
20246.90625 6.56061244965923
20246.9097222222 21.4825198097914
20246.9131944444 63.5113319941163
20246.9166666667 16.2646948672028
20246.9201388889 71.0400999576982
20246.9236111111 56.5692463449619
20246.9270833333 0.52011634322668
20246.9305555556 4.42214399422395
20246.9340277778 3.37951869062612
20246.9375 31.6798327099023
20246.9409722222 1.49998412838903
20246.9444444444 44.9582898083755
20246.9479166667 1.56996032428616
20246.9513888889 2.84177553038815
20246.9548611111 10.6744570603285
20246.9583333333 9.24693505567218
20246.9618055556 47.649572764155
20246.9652777778 13.8823241408143
20246.96875 20.1763665376675
20246.9722222222 4.37052525858569
20246.9756944444 69.4449465967461
20246.9791666667 93.8337028056677
20246.9826388889 41.9207252437573
20246.9861111111 85.283035366804
20246.9895833333 83.0627154966451
20246.9930555556 70.868654794332
20246.9965277778 1.68225554793769
20247 68.6220602130034
20247.0034722222 74.4394603164354
20247.0069444444 26.209937921098
20247.0104166667 23.0289833814057
20247.0138888889 45.5428072075006
20247.0173611111 15.8600551697288
20247.0208333333 8.59455937348723
20247.0243055556 6.42569277751153
20247.0277777778 40.160029292651
20247.03125 48.3401197753556
20247.0347222222 87.737877541903
20247.0381944444 98.3355532991174
20247.0416666667 96.9830701997912
20247.0451388889 62.6507073084971
20247.0486111111 72.4930753914276
20247.0520833333 55.0883154982679
20247.0555555556 69.7912269803498
20247.0590277778 10.0076387749701
20247.0625 25.5159305932072
20247.0659722222 25.2417132964365
20247.0694444444 27.0605928897102
20247.0729166667 19.6185123837539
20247.0763888889 68.7969932780778
20247.0798611111 72.6416587518647
20247.0833333333 24.1939362218891
20247.0868055556 10.24676368929
20247.0902777778 1.89954226213869
20247.09375 3.20619059602693
20247.0972222222 9.7290306593243
20247.1006944444 20.4671499448673
20247.1041666667 17.6869286874281
20247.1076388889 3.67504544734931
20247.1111111111 6.90656514771554
20247.1145833333 28.9009898679539
20247.1180555556 15.1212569824529
20247.1215277778 21.7063689481054
20247.125 4.83336487378331
20247.1284722222 2.22826734982607
20247.1319444444 2.96592005004004
20247.1354166667 1.97181004438569
20247.1388888889 5.41457954910082
20247.1423611111 2.05033585674592
20247.1458333333 5.67847932920828
20247.1493055556 10.6097500176103
20247.1527777778 1.24153242420735
20247.15625 26.3118117270728
20247.1597222222 28.8675570627175
20247.1631944444 63.6706913385393
20247.1666666667 56.7358594629157
20247.1701388889 2.14934258186324
20247.1736111111 32.2232661500136
20247.1770833333 15.3221146445532
20247.1805555556 40.3401680767026
20247.1840277778 11.8111974983069
20247.1875 6.67829168418638
20247.1909722222 23.3122346398128
20247.1944444444 14.4934306989254
20247.1979166667 12.1307254451352
20247.2013888889 0.87493095519761
20247.2048611111 0.21750457896899
20247.2083333333 0.57074688134785
20247.2118055556 0.28279521857273
20247.2152777778 0.40345947271201
20247.21875 2.00473866340422
20247.2222222222 0.65315670064737
20247.2256944444 0.14341779929966
20247.2291666667 1.05119085602835
20247.2326388889 0.18833424593498
20247.2361111111 0.24509896514111
20247.2395833333 0.43677785049813
20247.2430555556 0.32533764468371
20247.2465277778 1.1574327365682
20247.25 0.22578173294075
20247.2534722222 1.14403401775303
20247.2569444444 1.01289673257684
20247.2604166667 0.5596719799825
20247.2638888889 1.27061001485836
20247.2673611111 4.44224705831371
20247.2708333333 0.30985958914107
20247.2743055556 0.5191384402646
20247.2777777778 1.4436057569445
20247.28125 1.00354495784446
20247.2847222222 0.15296498848763
20247.2881944444 0.15286063933116
20247.2916666667 0.29389380297627
20247.2951388889 0.14006593374024
20247.2986111111 1.64771760701497
20247.3020833333 16.3888438775429
20247.3055555556 21.2323966271752
20247.3090277778 15.1468532533364
20247.3125 25.518893959362
20247.3159722222 10.0744528123276
20247.3194444444 91.9513212906563
20247.3229166667 29.285453676079
20247.3263888889 23.8803456981122
20247.3298611111 32.7632033480002
20247.3333333333 69.8993664853288
20247.3368055556 27.0503684171506
20247.3402777778 9.95803559434457
20247.34375 94.9204872857805
20247.3472222222 56.32185789822
20247.3506944444 50.2478405282795
20247.3541666667 18.3546823282789
20247.3576388889 18.0680471503228
20247.3611111111 20.5750160452238
20247.3645833333 57.1467686807873
20247.3680555556 12.3283310307311
20247.3715277778 32.9753318532256
20247.375 13.0266221241007
20247.3784722222 0.2561404221955
20247.3819444444 0.43644727937124
20247.3854166667 3.12238474179913
20247.3888888889 52.4267232743133
20247.3923611111 31.6953941564604
20247.3958333333 39.6605981348572
20247.3993055556 76.5377566515956
20247.4027777778 4.50429438387342
20247.40625 8.43304235914983
20247.4097222222 1.90636963977294
20247.4131944444 93.8585159541853
20247.4166666667 31.3482012028797
20247.4201388889 28.7918416342924
20247.4236111111 24.9002895607857
20247.4270833333 36.5476883262568
20247.4305555556 34.2767657951797
20247.4340277778 3.71598933503074
20247.4375 20.0574082282191
20247.4409722222 1.24486321984808
20247.4444444444 0.88398933821215
20247.4479166667 2.43125821793631
20247.4513888889 2.77610106597731
20247.4548611111 2.72553643279908
20247.4583333333 22.3614572862902
20247.4618055556 14.7563902185724
20247.4652777778 2.54893910750641
20247.46875 6.3089035358405
20247.4722222222 72.6013621684964
20247.4756944444 0.4775148394648
20247.4791666667 13.1931832588041
20247.4826388889 2.71407150259625
20247.4861111111 33.5061233658095
20247.4895833333 7.94778132406943
20247.4930555556 27.2324958636398
20247.4965277778 31.0808049156445
20247.5 14.6859770563973
20247.5034722222 24.5449550378562
20247.5069444444 43.0541937603546
20247.5104166667 35.2855374905735
20247.5138888889 61.914741170153
20247.5173611111 7.09959542957397
20247.5208333333 39.7212670415665
20247.5243055556 47.8232542760656
20247.5277777778 11.2803105962541
20247.53125 8.84809762812299
20247.5347222222 18.0665482395988
20247.5381944444 18.3542406804358
20247.5416666667 1.87368315313723
20247.5451388889 0.6787081066187
20247.5486111111 0.07190542851393
20247.5520833333 0.12991839388248
20247.5555555556 1.51844356839623
20247.5590277778 1.06898731490769
20247.5625 3.72324164246298
20247.5659722222 31.9896923758964
20247.5694444444 0.58293192925665
20247.5729166667 29.540669620848
20247.5763888889 1.04705753839735
20247.5798611111 0.25033422216776
20247.5833333333 0.15311861376131
20247.5868055556 0.07349341819066
20247.5902777778 0.06755824688655
20247.59375 0.87288008505824
20247.5972222222 2.30962868260568
20247.6006944444 0.57265526092801
20247.6041666667 0.13431448851733
20247.6076388889 0.52215915664776
20247.6111111111 6.29103822235874
20247.6145833333 48.034811124255
20247.6180555556 6.15207562194719
20247.6215277778 1.6964012159648
20247.625 81.7213262344404
20247.6284722222 1.39610086987586
20247.6319444444 0.13181210779185
20247.6354166667 2.0512607002843
20247.6388888889 44.4527383797298
20247.6423611111 0.10737708151406
20247.6458333333 3.0618396700259
20247.6493055556 88.6464512152502
20247.6527777778 94.3890649992082
20247.65625 5.64848452088804
20247.6597222222 0.60409478960445
20247.6631944444 0.26289374151055
20247.6666666667 0.81800924529093
20247.6701388889 0.17095697950156
20247.6736111111 14.4451625127656
20247.6770833333 5.68882193675727
20247.6805555556 0.28171307604829
20247.6840277778 4.37043990092739
20247.6875 6.94139141960228
20247.6909722222 0.25263222049319
20247.6944444444 1.4532993168124
20247.6979166667 8.24762813099723
20247.7013888889 18.2832582637753
20247.7048611111 75.2823869677698
20247.7083333333 1.8175597033745
20247.7118055556 15.3560062474448
20247.7152777778 5.52974674392298
20247.71875 27.4996421674941
20247.7222222222 1.80822929841653
20247.7256944444 4.09677104034483
20247.7291666667 3.39075913697151
20247.7326388889 1.17943905921313
20247.7361111111 5.03321287137138
20247.7395833333 23.3380487590708
20247.7430555556 5.14693305539098
20247.7465277778 8.34553092311219
20247.75 3.50988587781078
20247.7534722222 2.50192759537054
20247.7569444444 30.678392274033
20247.7604166667 22.0805399989723
20247.7638888889 11.6894785605834
20247.7673611111 17.0348960577131
20247.7708333333 3.79760891790517
20247.7743055556 21.5643246025688
20247.7777777778 71.9785378739692
20247.78125 0.82207901903368
20247.7847222222 29.2283399076443
20247.7881944444 0.95709598824377
20247.7916666667 0.0633399018859
20247.7951388889 0.19466976935851
20247.7986111111 0.7284873781688
20247.8020833333 0.37850663108734
20247.8055555556 0.42281716537084
20247.8090277778 5.3298704364449
20247.8125 0.21497686100486
20247.8159722222 0.51190659301307
20247.8194444444 13.3983895548717
20247.8229166667 0.45337613289508
20247.8263888889 2.07311687867775
20247.8298611111 0.39440128126719
20247.8333333333 0.09861971717213
20247.8368055556 0.13873474888408
20247.8402777778 0.54009396759019
20247.84375 1.1037546345976
20247.8472222222 25.0240841403728
20247.8506944444 14.9617081174218
20247.8541666667 0.26738146717481
20247.8576388889 0.41286380460814
20247.8611111111 0.57059852458796
20247.8645833333 0.79136822713812
20247.8680555556 0.29855775667752
20247.8715277778 0.33287791228218
20247.875 2.68440960243528
20247.8784722222 1.28264984110491
20247.8819444444 0.17623979579632
20247.8854166667 3.30498601068267
20247.8888888889 10.5781277514354
20247.8923611111 0.3547610326427
20247.8958333333 0.30648392129206
20247.8993055556 1.82189565922627
20247.9027777778 0.31639219746396
20247.90625 0.14739932109744
20247.9097222222 0.23792400637083
20247.9131944444 0.48663196050849
20247.9166666667 0.29317140720528
20247.9201388889 0.37239383700844
20247.9236111111 0.79094158806946
20247.9270833333 0.34056261016319
20247.9305555556 1.97872285778034
20247.9340277778 4.40467298192139
20247.9375 4.91460695488757
20247.9409722222 0.15265674422124
20247.9444444444 0.44264375264023
20247.9479166667 1.91088334481886
20247.9513888889 0.34760639542696
20247.9548611111 15.935914686413
20247.9583333333 0.53825011696603
20247.9618055556 0.43441953774231
20247.9652777778 1.64735956479216
20247.96875 0.71831939780017
20247.9722222222 0.31401265719417
20247.9756944444 0.54293535977849
20247.9791666667 9.93338811963704
20247.9826388889 0.27882215176748
20247.9861111111 0.55644692186638
20247.9895833333 0.26968055567241
20247.9930555556 0.18636557760423
20247.9965277778 1.67243997838392
20248.0000115741 1.06638352373587
20248.0034722222 0.56763656978897
20248.0069444444 0.53398439780845
20248.0104166667 0.39458499903176
20248.0138888889 0.93772076706818
20248.0173611111 5.14893454723108
20248.0208333333 0.54239792529187
20248.0243055556 0.63662803544843
20248.0277777778 0.51185321058669
20248.03125 0.31870023602533
20248.0347222222 2.74050616149208
20248.0381944444 1.53671413128222
20248.0416666667 5.47760884384331
20248.0451388889 0.33381418163389
20248.0486111111 1.80559597024088
20248.0520833333 0.21030821866635
20248.0555555556 0.61956690615905
20248.0590277778 1.27467088623012
20248.0625 0.18142285393017
20248.0659722222 1.08596146782729
20248.0694444444 1.52171602854269
20248.0729166667 0.47168804349898
20248.0763888889 0.31847897401359
20248.0798611111 0.12078543610766
20248.0833333333 0.49390293873926
20248.0868055556 1.55172996170322
20248.0902777778 1.75741567867646
20248.09375 0.50358277320076
20248.0972222222 2.42964678654984
20248.1006944444 13.1410240722612
20248.1041666667 3.40624380565808
20248.1076388889 2.67273427904363
20248.1111111111 6.29383159661559
20248.1145833333 50.8571024545231
20248.1180555556 10.6443460756484
20248.1215277778 22.3732995320579
20248.125 2.42367059093492
20248.1284722222 23.9344353795281
20248.1319444444 11.810584457287
20248.1354166667 12.7562363770396
20248.1388888889 31.1827904854612
20248.1423611111 2.95651006541041
20248.1458333333 79.996843718699
20248.1493055556 6.95219498287042
20248.1527777778 4.41569221525545
20248.15625 0.40511450972232
20248.1597222222 3.60760496599855
20248.1631944444 0.67416618639286
20248.1666666667 4.97569221901589
20248.1701388889 0.39718827002338
20248.1736111111 0.86628947942696
20248.1770833333 2.18677584629178
20248.1805555556 0.14358607219896
20248.1840277778 1.42398951231586
20248.1875 0.26200776355326
20248.1909722222 0.3315051201694
20248.1944444444 3.52059085276994
20248.1979166667 3.96548642031858
20248.2013888889 1.0397171937888
20248.2048611111 0.69986535275046
20248.2083333333 8.6748181696104
20248.2118055556 3.15653742396402
20248.2152777778 2.86014277105155
20248.21875 0.22636393913684
20248.2222222222 2.51363512510892
20248.2256944444 3.32294288014043
20248.2291666667 2.33949280192835
20248.2326388889 0.29399539696239
20248.2361111111 0.44501094871484
20248.2395833333 9.66186394839802
20248.2430555556 36.6919666150982
20248.2465277778 37.8628599864876
20248.25 0.94424886833937
20248.2534722222 0.54913490530398
20248.2569444444 2.86898979258789
20248.2604166667 6.8709312465695
20248.2638888889 0.31659818568132
20248.2673611111 0.1096800388642
20248.2708333333 0.13107217553374
20248.2743055556 0.24207418452679
20248.2777777778 0.86737461723581
20248.28125 0.69908329282891
20248.2847222222 1.66251796145445
20248.2881944444 0.57947983679874
20248.2916666667 1.18254983391463
20248.2951388889 3.35398990377314
20248.2986111111 0.34217509298491
20248.3020833333 1.83695283609356
20248.3055555556 0.48642153025773
20248.3090277778 0.78658736196369
20248.3125 3.81265454941338
20248.3159722222 0.41640085151431
20248.3194444444 0.12461788596187
20248.3229166667 0.12807074763042
20248.3263888889 0.04010584903673
20248.3298611111 0.63334074439573
20248.3333333333 2.00702726251328
20248.3368055556 0.14762901259614
20248.3402777778 0.4082422498814
20248.34375 0.18548196392208
20248.3472222222 7.83615376347645
20248.3506944444 0.33503901306505
20248.3541666667 10.001821277266
20248.3576388889 6.48373375852013
20248.3611111111 5.49157360953862
20248.3645833333 18.4048597674981
20248.3680555556 0.69404242181898
20248.3715277778 20.0802774330164
20248.375 15.4548297456033
20248.3784722222 97.7841214476994
20248.3819444444 0.88620833050779
20248.3854166667 88.9462467419131
20248.3888888889 0.39074859528292
20248.3923611111 0.52250275521431
20248.3958333333 17.2771343001735
20248.3993055556 13.6702084913865
20248.4027777778 0.78933115282469
20248.40625 41.4245568349323
20248.4097222222 17.5080385342731
20248.4131944444 54.1868996727386
20248.4166666667 92.5943567418042
20248.4201388889 63.0181579622165
20248.4236111111 1.93892630956425
20248.4270833333 2.01224785563059
20248.4305555556 2.17508239429007
20248.4340277778 4.27384711103442
20248.4375 2.51080066072387
20248.4409722222 1.35471216585739
20248.4444444444 0.20711980961913
20248.4479166667 0.64560057853802
20248.4513888889 0.72514211501358
20248.4548611111 5.25469188922546
20248.4583333333 2.73866868298795
20248.4618055556 0.22970343607983
20248.4652777778 0.85357204864196
20248.46875 0.3960065444706
20248.4722222222 0.18142651042609
20248.4756944444 0.09379552670906
20248.4791666667 1.81080400325853
20248.4826388889 0.1620561054704
20248.4861111111 3.48342845533552
20248.4895833333 6.47645054724416
20248.4930555556 3.03024948614163
20248.4965277778 11.3586948863643
20248.5 10.255180880734
20248.5034722222 0.35980952471092
20248.5069444444 5.52756425353547
20248.5104166667 0.26841021018608
20248.5138888889 1.64191349081848
20248.5173611111 0.89126339924589
20248.5208333333 32.7734402288776
20248.5243055556 10.7278677636788
20248.5277777778 1.39068272577273
20248.53125 2.95391518419157
20248.5347222222 1.68946784355862
20248.5381944444 2.12739624250031
20248.5416666667 17.6769194267444
20248.5451388889 17.780807117268
20248.5486111111 0.89745363433186
20248.5520833333 3.5968558697885
20248.5555555556 5.84241552573499
20248.5590277778 2.65623300290386
20248.5625 43.5100570930831
20248.5659722222 7.12889090314807
20248.5694444444 3.11672404362147
20248.5729166667 6.94391462135287
20248.5763888889 3.14953264917709
20248.5798611111 6.96917576024222
20248.5833333333 27.3238074486325
20248.5868055556 10.5526542810201
20248.5902777778 3.68374139797198
20248.59375 24.9007177729297
20248.5972222222 26.7162090599821
20248.6006944444 24.3219215333729
20248.6041666667 12.8164076672446
20248.6076388889 34.5603804984978
20248.6111111111 36.3407843266623
20248.6145833333 29.8061698279036
20248.6180555556 42.6619492160142
20248.6215277778 13.2197862417475
20248.625 11.718585241781
20248.6284722222 57.4428207962816
20248.6319444444 24.3863819949073
20248.6354166667 13.8632195657508
20248.6388888889 48.7713390274538
20248.6423611111 75.2486531791696
20248.6458333333 21.456181184408
20248.6493055556 52.7733406700564
20248.6527777778 66.8934112656772
20248.65625 11.7084007784942
20248.6597222222 77.4435602740403
20248.6631944444 48.984919004596
20248.6666666667 90.2477678913624
20248.6701388889 89.2745245824852
20248.6736111111 65.5063495365619
20248.6770833333 82.0960686564885
20248.6805555556 43.8628366461835
20248.6840277778 39.4519772348217
20248.6875 64.9521773128168
20248.6909722222 80.9111146986826
20248.6944444444 90.8777104351928
20248.6979166667 21.1834703494206
20248.7013888889 29.1146578560861
20248.7048611111 33.4371451175545
20248.7083333333 76.2083902631722
20248.7118055556 29.6305641437167
20248.7152777778 4.47713439210869
20248.71875 3.53154761661482
20248.7222222222 7.0088731462419
20248.7256944444 28.9213085591053
20248.7291666667 2.10612726301638
20248.7326388889 12.7494932818747
20248.7361111111 39.0139881697969
20248.7395833333 11.5501699168527
20248.7430555556 4.77022955628427
20248.7465277778 8.83307592750189
20248.75 0.81339337219176
20248.7534722222 1.12898186703584
20248.7569444444 46.2023456518448
20248.7604166667 3.70471801841278
20248.7638888889 73.6011670399125
20248.7673611111 13.7142694525818
20248.7708333333 2.52200076778736
20248.7743055556 10.7518410203287
20248.7777777778 7.70026919879893
20248.78125 5.37041916921748
20248.7847222222 18.8147609224914
20248.7881944444 0.78218429767616
20248.7916666667 0.55651946475065
20248.7951388889 2.11008083443912
20248.7986111111 10.9543079500022
20248.8020833333 1.24616428270706
20248.8055555556 6.8107669392646
20248.8090277778 0.63848219959304
20248.8125 10.3129678162095
20248.8159722222 7.65932935971216
20248.8194444444 9.17019254907927
20248.8229166667 2.26076531421537
20248.8263888889 8.63908615064369
20248.8298611111 1.14754739746942
20248.8333333333 1.04342522224737
20248.8368055556 3.04425103034864
20248.8402777778 8.61642505134291
20248.84375 0.9491961549526
20248.8472222222 1.88451135866525
20248.8506944444 0.8354104289649
20248.8541666667 0.54771813747818
20248.8576388889 0.14045900608719
20248.8611111111 0.20808848149878
20248.8645833333 1.29939548565642
20248.8680555556 0.78938901669847
20248.8715277778 11.1923351484302
20248.875 4.90579450514556
20248.8784722222 0.57430501728413
20248.8819444444 0.24770369426969
20248.8854166667 0.10641904747743
20248.8888888889 0.96813210786546
20248.8923611111 0.38433477308812
20248.8958333333 1.51645828977999
20248.8993055556 0.14721067970493
20248.9027777778 0.28627564820237
20248.90625 0.07374784881806
20248.9097222222 1.32134450435904
20248.9131944444 3.72960110377058
20248.9166666667 0.56354628450036
20248.9201388889 4.76251954997097
20248.9236111111 0.35300094969046
20248.9270833333 0.48741942451143
20248.9305555556 0.12831591991116
20248.9340277778 0.11404588902188
20248.9375 0.61138903610269
20248.9409722222 2.29002414692002
20248.9444444444 0.12365046361924
20248.9479166667 0.16016593732257
20248.9513888889 0.25976743842755
20248.9548611111 0.22981965616672
20248.9583333333 2.07053442653567
20248.9618055556 0.33816433341426
20248.9652777778 0.27765457168643
20248.96875 0.28239815777357
20248.9722222222 0.22489771424469
20248.9756944444 6.22261793135261
20248.9791666667 1.82208711255099
20248.9826388889 0.22524508753418
20248.9861111111 1.51213880670535
20248.9895833333 0.34781763806999
20248.9930555556 0.4305691570493
20248.9965277778 0.28086579774079
20249 1.3206860346324
20249.0034722222 0.92580818820752
20249.0069444444 0.2994127613842
20249.0104166667 0.56281927236822
20249.0138888889 0.42513785903513
20249.0173611111 0.55905204676448
20249.0208333333 2.00013193944401
20249.0243055556 0.69714012511595
20249.0277777778 0.47938223212598
20249.03125 0.50751044060831
20249.0347222222 0.10542305705883
20249.0381944444 0.98296894542579
20249.0416666667 2.53879061121818
20249.0451388889 15.5093895290954
20249.0486111111 1.26918110645345
20249.0520833333 1.4975717017159
20249.0555555556 1.56421539538268
20249.0590277778 0.56765312216745
20249.0625 0.6179115465516
20249.0659722222 0.21399385022508
20249.0694444444 0.30376861646652
20249.0729166667 3.00937569567407
20249.0763888889 1.20842214985559
20249.0798611111 0.90372695720931
20249.0833333333 0.51715454431314
20249.0868055556 0.18000251526116
20249.0902777778 0.20092546052559
20249.09375 0.16569658783931
20249.0972222222 0.3250674318759
20249.1006944444 0.26608133956501
20249.1041666667 0.88967190089373
20249.1076388889 0.28872527099586
20249.1111111111 0.62531848413215
20249.1145833333 0.85556325532654
20249.1180555556 0.07648811750059
20249.1215277778 0.12467164483594
20249.125 0.1534970013485
20249.1284722222 4.22596808964025
20249.1319444444 8.51194432907556
20249.1354166667 0.35604092773558
20249.1388888889 0.02478349930919
20249.1423611111 0.21876324801473
20249.1458333333 0.52134691443437
20249.1493055556 0.04130671772163
20249.1527777778 0.22305908045332
20249.15625 0.49459549560704
20249.1597222222 0.10846821671001
20249.1631944444 0.19276178700026
20249.1666666667 0.36953570583309
20249.1701388889 0.16021115527675
20249.1736111111 0.71367096440148
20249.1770833333 0.19571805867871
20249.1805555556 0.21376159916682
20249.1840277778 0.1776048779405
20249.1875 0.30223066676489
20249.1909722222 0.19413137191622
20249.1944444444 0.11555873530535
20249.1979166667 0.1752080686445
20249.2013888889 0.07541475609684
20249.2048611111 0.29057588739579
20249.2083333333 0.12939968141388
20249.2118055556 9.58206111110723
20249.2152777778 0.14372499780819
20249.21875 0.03419199128742
20249.2222222222 0.05615809610357
20249.2256944444 0.0528926878916
20249.2291666667 0.50011129284156
20249.2326388889 0.07267067542758
20249.2361111111 0.38746748450489
20249.2395833333 0.11698064113311
20249.2430555556 0.39497384523172
20249.2465277778 0.07859138227953
20249.25 0.07978860468768
20249.2534722222 0.09790041840731
20249.2569444444 0.03495529415071
20249.2604166667 0.05248360375376
20249.2638888889 0.15830565070407
20249.2673611111 0.06062233523254
20249.2708333333 0.55544883641291
20249.2743055556 0.16533079191185
20249.2777777778 0.04867702696754
20249.28125 0.02151112831792
20249.2847222222 0.03943828440062
20249.2881944444 0.08375607397231
20249.2916666667 0.17705997353929
20249.2951388889 0.04604325713732
20249.2986111111 0.06739944293816
20249.3020833333 0.2032834138629
20249.3055555556 0.29241826427364
20249.3090277778 2.37493108362101
20249.3125 0.52723080876261
20249.3159722222 0.20286926004483
20249.3194444444 0.34794650443366
20249.3229166667 0.12074170915443
20249.3263888889 1.25252621218785
20249.3298611111 1.18034727789287
20249.3333333333 1.83538939290224
20249.3368055556 1.81636015664027
20249.3402777778 0.87532645050681
20249.34375 3.46776527381575
20249.3472222222 1.03684490784858
20249.3506944444 0.19227382621017
20249.3541666667 3.99947813086126
20249.3576388889 0.36994401524853
20249.3611111111 0.27445453952341
20249.3645833333 0.24753459713224
20249.3680555556 12.9585996435852
20249.3715277778 0.17489437670436
20249.375 0.06825428709681
20249.3784722222 0.1984451705637
20249.3819444444 0.09554563846321
20249.3854166667 0.47104723527403
20249.3888888889 0.50535771411024
20249.3923611111 0.33581401839559
20249.3958333333 0.57630765011436
20249.3993055556 0.16074554733561
20249.4027777778 0.06399753678439
20249.40625 0.3238315825055
20249.4097222222 0.4271605483383
20249.4131944444 0.11933542348719
20249.4166666667 0.12256012441993
20249.4201388889 0.20171737329829
20249.4236111111 1.10295190527925
20249.4270833333 0.49074386170339
20249.4305555556 0.3000520633043
20249.4340277778 0.10346330673264
20249.4375 0.14742023030985
20249.4409722222 2.25671867851304
20249.4444444444 0.61662647176244
20249.4479166667 0.15398373306715
20249.4513888889 1.81750765657009
20249.4548611111 0.25763608272751
20249.4583333333 0.45588114405291
20249.4618055556 0.22932370477256
20249.4652777778 0.99585033271238
20249.46875 0.21862976502103
20249.4722222222 0.85353463888697
20249.4756944444 0.49638690680572
20249.4791666667 4.22563681279215
20249.4826388889 5.26118668656643
20249.4861111111 11.6244904939704
20249.4895833333 4.0395196553633
20249.4930555556 7.60243778134774
20249.4965277778 0.35698081666076
20249.5 2.32187680057472
20249.5034722222 0.61126024447598
20249.5069444444 11.9580162307381
20249.5104166667 9.52598583161359
20249.5138888889 0.46209734655251
20249.5173611111 0.41048352963842
20249.5208333333 0.41901612003943
20249.5243055556 5.00119956633245
20249.5277777778 6.10087300759349
20249.53125 30.7918068779311
20249.5347222222 15.1697681401426
20249.5381944444 17.9725330563882
20249.5416666667 0.69086834773785
20249.5451388889 1.56017450956398
20249.5486111111 10.3618747426682
20249.5520833333 0.98297928800606
20249.5555555556 9.75315377951576
20249.5590277778 0.54114468109982
20249.5625 0.61815947029255
20249.5659722222 4.23865301830685
20249.5694444444 4.25167773102095
20249.5729166667 3.79310229764457
20249.5763888889 0.21625052302916
20249.5798611111 0.64547304569867
20249.5833333333 33.8457484720892
20249.5868055556 5.11148882991271
20249.5902777778 6.02219690040432
20249.59375 36.0185422303311
20249.5972222222 13.5171557483505
20249.6006944444 13.4249237232949
20249.6041666667 6.35152863012956
20249.6076388889 2.84660587117989
20249.6111111111 65.817812945791
20249.6145833333 24.3635827816276
20249.6180555556 76.2030927071343
20249.6215277778 70.8069152115012
20249.625 20.7067357899349
20249.6284722222 46.855804074521
20249.6319444444 6.03851066422215
20249.6354166667 65.7993296606489
20249.6388888889 30.7110253584805
20249.6423611111 89.9229027285016
20249.6458333333 51.8051911954332
20249.6493055556 37.0678091875805
20249.6527777778 70.8498697918019
20249.65625 79.9284081694583
20249.6597222222 46.6951562266588
20249.6631944444 54.5814785821368
20249.6666666667 11.4376687349291
20249.6701388889 22.4546247213174
20249.6736111111 84.0351584355383
20249.6770833333 79.8230216024662
20249.6805555556 77.7831326749541
20249.6840277778 94.8730215036749
20249.6875 79.9690465889165
20249.6909722222 95.5317203618191
20249.6944444444 18.5613645836322
20249.6979166667 77.8145234499337
20249.7013888889 64.1544598368132
20249.7048611111 96.4563132590384
20249.7083333333 87.5001696496796
20249.7118055556 3.72880535046955
20249.7152777778 30.0348753971019
20249.71875 0.16610561568045
20249.7222222222 28.8568992061441
20249.7256944444 30.1318323338057
20249.7291666667 23.8426991458349
20249.7326388889 84.1399890671802
20249.7361111111 75.8460714597064
20249.7395833333 20.0350989781541
20249.7430555556 46.2986118870356
20249.7465277778 92.0418386269696
20249.75 41.890952267783
20249.7534722222 42.5278303115578
20249.7569444444 45.3201590852331
20249.7604166667 52.4552214111413
20249.7638888889 86.7380634100418
20249.7673611111 75.3459684532637
20249.7708333333 92.8593264851065
20249.7743055556 95.4233616199919
20249.7777777778 50.977611271026
20249.78125 72.1994682113521
20249.7847222222 69.1179529045199
20249.7881944444 80.4796992960698
20249.7916666667 13.1022846900645
20249.7951388889 54.3535280137807
20249.7986111111 94.7871170896353
20249.8020833333 83.5728681951108
20249.8055555556 29.9127728365124
20249.8090277778 60.8830173545036
20249.8125 56.3665134736249
20249.8159722222 23.3976320421736
20249.8194444444 64.9126810764191
20249.8229166667 48.3826758955235
20249.8263888889 57.277423434042
20249.8298611111 49.0599543541289
20249.8333333333 5.27178346056201
20249.8368055556 3.68627259401009
20249.8402777778 16.1785154805664
20249.84375 26.5780317315292
20249.8472222222 13.8943462092785
20249.8506944444 4.69258336082087
20249.8541666667 55.883661918752
20249.8576388889 47.3805074822893
20249.8611111111 9.39101210766907
20249.8645833333 54.1822055672895
20249.8680555556 29.8117169836664
20249.8715277778 2.19272941764677
20249.875 80.0969134840453
20249.8784722222 16.2693177962568
20249.8819444444 2.68940310755971
20249.8854166667 4.00011484210417
20249.8888888889 24.0387829837707
20249.8923611111 31.2690881597008
20249.8958333333 31.9651222857975
20249.8993055556 44.316379068395
20249.9027777778 24.766513969535
20249.90625 50.5490034038334
20249.9097222222 73.0787016495566
20249.9131944444 80.4203675031764
20249.9166666667 50.588164662257
20249.9201388889 98.6179206349766
20249.9236111111 64.4891449665797
20249.9270833333 64.0271675415566
20249.9305555556 10.9682263147561
20249.9340277778 35.378407463545
20249.9375 90.9468652180708
20249.9409722222 5.17361754457795
20249.9444444444 22.6347765882394
20249.9479166667 37.2977582464467
20249.9513888889 79.8696188161272
20249.9548611111 3.5707498972455
20249.9583333333 10.7225845137244
20249.9618055556 22.6905473806057
20249.9652777778 2.76255509476292
20249.96875 9.38121901044802
20249.9722222222 0.32739882918551
20249.9756944444 1.50226916095438
20249.9791666667 25.0393640667817
20249.9826388889 2.16479007795537
20249.9861111111 3.39565550626912
20249.9895833333 7.58782460250087
20249.9930555556 1.16264953719465
20249.9965277778 2.55723362995564
20250.0000115741 1.99377255078178
20250.0034722222 11.638323444893
20250.0069444444 0.69059535026959
20250.0104166667 2.4350257141318
20250.0138888889 4.82154345644013
20250.0173611111 0.71601696240111
20250.0208333333 0.54294068384121
20250.0243055556 1.38403212405581
20250.0277777778 16.2747180362727
20250.03125 12.4446461212492
20250.0347222222 6.44861845507084
20250.0381944444 2.67585322319185
20250.0416666667 0.46421604689158
20250.0451388889 0.5341412419773
20250.0486111111 5.37336127029449
20250.0520833333 1.16968450135913
20250.0555555556 0.87061596460575
20250.0590277778 0.0697748605063
20250.0625 0.215661004146
20250.0659722222 0.33981534615263
20250.0694444444 0.06430565008717
20250.0729166667 1.73190819075388
20250.0763888889 0.34880521665958
20250.0798611111 1.3958976233538
20250.0833333333 1.13588754956362
20250.0868055556 3.14215843624563
20250.0902777778 0.29162788140877
20250.09375 1.42271220236266
20250.0972222222 3.51245031262112
20250.1006944444 11.6669932029108
20250.1041666667 1.44103349199841
20250.1076388889 2.40020510675323
20250.1111111111 4.61572834486758
20250.1145833333 1.27004217188169
20250.1180555556 1.68573487073489
20250.1215277778 0.8306606288294
20250.125 1.5441545223036
20250.1284722222 4.03953301608047
20250.1319444444 49.1026242677554
20250.1354166667 0.66649300555241
20250.1388888889 3.15795314316247
20250.1423611111 32.0484520899967
20250.1458333333 87.8775173001993
20250.1493055556 98.0161491548572
20250.1527777778 96.5337175591695
20250.15625 55.3716492724519
20250.1597222222 95.713373550201
20250.1631944444 99.5149463567651
20250.1666666667 97.9541834678533
20250.1701388889 99.0864289381792
20250.1736111111 97.9604531857227
20250.1770833333 99.4956828924635
20250.1805555556 98.8928255731018
20250.1840277778 98.9880213266588
20250.1875 99.7438770664374
20250.1909722222 99.4981884529571
20250.1944444444 97.783538878975
20250.1979166667 94.8097157296653
20250.2013888889 11.2111276918023
20250.2048611111 51.8359319476678
20250.2083333333 91.8753522468019
20250.2118055556 93.7531851448529
20250.2152777778 96.9713626177668
20250.21875 54.2281469868016
20250.2222222222 42.2110024659009
20250.2256944444 85.6776758247432
20250.2291666667 76.3857618986128
20250.2326388889 69.4652125476446
20250.2361111111 30.1229742019632
20250.2395833333 33.6839990911663
20250.2430555556 73.692567146172
20250.2465277778 15.861811718098
20250.25 53.3364966050174
20250.2534722222 74.3391103386621
20250.2569444444 64.8991849859131
20250.2604166667 97.2783967563846
20250.2638888889 96.972204165085
20250.2673611111 97.0154317272197
20250.2708333333 90.6243472174888
20250.2743055556 87.2545175412222
20250.2777777778 50.6532148555868
20250.28125 50.5213701188412
20250.2847222222 57.1858600773138
20250.2881944444 54.3877493655714
20250.2916666667 76.851738812189
20250.2951388889 5.98154122267476
20250.2986111111 1.49966906889626
20250.3020833333 16.360994621781
20250.3055555556 6.49203811130586
20250.3090277778 4.80784302591008
20250.3125 1.57948437250301
20250.3159722222 74.6765177921488
20250.3194444444 2.60092545382753
20250.3229166667 4.37385280318567
20250.3263888889 19.2551403875365
20250.3298611111 2.69367059057149
20250.3333333333 3.2601550933911
20250.3368055556 2.79450774532791
20250.3402777778 0.79350310953204
20250.34375 6.88952273548902
20250.3472222222 2.14837499396038
20250.3506944444 3.91099764155105
20250.3541666667 7.30814648029879
20250.3576388889 1.24997682764309
20250.3611111111 0.06749335655869
20250.3645833333 3.15140625037671
20250.3680555556 4.28021686970941
20250.3715277778 0.56943317327204
20250.375 39.9281460787945
20250.3784722222 96.9056227446434
20250.3819444444 45.2360333716816
20250.3854166667 65.6993774919954
20250.3888888889 0.24855777981682
20250.3923611111 1.07813888540641
20250.3958333333 11.5110808198274
20250.3993055556 0.59150874672236
20250.4027777778 1.95047656078916
20250.40625 8.33985483219365
20250.4097222222 31.9211025632156
20250.4131944444 2.34759046367024
20250.4166666667 21.3744846886402
20250.4201388889 9.87566448181617
20250.4236111111 12.4184804464327
20250.4270833333 15.4176365407954
20250.4305555556 8.47944340255436
20250.4340277778 40.897855233868
20250.4375 2.95707130964991
20250.4409722222 4.55037682349565
20250.4444444444 20.2545322799168
20250.4479166667 8.04709418518255
20250.4513888889 13.4712824828563
20250.4548611111 10.8475414998119
20250.4583333333 4.66156642013377
20250.4618055556 11.0018643591845
20250.4652777778 11.2268538666469
20250.46875 11.8071647855113
20250.4722222222 37.4607409116969
20250.4756944444 26.4989266107403
20250.4791666667 61.9702707862953
20250.4826388889 8.25823910079232
20250.4861111111 76.6076607527663
20250.4895833333 39.6399021159221
20250.4930555556 79.8891613715914
20250.4965277778 81.262302658347
20250.5 90.8047282720826
20250.5034722222 20.3261268127923
20250.5069444444 89.1862323379273
20250.5104166667 81.9920228099763
20250.5138888889 92.2172398270032
20250.5173611111 96.0292000120491
20250.5208333333 95.5620953370616
20250.5243055556 89.7944337322929
20250.5277777778 85.5822290351168
20250.53125 88.6468881220829
20250.5347222222 90.2440239200473
20250.5381944444 45.5502724551013
20250.5416666667 95.9772211269981
20250.5451388889 87.2926970576469
20250.5486111111 78.7172810793338
20250.5520833333 96.632938822012
20250.5555555556 96.5533106605568
20250.5590277778 87.6999708170967
20250.5625 98.2377159797173
20250.5659722222 98.5286326634451
20250.5694444444 95.2663507481008
20250.5729166667 97.4632222223298
20250.5763888889 91.8038738811416
20250.5798611111 66.2096258810422
20250.5833333333 78.3506849667997
20250.5868055556 89.0791172620417
20250.5902777778 88.7240999058141
20250.59375 93.5095489513777
20250.5972222222 80.8235148647818
20250.6006944444 83.23303187473
20250.6041666667 41.6995837271002
20250.6076388889 60.0696949947044
20250.6111111111 21.9727882316865
20250.6145833333 12.7161052322128
20250.6180555556 4.68386111703079
20250.6215277778 3.60425064877524
20250.625 18.3593316628909
20250.6284722222 9.68605399353929
20250.6319444444 22.8149923422239
20250.6354166667 0.45774160224428
20250.6388888889 8.49984581024138
20250.6423611111 28.0105337015464
20250.6458333333 11.1304582111973
20250.6493055556 33.4936043964213
20250.6527777778 74.1371977425198
20250.65625 82.1464459721941
20250.6597222222 78.8775511298409
20250.6631944444 76.3668676574895
20250.6666666667 25.8695803711083
20250.6701388889 42.986843217996
20250.6736111111 23.1392068455906
20250.6770833333 17.858107474148
20250.6805555556 69.6144685127465
20250.6840277778 97.0131181664404
20250.6875 8.11808087912478
20250.6909722222 3.62175987117236
20250.6944444444 8.84697378381154
20250.6979166667 1.49504702150374
20250.7013888889 1.10459454480762
20250.7048611111 1.65474735074286
20250.7083333333 1.7846687111225
20250.7118055556 0.48555299516796
20250.7152777778 12.8831274510639
20250.71875 3.90997083401421
20250.7222222222 0.22662752612432
20250.7256944444 79.8908956905771
20250.7291666667 20.3497086114649
20250.7326388889 8.05668522704358
20250.7361111111 62.1808670221778
20250.7395833333 8.12459532697315
20250.7430555556 4.42195837297097
20250.7465277778 10.9735785444359
20250.75 14.0018785719012
20250.7534722222 9.06254071722401
20250.7569444444 3.61162757425045
20250.7604166667 50.6463900934716
20250.7638888889 77.985073460191
20250.7673611111 24.0140738746575
20250.7708333333 86.4303149750412
20250.7743055556 25.1755932485069
20250.7777777778 1.72023852771716
20250.78125 14.3696996423076
20250.7847222222 0.41552641162462
20250.7881944444 1.81365223682827
20250.7916666667 4.3450892608338
20250.7951388889 11.9909529094426
20250.7986111111 3.04805711499884
20250.8020833333 8.89718879917818
20250.8055555556 13.1111520245534
20250.8090277778 0.3587886572904
20250.8125 0.31196744777432
20250.8159722222 4.56246888167983
20250.8194444444 1.43563910023337
20250.8229166667 32.5672956996124
20250.8263888889 23.9326790828599
20250.8298611111 0.65577064723187
20250.8333333333 9.87418655068037
20250.8368055556 45.1649740731264
20250.8402777778 10.1766673971382
20250.84375 18.3460013481998
20250.8472222222 4.25636016578272
20250.8506944444 4.06813328211233
20250.8541666667 3.52327390233851
20250.8576388889 31.4746394055915
20250.8611111111 4.88599153765517
20250.8645833333 24.8105100768287
20250.8680555556 1.27818065435326
20250.8715277778 3.94386473261015
20250.875 13.2366448493666
20250.8784722222 8.36871573275318
20250.8819444444 18.2370165741787
20250.8854166667 23.2924277336648
20250.8888888889 2.15028914988599
20250.8923611111 38.8065372102432
20250.8958333333 13.9778846860259
20250.8993055556 25.8229724819032
20250.9027777778 48.9662327889485
20250.90625 26.8043925272757
20250.9097222222 29.0988252778608
20250.9131944444 9.72323296538902
20250.9166666667 54.4426537168888
20250.9201388889 81.119485383643
20250.9236111111 17.8444564691244
20250.9270833333 23.2525150797034
20250.9305555556 98.3849938857756
20250.9340277778 67.9731351586829
20250.9375 60.8103830741504
20250.9409722222 7.26715818280902
20250.9444444444 4.75047068724986
20250.9479166667 14.1742044459865
20250.9513888889 37.7496851790788
20250.9548611111 7.31510531089549
20250.9583333333 96.0651786062157
20250.9618055556 90.0111595773908
20250.9652777778 9.19368999565971
20250.96875 24.280971970557
20250.9722222222 6.2021202209202
20250.9756944444 9.35686830016587
20250.9791666667 94.4355169545263
20250.9826388889 96.2897888310505
20250.9861111111 71.4116329935296
20250.9895833333 74.8681012829518
20250.9930555556 6.17365468312368
20250.9965277778 3.53373777106688
20251.0000115741 90.7181779605728
20251.0034722222 90.0570745485816
20251.0069444444 81.5777743776556
20251.0104166667 84.6826418168443
20251.0138888889 95.7707848494934
20251.0173611111 10.8181810511072
20251.0208333333 94.9612062951799
20251.0243055556 91.944878988102
20251.0277777778 79.7528233978988
20251.03125 87.248392490174
20251.0347222222 73.6360484961916
20251.0381944444 28.7962666638185
20251.0416666667 83.6191091803467
20251.0451388889 93.3951389433529
20251.0486111111 57.5051996199373
20251.0520833333 94.3664961905642
20251.0555555556 96.7332051449036
20251.0590277778 70.6012705873624
20251.0625 72.1639576194315
20251.0659722222 82.6164144423975
20251.0694444444 81.3311632476243
20251.0729166667 86.7099034580327
20251.0763888889 73.2161186264811
20251.0798611111 60.716929809857
20251.0833333333 88.5241568509908
20251.0868055556 98.3628519644201
20251.0902777778 44.5368798754968
20251.09375 77.5170561708453
20251.0972222222 77.4870260179057
20251.1006944444 40.9366910150736
20251.1041666667 94.5257260847577
20251.1076388889 63.4053446572554
20251.1111111111 76.7776720301266
20251.1145833333 37.3625630133891
20251.1180555556 90.6335466138203
20251.1215277778 80.4110539176799
20251.125 96.0876094805903
20251.1284722222 87.4310962064898
20251.1319444444 96.6499699198996
20251.1354166667 95.3228474133339
20251.1388888889 79.8247023344239
20251.1423611111 96.0659667868511
20251.1458333333 66.7259375613311
20251.1493055556 94.6237457582256
20251.1527777778 91.5051945608033
20251.15625 99.3511258637595
20251.1597222222 93.6516504939249
20251.1631944444 97.1840380614007
20251.1666666667 98.9861364843397
20251.1701388889 96.0391975805556
20251.1736111111 51.902616020708
20251.1770833333 88.6171475833363
20251.1805555556 83.0337381408527
20251.1840277778 90.524162718309
20251.1875 69.3784868181752
20251.1909722222 92.7800887657571
20251.1944444444 94.554073553871
20251.1979166667 88.0420037544751
20251.2013888889 45.5557325522752
20251.2048611111 50.2069584433063
20251.2083333333 91.2707157920241
20251.2118055556 3.97388801976058
20251.2152777778 34.5323567634426
20251.21875 65.4414190880359
20251.2222222222 93.0707530899092
20251.2256944444 77.6615343516756
20251.2291666667 79.8312813808696
20251.2326388889 97.3164339409364
20251.2361111111 95.4593876688712
20251.2395833333 85.2971235771202
20251.2430555556 83.6030695288899
20251.2465277778 81.6018585752997
20251.25 89.8217612554675
20251.2534722222 98.0535230024149
20251.2569444444 98.6545044831469
20251.2604166667 78.298976665992
20251.2638888889 84.807818737994
20251.2673611111 92.6471069936106
20251.2708333333 91.3731187984023
20251.2743055556 71.800725726697
20251.2777777778 95.4140213950691
20251.28125 84.2339431396565
20251.2847222222 67.4079314959873
20251.2881944444 24.208312718157
20251.2916666667 53.7443933880374
20251.2951388889 13.6228967364188
20251.2986111111 91.6886035613994
20251.3020833333 91.6417638525776
20251.3055555556 92.9299822788924
20251.3090277778 74.3762757886572
20251.3125 77.8346948694678
20251.3159722222 82.9758007201652
20251.3194444444 11.1388165719975
20251.3229166667 26.7287954521511
20251.3263888889 1.5659400868037
20251.3298611111 35.3061801315949
20251.3333333333 10.1268442588404
20251.3368055556 25.7134606361055
20251.3402777778 0.60452148500259
20251.34375 11.4539462748757
20251.3472222222 13.9155991013676
20251.3506944444 81.9921583735351
20251.3541666667 97.6481420852165
20251.3576388889 12.8681459692935
20251.3611111111 22.9409630318455
20251.3645833333 81.7090346932877
20251.3680555556 6.60751738527038
20251.3715277778 2.36802266072537
20251.375 86.7404276657038
20251.3784722222 17.8896375753665
20251.3819444444 35.102644376506
20251.3854166667 7.94325536135154
20251.3888888889 28.9314070581341
20251.3923611111 32.2655957886167
20251.3958333333 75.3559578420265
20251.3993055556 6.2542047920715
20251.4027777778 20.0610377035004
20251.40625 56.2436158227583
20251.4097222222 12.9831987876359
20251.4131944444 40.3876875525941
20251.4166666667 60.6488836453524
20251.4201388889 44.9746734250528
20251.4236111111 84.5610091052263
20251.4270833333 93.5665866034138
20251.4305555556 97.5307938188753
20251.4340277778 52.5144972497252
20251.4375 90.126782728146
20251.4409722222 86.2784561909176
20251.4444444444 96.6261405126586
20251.4479166667 93.6832214221984
20251.4513888889 91.6711877073438
20251.4548611111 97.4432852628314
20251.4583333333 97.5045205176108
20251.4618055556 99.4563999478701
20251.4652777778 97.6476756723676
20251.46875 97.4921309594369
20251.4722222222 61.0747346515057
20251.4756944444 97.9265594598775
20251.4791666667 95.0704871903095
20251.4826388889 98.7233155153665
20251.4861111111 97.5848453368217
20251.4895833333 99.6469137785748
20251.4930555556 96.6350870947189
20251.4965277778 94.4364137278614
20251.5 98.4009850278105
20251.5034722222 98.7556842234096
20251.5069444444 99.1746682222036
20251.5104166667 98.7198476511514
20251.5138888889 89.8074255481749
20251.5173611111 96.3962978072246
20251.5208333333 96.7624336220275
20251.5243055556 99.1198436594495
20251.5277777778 99.0938670336052
20251.53125 83.7165624654769
20251.5347222222 99.548349084768
20251.5381944444 98.0839315069031
20251.5416666667 97.7912764253115
20251.5451388889 99.6305685084261
20251.5486111111 97.1401642655286
20251.5520833333 96.9710720062735
20251.5555555556 99.3609812316858
20251.5590277778 94.373064174517
20251.5625 98.7408149328222
20251.5659722222 98.9708892619897
20251.5694444444 99.1532594775194
20251.5729166667 78.4577034302079
20251.5763888889 24.0759407466452
20251.5798611111 10.3126489844803
20251.5833333333 5.51086827640523
20251.5868055556 62.8573127129503
20251.5902777778 5.30370993618772
20251.59375 34.2289400470532
20251.5972222222 94.0950514436082
20251.6006944444 10.5573216546822
20251.6041666667 73.2144494624534
20251.6076388889 58.957147558354
20251.6111111111 31.5727325420855
20251.6145833333 84.3228807928643
20251.6180555556 43.7639319216934
20251.6215277778 13.10161478349
20251.625 66.2810832787331
20251.6284722222 22.1722571787824
20251.6319444444 68.4151975259664
20251.6354166667 48.046687995002
20251.6388888889 50.6734741088725
20251.6423611111 86.1730901621855
20251.6458333333 5.30093042614122
20251.6493055556 40.4402895246975
20251.6527777778 51.8468997757927
20251.65625 52.0387692451815
20251.6597222222 75.1614165585406
20251.6631944444 54.028297397337
20251.6666666667 96.5993756660606
20251.6701388889 42.064026282021
20251.6736111111 65.4185383516992
20251.6770833333 20.8025978740296
20251.6805555556 75.6792359309591
20251.6840277778 6.80561912649824
20251.6875 2.96700270766209
20251.6909722222 8.68969758533421
20251.6944444444 19.8435858917524
20251.6979166667 2.83426681549708
20251.7013888889 7.6565560458928
20251.7048611111 3.06940214470525
20251.7083333333 9.5068675367555
20251.7118055556 1.58688032410363
20251.7152777778 77.080248368168
20251.71875 2.70013533914601
20251.7222222222 3.23671074098273
20251.7256944444 71.9042381812697
20251.7291666667 17.4322442708409
20251.7326388889 4.75285651777242
20251.7361111111 3.06054534030961
20251.7395833333 53.6009610269844
20251.7430555556 32.3861467661985
20251.7465277778 4.03138077464781
20251.75 6.43651820943221
20251.7534722222 50.0621587200092
20251.7569444444 6.1558561112283
20251.7604166667 31.4250281627009
20251.7638888889 25.3870084431243
20251.7673611111 8.31978506482984
20251.7708333333 19.5846487273668
20251.7743055556 58.4858263027296
20251.7777777778 1.66069345666925
20251.78125 64.2219914221308
20251.7847222222 1.49250897185454
20251.7881944444 40.8405335795584
20251.7916666667 65.4805923060609
20251.7951388889 43.8399220374859
20251.7986111111 25.1919670412338
20251.8020833333 48.8883114709609
20251.8055555556 19.8724070491537
20251.8090277778 5.44804589000786
20251.8125 7.50303692060364
20251.8159722222 35.5265693640703
20251.8194444444 63.8328240110707
20251.8229166667 3.48369565799364
20251.8263888889 5.5900151299084
20251.8298611111 54.2584571044976
20251.8333333333 3.3647634843662
20251.8368055556 1.11530653195158
20251.8402777778 15.7134933416647
20251.84375 21.3914445325355
20251.8472222222 22.5484746059119
20251.8506944444 43.2469922726893
20251.8541666667 72.5388490549676
20251.8576388889 10.3049146179617
20251.8611111111 8.28486199239656
20251.8645833333 28.5354927207173
20251.8680555556 40.1593555662651
20251.8715277778 4.09844329355864
20251.875 19.0141418321627
20251.8784722222 11.8149587698675
20251.8819444444 18.8427964942448
20251.8854166667 43.1604382890925
20251.8888888889 4.19906600166471
20251.8923611111 5.49319571471073
20251.8958333333 9.74657155847338
20251.8993055556 2.17805725222486
20251.9027777778 4.59667136404292
20251.90625 7.36983106385616
20251.9097222222 77.8731472346028
20251.9131944444 62.6468089331004
20251.9166666667 4.95432037164376
20251.9201388889 20.1757566742337
20251.9236111111 17.2667323979436
20251.9270833333 97.0544910321281
20251.9305555556 28.3888572164249
20251.9340277778 10.3859016116336
20251.9375 93.2660599262636
20251.9409722222 7.97599730420256
20251.9444444444 13.8659930467746
20251.9479166667 66.4715315077246
20251.9513888889 96.3829021192598
20251.9548611111 76.5140087439307
20251.9583333333 64.7025836298052
20251.9618055556 10.336493875445
20251.9652777778 86.1271405954876
20251.96875 91.5466629718779
20251.9722222222 50.6595544396197
20251.9756944444 93.3168872754693
20251.9791666667 94.822981443914
20251.9826388889 27.0767180952031
20251.9861111111 27.569147383233
20251.9895833333 30.5577165024108
20251.9930555556 85.6328441649305
20251.9965277778 48.7033067367612
20252 79.4917448208074
20252.0034722222 63.1574801372165
20252.0069444444 80.991156489887
20252.0104166667 97.6242337770916
20252.0138888889 91.6260617402317
20252.0173611111 91.5078441247603
20252.0208333333 97.8814736644587
20252.0243055556 72.5082158435863
20252.0277777778 86.2613333818805
20252.03125 76.3453780078888
20252.0347222222 75.2918416381059
20252.0381944444 78.2949997002621
20252.0416666667 66.6756053250015
20252.0451388889 95.640284005515
20252.0486111111 60.7505478289637
20252.0520833333 91.4842197256342
20252.0555555556 86.2621392149579
20252.0590277778 67.3174530461568
20252.0625 86.4487867589885
20252.0659722222 83.4625989036544
20252.0694444444 91.7651296898695
20252.0729166667 87.3294757263682
20252.0763888889 94.783317016861
20252.0798611111 61.1153308230618
20252.0833333333 68.2948272705163
20252.0868055556 82.7121062055443
20252.0902777778 78.5391202371448
20252.09375 94.0734706624362
20252.0972222222 94.3646597535172
20252.1006944444 96.9155470815602
20252.1041666667 86.8200718525385
20252.1076388889 92.603703143693
20252.1111111111 97.756238210826
20252.1145833333 98.8209998253324
20252.1180555556 65.8023001425456
20252.1215277778 80.5481274278977
20252.125 76.0867291970752
20252.1284722222 71.3788697890542
20252.1319444444 97.2632185456761
20252.1354166667 91.0178616178529
20252.1388888889 93.3167735980988
20252.1423611111 98.1803402876675
20252.1458333333 98.7158242631314
20252.1493055556 93.5799192249969
20252.1527777778 72.3291975318567
20252.15625 87.266420902226
20252.1597222222 96.5356653205314
20252.1631944444 97.2962416915825
20252.1666666667 84.6729928373302
20252.1701388889 99.6691591951391
20252.1736111111 84.5678582302922
20252.1770833333 94.0509427943433
20252.1805555556 42.1307056160221
20252.1840277778 94.6866505622947
20252.1875 62.1700894400828
20252.1909722222 87.8909108367004
20252.1944444444 97.8842043105547
20252.1979166667 96.1624124189564
20252.2013888889 98.1768463907773
20252.2048611111 21.64871895431
20252.2083333333 92.2865401417973
20252.2118055556 98.3519227857661
20252.2152777778 81.6601456326445
20252.21875 71.9199835286919
20252.2222222222 96.8282348043862
20252.2256944444 91.3094251572742
20252.2291666667 90.5232460844187
20252.2326388889 84.9398778553015
20252.2361111111 84.7370022486644
20252.2395833333 73.9805522014437
20252.2430555556 92.7310910228653
20252.2465277778 52.5317191834156
20252.25 94.1374128896885
20252.2534722222 98.2543919060565
20252.2569444444 96.5879302743669
20252.2604166667 90.808823921471
20252.2638888889 58.0508375750193
20252.2673611111 28.1905964212106
20252.2708333333 11.562971751256
20252.2743055556 40.4134789275796
20252.2777777778 35.575589212253
20252.28125 58.0475491661314
20252.2847222222 7.93504531028462
20252.2881944444 45.1707986668553
20252.2916666667 25.8699998216523
20252.2951388889 6.00694119879531
20252.2986111111 2.77230225802436
20252.3020833333 10.1828805892339
20252.3055555556 9.75761866904026
20252.3090277778 7.47251748752143
20252.3125 7.46859873319329
20252.3159722222 8.79017072915455
20252.3194444444 14.9586687358034
20252.3229166667 38.3393162851374
20252.3263888889 20.8389300008576
20252.3298611111 1.70269181770021
20252.3333333333 28.3143423708156
20252.3368055556 18.3143916998516
20252.3402777778 10.4539795521058
20252.34375 69.1837996385743
20252.3472222222 9.56107697592272
20252.3506944444 16.9050274810362
20252.3541666667 89.2570020263257
20252.3576388889 1.49833059730467
20252.3611111111 19.2586853094333
20252.3645833333 70.5344903607499
20252.3680555556 10.6966298535765
20252.3715277778 10.3459638715639
20252.375 1.04567592223635
20252.3784722222 89.4370449341097
20252.3819444444 88.030652817424
20252.3854166667 83.2614968228003
20252.3888888889 56.8080650617386
20252.3923611111 88.1479942937801
20252.3958333333 92.4556029836546
20252.3993055556 36.0392092977036
20252.4027777778 79.1561025338932
20252.40625 93.4479572698806
20252.4097222222 97.0376141426482
20252.4131944444 30.8383277697886
20252.4166666667 89.7546550044071
20252.4201388889 94.4770010487603
20252.4236111111 66.0372328802506
20252.4270833333 98.3348634343496
20252.4305555556 55.281724037581
20252.4340277778 63.0543219527477
20252.4375 69.9401668325769
20252.4409722222 28.2590730440422
20252.4444444444 95.032744385891
20252.4479166667 77.9453458758959
20252.4513888889 91.973475660372
20252.4548611111 67.7180757660329
20252.4583333333 97.9245759733324
20252.4618055556 96.7160317047548
20252.4652777778 84.8535815330138
20252.46875 19.5394600645516
20252.4722222222 98.7378155066679
20252.4756944444 88.0486254667277
20252.4791666667 98.0867334172051
20252.4826388889 99.2326866910258
20252.4861111111 97.079117309917
20252.4895833333 96.9931274334935
20252.4930555556 97.2137476348499
20252.4965277778 82.6552588757759
20252.5000115741 81.9265730188526
20252.5034722222 33.5691251619082
20252.5069444444 56.48204314303
20252.5104166667 86.5294747594911
20252.5138888889 95.129854983414
20252.5173611111 95.6060015247745
20252.5208333333 67.0827632282403
20252.5243055556 83.1646376857498
20252.5277777778 96.9007704227398
20252.53125 99.6300318206877
20252.5347222222 73.3096729289209
20252.5381944444 82.8902714976686
20252.5416666667 83.6166519681059
20252.5451388889 87.6551677979733
20252.5486111111 90.4549752426739
20252.5520833333 69.8172063231498
20252.5555555556 98.0546579853325
20252.5590277778 91.8219103749633
20252.5625 97.9367626385629
20252.5659722222 86.620481563314
20252.5694444444 64.7672680418773
20252.5729166667 79.2231478844505
20252.5763888889 69.9701024724781
20252.5798611111 90.4214037983266
20252.5833333333 78.2417846747782
20252.5868055556 86.6648351661744
20252.5902777778 66.4093945144011
20252.59375 40.93142284595
20252.5972222222 81.3034088788617
20252.6006944444 87.3539338268773
20252.6041666667 87.0166944678259
20252.6076388889 93.745188000751
20252.6111111111 97.7152708984702
20252.6145833333 95.9333359337755
20252.6180555556 86.4199646281098
20252.6215277778 87.3161042896688
20252.625 88.3953252288743
20252.6284722222 98.6194309314654
20252.6319444444 97.0984577574126
20252.6354166667 91.5368494802971
20252.6388888889 84.7376295037752
20252.6423611111 95.4968247745044
20252.6458333333 95.7101120059506
20252.6493055556 77.465381756909
20252.6527777778 29.2966135597245
20252.65625 78.771759043492
20252.6597222222 49.1364385020216
20252.6631944444 75.0028912771773
20252.6666666667 29.0541046185988
20252.6701388889 4.70725943662543
20252.6736111111 71.8514095561112
20252.6770833333 37.3077614319939
20252.6805555556 69.3753507943248
20252.6840277778 59.3023583176514
20252.6875 50.1930691775881
20252.6909722222 60.8139954325705
20252.6944444444 1.24334711255593
20252.6979166667 78.8561372257886
20252.7013888889 81.8931389566152
20252.7048611111 10.4836172135624
20252.7083333333 20.6499907628422
20252.7118055556 94.9604316726531
20252.7152777778 79.6054952085473
20252.71875 36.5088166473765
20252.7222222222 2.89977248363731
20252.7256944444 22.5718751930752
20252.7291666667 73.0375525294192
20252.7326388889 80.8799101201401
20252.7361111111 32.5010281487867
20252.7395833333 55.8150415960191
20252.7430555556 78.1209270720535
20252.7465277778 20.4827083087644
20252.75 91.1341859562118
20252.7534722222 24.603675957137
20252.7569444444 80.9017486819583
20252.7604166667 89.9653717802749
20252.7638888889 74.9227729961567
20252.7673611111 85.5603055518471
20252.7708333333 79.2168513506617
20252.7743055556 92.589780672988
20252.7777777778 10.883469714015
20252.78125 65.5051777504314
20252.7847222222 57.8579485983471
20252.7881944444 67.8252516860979
20252.7916666667 49.7650152865796
20252.7951388889 39.9489804447302
20252.7986111111 67.0604316548422
20252.8020833333 88.2930654452869
20252.8055555556 28.5403557046427
20252.8090277778 3.0515793523791
20252.8125 38.1052486874268
20252.8159722222 2.96582397600457
20252.8194444444 29.7800632220595
20252.8229166667 87.5483180020597
20252.8263888889 97.3343991113723
20252.8298611111 94.234740088156
20252.8333333333 91.5363082571423
20252.8368055556 96.904340798336
20252.8402777778 91.7660498515575
20252.84375 90.6231985327885
20252.8472222222 91.8311177340094
20252.8506944444 96.2356748195242
20252.8541666667 94.8033872010551
20252.8576388889 85.4978385349513
20252.8611111111 73.7289394026011
20252.8645833333 84.2186170385912
20252.8680555556 23.2485036448921
20252.8715277778 19.1903167479191
20252.875 10.6338976310257
20252.8784722222 40.0914544714567
20252.8819444444 58.9772836133342
20252.8854166667 94.7814500172899
20252.8888888889 53.2925473829157
20252.8923611111 46.0846832991503
20252.8958333333 20.3575197553563
20252.8993055556 70.4759233315286
20252.9027777778 24.8514593007349
20252.90625 21.679276883926
20252.9097222222 74.9707343217448
20252.9131944444 98.1832823059019
20252.9166666667 86.2758478615757
20252.9201388889 99.0337033176092
20252.9236111111 92.5284687807548
20252.9270833333 97.0011099758558
20252.9305555556 97.9227709356734
20252.9340277778 97.1025345755508
20252.9375 95.3034894226869
20252.9409722222 97.7013435962443
20252.9444444444 98.3827706196519
20252.9479166667 92.2257283569614
20252.9513888889 97.8740839621884
20252.9548611111 98.9574045131357
20252.9583333333 97.7408455422636
20252.9618055556 82.5058622266485
20252.9652777778 98.790837087729
20252.96875 85.3226400238614
20252.9722222222 75.2923378239996
20252.9756944444 96.2052841555282
20252.9791666667 95.9157074958948
20252.9826388889 83.9873446117626
20252.9861111111 99.6498147258782
20252.9895833333 99.7057364109726
20252.9930555556 94.189477684405
20252.9965277778 97.1937312084195
20253.0000115741 91.682230880516
20253.0034722222 98.447797253721
20253.0069444444 97.8840619760457
20253.0104166667 99.4367146081583
20253.0138888889 98.181718656069
20253.0173611111 98.773156407888
20253.0208333333 99.5694464626393
20253.0243055556 99.4302582816479
20253.0277777778 97.5826149315945
20253.03125 98.779502358583
20253.0347222222 98.8517352030506
20253.0381944444 99.5825205543178
20253.0416666667 98.8859879196854
20253.0451388889 97.5504743116797
20253.0486111111 99.655542874724
20253.0520833333 99.3244401972627
20253.0555555556 99.7224816237385
20253.0590277778 98.9829611858385
20253.0625 98.9607758043924
20253.0659722222 99.6671277856306
20253.0694444444 95.953639527623
20253.0729166667 99.7217393938703
20253.0763888889 97.5708303332074
20253.0798611111 97.9731871179493
20253.0833333333 99.6893991973043
20253.0868055556 99.8852139060116
20253.0902777778 99.2672541190266
20253.09375 99.6382540186472
20253.0972222222 95.7918598211458
20253.1006944444 99.3420775734406
20253.1041666667 99.9378243579413
20253.1076388889 99.693519556999
20253.1111111111 95.8029110294142
20253.1145833333 99.660836673379
20253.1180555556 99.5067841823578
20253.1215277778 88.3458350509039
20253.125 99.9260697859858
20253.1284722222 99.7131837293664
20253.1319444444 99.5855813962813
20253.1354166667 99.5672124044811
20253.1388888889 99.5884764215481
20253.1423611111 98.7624143020747
20253.1458333333 99.8506120151602
20253.1493055556 99.7608474319182
20253.1527777778 99.8199119236034
20253.15625 97.5344167863209
20253.1597222222 89.9799416603113
20253.1631944444 95.2014605548782
20253.1666666667 97.468027081374
20253.1701388889 90.1548637873456
20253.1736111111 96.1286401214009
20253.1770833333 98.9415368815357
20253.1805555556 93.5494078154256
20253.1840277778 97.1304720552995
20253.1875 52.8957811972819
20253.1909722222 87.5457466832688
20253.1944444444 91.6848010030973
20253.1979166667 97.2531928687764
20253.2013888889 94.6956536853642
20253.2048611111 84.8913604996322
20253.2083333333 89.3397427207667
20253.2118055556 94.7909832923939
20253.2152777778 91.4121823599458
20253.21875 44.7558382988543
20253.2222222222 93.2323077663589
20253.2256944444 92.2563054688507
20253.2291666667 91.0467569342781
20253.2326388889 95.1090232653351
20253.2361111111 88.6560983658461
20253.2395833333 99.364414966061
20253.2430555556 98.821712022043
20253.2465277778 98.733552171134
20253.25 99.3488036436912
20253.2534722222 87.1554074534762
20253.2569444444 97.3206646985687
20253.2604166667 81.4993375028963
20253.2638888889 97.8046249078645
20253.2673611111 96.1628831731183
20253.2708333333 99.437189539257
20253.2743055556 99.217039487996
20253.2777777778 85.3984432527686
20253.28125 95.7825998485331
20253.2847222222 89.0187877634475
20253.2881944444 96.8750024046545
20253.2916666667 98.8130258447279
20253.2951388889 98.7833992755926
20253.2986111111 99.5905397724456
20253.3020833333 98.7233428750278
20253.3055555556 93.1386438921199
20253.3090277778 98.2266251566803
20253.3125 99.6704424478855
20253.3159722222 36.7393368356218
20253.3194444444 26.5217843303781
20253.3229166667 90.8001909117732
20253.3263888889 71.1945109489064
20253.3298611111 97.28146887159
20253.3333333333 52.0566206167812
20253.3368055556 1.66694031042939
20253.3402777778 6.79730282364859
20253.34375 17.0865143058723
20253.3472222222 2.67266295209908
20253.3506944444 20.5678904201661
20253.3541666667 24.9162536667166
20253.3576388889 16.4199780466967
20253.3611111111 6.8217471941602
20253.3645833333 6.30047367891213
20253.3680555556 3.3220681819268
20253.3715277778 34.930046805862
20253.375 85.8830694343902
20253.3784722222 93.1744016252387
20253.3819444444 86.5810235310947
20253.3854166667 97.0247207360063
20253.3888888889 67.7433911520978
20253.3923611111 1.24011812839303
20253.3958333333 11.3980290497529
20253.3993055556 68.5929272521963
20253.4027777778 94.0929225876209
20253.40625 97.8382545918354
20253.4097222222 98.6014859315262
20253.4131944444 98.4303835608088
20253.4166666667 98.2695271784955
20253.4201388889 98.6781326972436
20253.4236111111 82.1982605935602
20253.4270833333 99.3649572086134
20253.4305555556 84.8209201969655
20253.4340277778 70.5864178209595
20253.4375 99.2253417426836
20253.4409722222 97.4204356953576
20253.4444444444 97.9392949822956
20253.4479166667 99.1709288998558
20253.4513888889 96.9785489096277
20253.4548611111 97.6709900090576
20253.4583333333 86.4557382264645
20253.4618055556 94.5314479828487
20253.4652777778 55.1084378680179
20253.46875 53.615921327414
20253.4722222222 95.5314683735486
20253.4756944444 68.6905962364728
20253.4791666667 61.9328567598244
20253.4826388889 93.998648490023
20253.4861111111 72.381911886241
20253.4895833333 98.9983828738935
20253.4930555556 38.0315645728733
20253.4965277778 87.7890173843625
20253.5 76.7606450081913
20253.5034722222 90.1090893764148
20253.5069444444 99.5135013511202
20253.5104166667 92.5236060813534
20253.5138888889 82.6306039089194
20253.5173611111 97.2333621030068
20253.5208333333 95.8115564600691
20253.5243055556 86.7401450582651
20253.5277777778 98.4849671363398
20253.53125 92.3379395383449
20253.5347222222 36.3224435792693
20253.5381944444 68.4219168093679
20253.5416666667 5.13141071499018
20253.5451388889 21.6755116866259
20253.5486111111 96.7996852910809
20253.5520833333 99.892751052158
20253.5555555556 81.5434338898657
20253.5590277778 95.8400796541806
20253.5625 47.7926824760952
20253.5659722222 80.0242520459999
20253.5694444444 93.1453836918471
20253.5729166667 87.9964515806983
20253.5763888889 97.699195866875
20253.5798611111 98.8627043880663
20253.5833333333 94.339188566724
20253.5868055556 91.9511258623073
20253.5902777778 85.0067913096716
20253.59375 55.4621129670143
20253.5972222222 29.2247784818088
20253.6006944444 99.1429374317332
20253.6041666667 88.2326656184218
20253.6076388889 93.5667485340305
20253.6111111111 84.6215641888495
20253.6145833333 99.4427792652781
20253.6180555556 98.2647244970586
20253.6215277778 93.5021323465259
20253.625 98.2025067148879
20253.6284722222 92.6948279319001
20253.6319444444 87.4461037863905
20253.6354166667 90.2693800340159
20253.6388888889 81.1316394689189
20253.6423611111 92.6043848211164
20253.6458333333 59.2925817338442
20253.6493055556 95.5930670311304
20253.6527777778 91.709450040656
20253.65625 54.4438915751697
20253.6597222222 84.7113020817856
20253.6631944444 86.3570853246557
20253.6666666667 71.7217365768444
20253.6701388889 81.9027769227211
20253.6736111111 74.7235145380142
20253.6770833333 88.3267174521908
20253.6805555556 7.15071441498793
20253.6840277778 56.5593986222082
20253.6875 97.3370474699329
20253.6909722222 85.9853762022678
20253.6944444444 89.8163001622178
20253.6979166667 46.0193458198496
20253.7013888889 94.4899332554617
20253.7048611111 58.6747946892599
20253.7083333333 82.8296378875888
20253.7118055556 84.8971739473336
20253.7152777778 98.0818669937621
20253.71875 22.8621164833274
20253.7222222222 24.5924796657186
20253.7256944444 87.7736216481881
20253.7291666667 90.3226252564896
20253.7326388889 32.4729989918271
20253.7361111111 68.5054660218822
20253.7395833333 49.7396957652746
20253.7430555556 94.7751177007457
20253.7465277778 89.4462408208465
20253.75 67.7119914486545
20253.7534722222 64.1949998325889
20253.7569444444 33.655535046593
20253.7604166667 95.1738352773921
20253.7638888889 58.1660658369271
20253.7673611111 90.6302303210671
20253.7708333333 70.4896598851863
20253.7743055556 95.7863842844773
20253.7777777778 37.8161309828479
20253.78125 40.3070104543156
20253.7847222222 30.1684277228963
20253.7881944444 21.8738792953951
20253.7916666667 61.6338675755604
20253.7951388889 57.6190706273063
20253.7986111111 65.9454302662918
20253.8020833333 88.1602045045009
20253.8055555556 38.2358925545472
20253.8090277778 70.1158199482408
20253.8125 53.2131483042981
20253.8159722222 97.0432990227493
20253.8194444444 79.5585201450111
20253.8229166667 78.8355853288048
20253.8263888889 62.2259476320956
20253.8298611111 85.7856398373022
20253.8333333333 68.4052423387669
20253.8368055556 76.6049348836001
20253.8402777778 86.2276661276911
20253.84375 83.4056505129231
20253.8472222222 92.4376548292418
20253.8506944444 95.7208405559812
20253.8541666667 96.088841205469
20253.8576388889 99.5322432341195
20253.8611111111 99.1065252166158
20253.8645833333 93.2193208966972
20253.8680555556 83.084059371954
20253.8715277778 58.5079783552491
20253.875 17.162054260429
20253.8784722222 21.2483298592878
20253.8819444444 9.05737211035368
20253.8854166667 17.5737134671718
20253.8888888889 10.8012575656144
20253.8923611111 16.5637303451032
20253.8958333333 31.9604608345268
20253.8993055556 21.651468829612
20253.9027777778 30.5607147998708
20253.90625 30.9237744234117
20253.9097222222 7.83023482229516
20253.9131944444 12.4811710169406
20253.9166666667 5.14108581592386
20253.9201388889 69.7990947261808
20253.9236111111 5.47699160828842
20253.9270833333 22.7070209367058
20253.9305555556 74.5706147410957
20253.9340277778 91.1922887354744
20253.9375 91.2352039842006
20253.9409722222 99.7332847293994
20253.9444444444 99.6239777715458
20253.9479166667 97.5400645576557
20253.9513888889 97.3299654158812
20253.9548611111 95.8993097517969
20253.9583333333 98.2375177606064
20253.9618055556 92.9360337423007
20253.9652777778 97.4900487806392
20253.96875 95.0224893199694
20253.9722222222 96.6401832876416
20253.9756944444 67.2576006069203
20253.9791666667 99.4013322982701
20253.9826388889 97.7849748090162
20253.9861111111 98.031863541784
20253.9895833333 97.5012487355124
20253.9930555556 94.9020768816173
20253.9965277778 91.9108226309011
20254 92.8403250234323
20254.0034722222 99.324268928447
20254.0069444444 88.7729490595383
20254.0104166667 99.3678276037683
20254.0138888889 84.3707934406468
20254.0173611111 96.2255415682468
20254.0208333333 99.1186813693708
20254.0243055556 94.5305378798002
20254.0277777778 94.879665005703
20254.03125 93.2946828345358
20254.0347222222 98.6183072388537
20254.0381944444 99.4946066561702
20254.0416666667 94.7346531568464
20254.0451388889 99.7442573991427
20254.0486111111 99.584610465349
20254.0520833333 99.6418105564706
20254.0555555556 97.4798287966821
20254.0590277778 99.4656506169485
20254.0625 99.5740824178598
20254.0659722222 99.6003805530697
20254.0694444444 99.9207223786319
20254.0729166667 99.4908697331615
20254.0763888889 94.9222913179102
20254.0798611111 97.1448845932585
20254.0833333333 99.4873141360926
20254.0868055556 96.4430151644757
20254.0902777778 97.0284045045679
20254.09375 98.6586528657171
20254.0972222222 98.0869624197104
20254.1006944444 99.8238443848786
20254.1041666667 99.9364328063058
20254.1076388889 99.6272131085278
20254.1111111111 99.2725742809725
20254.1145833333 99.6085561980983
20254.1180555556 97.4610023855473
20254.1215277778 99.6997527269619
20254.125 99.7325806610014
20254.1284722222 99.8753714005911
20254.1319444444 99.8418667181789
20254.1354166667 99.9015865720011
20254.1388888889 99.8537890306553
20254.1423611111 99.9095814370385
20254.1458333333 99.8312198575437
20254.1493055556 99.9519859509986
20254.1527777778 99.7469362728552
20254.15625 99.8203570582575
20254.1597222222 99.2933175491065
20254.1631944444 99.454536108105
20254.1666666667 94.0209856802779
20254.1701388889 98.5009810292812
20254.1736111111 99.2625930597433
20254.1770833333 99.196310120291
20254.1805555556 97.9944075048177
20254.1840277778 97.1860612156307
20254.1875 98.000823637356
20254.1909722222 98.9824344723162
20254.1944444444 99.2052005465674
20254.1979166667 86.0253562871806
20254.2013888889 95.3358878964914
20254.2048611111 81.5172269722766
20254.2083333333 99.1033308703843
20254.2118055556 96.730027664241
20254.2152777778 88.2679254959305
20254.21875 96.6639458584802
20254.2222222222 97.5851322095486
20254.2256944444 97.0196254311959
20254.2291666667 98.8368030374434
20254.2326388889 99.0925098453151
20254.2361111111 99.0913248674493
20254.2395833333 99.4383823527354
20254.2430555556 98.493051148518
20254.2465277778 98.4287919760593
20254.25 97.8690117575451
20254.2534722222 68.8150655138763
20254.2569444444 99.0888373217035
20254.2604166667 99.3100526646686
20254.2638888889 80.8312622005613
20254.2673611111 96.3089711110362
20254.2708333333 98.0769030592123
20254.2743055556 93.2771651705414
20254.2777777778 76.3833511804962
20254.28125 95.6431229118132
20254.2847222222 98.2811212179676
20254.2881944444 90.6027384221722
20254.2916666667 46.961862129755
20254.2951388889 99.7429851831765
20254.2986111111 98.479293297702
20254.3020833333 99.5065356575583
20254.3055555556 51.8408064154861
20254.3090277778 83.060220054833
20254.3125 24.1992855708176
20254.3159722222 8.54064644747156
20254.3194444444 1.81281542306011
20254.3229166667 90.4901622192038
20254.3263888889 8.52082051067268
20254.3298611111 11.8612814984626
20254.3333333333 5.95457847289275
20254.3368055556 14.0737478768473
20254.3402777778 4.10515821220183
20254.34375 26.9281634269623
20254.3472222222 9.73073848948126
20254.3506944444 11.5861904782733
20254.3541666667 71.6200560500094
20254.3576388889 11.8862050211234
20254.3611111111 7.31672246394455
20254.3645833333 87.200968293445
20254.3680555556 14.0180352115624
20254.3715277778 46.0296793712919
20254.375 96.2213078469713
20254.3784722222 88.1885450682691
20254.3819444444 80.4715017378168
20254.3854166667 99.0678233269292
20254.3888888889 92.37471506889
20254.3923611111 84.7948188870182
20254.3958333333 59.0883019003171
20254.3993055556 62.0408105694397
20254.4027777778 95.7445995519082
20254.40625 99.6837150470135
20254.4097222222 95.3233249332416
20254.4131944444 59.9630083759561
20254.4166666667 96.5748585100548
20254.4201388889 95.0327343034142
20254.4236111111 94.7712191462568
20254.4270833333 99.2729781307422
20254.4305555556 96.3906251396299
20254.4340277778 91.0210794400187
20254.4375 95.2461956020147
20254.4409722222 83.9720794486475
20254.4444444444 97.401488834056
20254.4479166667 98.2681055308805
20254.4513888889 99.5640553139595
20254.4548611111 92.8128680165751
20254.4583333333 96.2138700613656
20254.4618055556 98.5874630114552
20254.4652777778 98.4974633074018
20254.46875 99.9096947649436
20254.4722222222 96.8919939427518
20254.4756944444 93.5450489899373
20254.4791666667 99.8708600203364
20254.4826388889 96.6111602451152
20254.4861111111 98.325002677977
20254.4895833333 42.6679138086214
20254.4930555556 69.5990719488995
20254.4965277778 69.5577138732409
20254.5000115741 63.6290670833971
20254.5034722222 88.0550876661319
20254.5069444444 52.6497201937414
20254.5104166667 98.7409414085017
20254.5138888889 43.9571639934264
20254.5173611111 41.5516392560945
20254.5208333333 88.6827599714912
20254.5243055556 77.3472865415845
20254.5277777778 43.8933202100916
20254.53125 67.1935552939188
20254.5347222222 35.3322968751446
20254.5381944444 84.7443455738656
20254.5416666667 71.5006026122586
20254.5451388889 89.4516177465695
20254.5486111111 68.0390757436788
20254.5520833333 20.8013471008351
20254.5555555556 87.9147272631253
20254.5590277778 32.8768836819663
20254.5625 68.1246828258761
20254.5659722222 51.7569424883968
20254.5694444444 69.190643725853
20254.5729166667 57.7939322164972
20254.5763888889 4.78776024513374
20254.5798611111 40.5685938254092
20254.5833333333 8.25730310074861
20254.5868055556 31.4040922214824
20254.5902777778 76.7345546999927
20254.59375 8.58268891884439
20254.5972222222 39.6673744732733
20254.6006944444 61.7065867820065
20254.6041666667 58.3841458844625
20254.6076388889 54.0797757741156
20254.6111111111 85.9308598539524
20254.6145833333 95.2271505264675
20254.6180555556 94.4026938918065
20254.6215277778 97.2158616053009
20254.625 71.2045927325988
20254.6284722222 83.1974204232964
20254.6319444444 93.9615323252889
20254.6354166667 65.2072306953834
20254.6388888889 97.5996624023233
20254.6423611111 91.3802954005123
20254.6458333333 69.9376357896918
20254.6493055556 95.5755716344262
20254.6527777778 97.2038664356806
20254.65625 92.5528705847795
20254.6597222222 93.552760198245
20254.6631944444 99.1545814481866
20254.6666666667 56.7463241512555
20254.6701388889 62.4378476559127
20254.6736111111 56.6981194734297
20254.6770833333 96.8691045056777
20254.6805555556 98.5764375559948
20254.6840277778 95.5254318882965
20254.6875 94.1265859255492
20254.6909722222 79.4550774697765
20254.6944444444 56.6814213287293
20254.6979166667 6.44843816345129
20254.7013888889 60.0929539993078
20254.7048611111 40.8834543703133
20254.7083333333 82.8618536829423
20254.7118055556 6.67172199903168
20254.7152777778 50.3366772046709
20254.71875 27.428170872997
20254.7222222222 71.7918508051425
20254.7256944444 85.7844653109047
20254.7291666667 92.5858712974623
20254.7326388889 64.0167445486864
20254.7361111111 26.2309240290786
20254.7395833333 83.0200255417733
20254.7430555556 26.1570499029127
20254.7465277778 96.7835720391129
20254.75 77.7840217884539
20254.7534722222 45.6592216805015
20254.7569444444 51.3204871751797
20254.7604166667 53.0699837399322
20254.7638888889 48.8324575570763
20254.7673611111 93.3210538233847
20254.7708333333 88.3676016388203
20254.7743055556 97.6914058052256
20254.7777777778 96.5740981579117
20254.78125 98.4848927167606
20254.7847222222 66.9407831012432
20254.7881944444 29.8903623943561
20254.7916666667 1.49567495291199
20254.7951388889 12.313812001404
20254.7986111111 64.8024338065774
20254.8020833333 11.3946690845474
20254.8055555556 88.2580039739247
20254.8090277778 17.4266881915827
20254.8125 25.2548685199599
20254.8159722222 27.7409993754994
20254.8194444444 15.4133825816033
20254.8229166667 11.6914071070841
20254.8263888889 18.9993819218055
20254.8298611111 10.3661200293113
20254.8333333333 12.021373689843
20254.8368055556 13.4258602367844
20254.8402777778 87.9886577231344
20254.84375 84.0288684463415
20254.8472222222 67.8555498314545
20254.8506944444 46.4594969416303
20254.8541666667 9.04943238925553
20254.8576388889 65.9941490973469
20254.8611111111 91.4404714857858
20254.8645833333 71.1727664049208
20254.8680555556 35.024651221863
20254.8715277778 52.0265202451628
20254.875 60.7666815081747
20254.8784722222 97.2048410069254
20254.8819444444 98.1754289600708
20254.8854166667 98.2316218892337
20254.8888888889 95.9105443566834
20254.8923611111 91.8433156557057
20254.8958333333 98.3132624129055
20254.8993055556 99.0662367094661
20254.9027777778 98.6872126713777
20254.90625 97.8641206714395
20254.9097222222 91.2049622075452
20254.9131944444 96.79793881863
20254.9166666667 99.23334289895
20254.9201388889 99.768528983464
20254.9236111111 96.1693240447828
20254.9270833333 99.6340712057586
20254.9305555556 98.4393331423343
20254.9340277778 98.4054827168757
20254.9375 99.8389022391807
20254.9409722222 97.9043573787056
20254.9444444444 99.4611746250603
20254.9479166667 98.4971602087151
20254.9513888889 99.5325084524358
20254.9548611111 98.4608834070779
20254.9583333333 99.5577981045704
20254.9618055556 99.3129437326528
20254.9652777778 98.1058251570185
20254.96875 97.3790403072407
20254.9722222222 95.6547581261544
20254.9756944444 98.2898453000662
20254.9791666667 99.7299859373679
20254.9826388889 99.6594207088427
20254.9861111111 98.8330205833126
20254.9895833333 99.2631711887994
20254.9930555556 99.6700898936529
20254.9965277778 98.8923336512837
20255 96.1921292499269
20255.0034722222 98.5697781618367
20255.0069444444 98.6629851410514
20255.0104166667 99.8650182784183
20255.0138888889 95.7221076919646
20255.0173611111 98.1898078619629
20255.0208333333 99.5232672401347
20255.0243055556 96.3972750147025
20255.0277777778 97.8772926639585
20255.03125 99.114288380899
20255.0347222222 98.9212595807456
20255.0381944444 99.5080276345963
20255.0416666667 99.6076178018376
20255.0451388889 99.4551408867201
20255.0486111111 97.7375602461229
20255.0520833333 98.426443978081
20255.0555555556 99.6389289395017
20255.0590277778 98.9932942973325
20255.0625 99.5349066750121
20255.0659722222 99.4464810052183
20255.0694444444 98.0695462879027
20255.0729166667 96.8953115025097
20255.0763888889 98.0644744254353
20255.0798611111 98.1365305481078
20255.0833333333 99.7040620135244
20255.0868055556 98.2881398343647
20255.0902777778 98.9372664373421
20255.09375 98.1216693193831
20255.0972222222 98.133024037344
20255.1006944444 98.073166921599
20255.1041666667 99.7743136741211
20255.1076388889 99.3731018011002
20255.1111111111 99.5882969385671
20255.1145833333 98.8676793173897
20255.1180555556 99.3231970510611
20255.1215277778 99.2854277008183
20255.125 99.6511427954368
20255.1284722222 98.0246289800832
20255.1319444444 99.1680900876328
20255.1354166667 99.4839837968227
20255.1388888889 99.7009190610387
20255.1423611111 98.6851304922414
20255.1458333333 98.9883114616269
20255.1493055556 99.6781904156389
20255.1527777778 97.1921865355108
20255.15625 99.753771986255
20255.1597222222 99.3984469866052
20255.1631944444 99.6922583442702
20255.1666666667 96.2899424623841
20255.1701388889 99.4963070633286
20255.1736111111 99.0351547924824
20255.1770833333 96.9939683719414
20255.1805555556 99.3350929320794
20255.1840277778 97.9179840315972
20255.1875 94.6479748556313
20255.1909722222 99.7862269776882
20255.1944444444 99.5075028728457
20255.1979166667 99.3009275568405
20255.2013888889 97.4906829416397
20255.2048611111 81.6424685316133
20255.2083333333 98.9195279773185
20255.2118055556 99.234198919497
20255.2152777778 99.2550058530732
20255.21875 88.8858308421035
20255.2222222222 98.0375182790368
20255.2256944444 97.5221689536927
20255.2291666667 95.5578519697265
20255.2326388889 98.9261889441458
20255.2361111111 99.1215433606363
20255.2395833333 94.2707304573251
20255.2430555556 89.3725926538384
20255.2465277778 97.7872402519046
20255.25 85.2469095092833
20255.2534722222 99.4313103932988
20255.2569444444 99.8074654933354
20255.2604166667 43.4941957288569
20255.2638888889 99.2408342265263
20255.2673611111 83.1336839215099
20255.2708333333 31.2831543146924
20255.2743055556 91.4320393525977
20255.2777777778 63.3875636173816
20255.28125 74.8077190984833
20255.2847222222 56.5017377954293
20255.2881944444 71.809403966152
20255.2916666667 95.8911641218516
20255.2951388889 99.8144183376053
20255.2986111111 99.5053775461999
20255.3020833333 99.2381596139972
20255.3055555556 89.9985237242588
20255.3090277778 90.7567964623026
20255.3125 98.8122619036961
20255.3159722222 82.193280443245
20255.3194444444 47.8308048224785
20255.3229166667 98.2054195480854
20255.3263888889 67.4864599520995
20255.3298611111 22.4947727629022
20255.3333333333 96.7036245918768
20255.3368055556 99.5737806509565
20255.3402777778 80.6675139468094
20255.34375 73.4167054059821
20255.3472222222 19.0300050029472
20255.3506944444 8.41384771665815
20255.3541666667 98.6631783878633
20255.3576388889 72.67157794195
20255.3611111111 10.0469084146517
20255.3645833333 69.2830576071844
20255.3680555556 3.66202811188255
20255.3715277778 1.74283238140869
20255.375 81.9312715276255
20255.3784722222 55.1776563056597
20255.3819444444 14.8793519162606
20255.3854166667 83.354540198007
20255.3888888889 48.9385390047063
20255.3923611111 8.40058541386507
20255.3958333333 46.9518005967462
20255.3993055556 23.9247805893761
20255.4027777778 3.4879585965055
20255.40625 4.74590647352491
20255.4097222222 81.3783219065912
20255.4131944444 26.9822295590501
20255.4166666667 94.8668783881132
20255.4201388889 25.5611262224012
20255.4236111111 35.7243117356394
20255.4270833333 98.8232810689211
20255.4305555556 8.33214047140588
20255.4340277778 30.3512836230833
20255.4375 85.7978462177052
20255.4409722222 32.5294149258737
20255.4444444444 7.8254971684243
20255.4479166667 93.8820231728537
20255.4513888889 34.2495764340781
20255.4548611111 34.6565054784259
20255.4583333333 33.557203847467
20255.4618055556 0.7361585828998
20255.4652777778 23.9673147592973
20255.46875 21.7312405183447
20255.4722222222 10.0715649784943
20255.4756944444 69.8209852657658
20255.4791666667 1.45881090352414
20255.4826388889 7.19303123334149
20255.4861111111 1.11092418159029
20255.4895833333 0.51282611589538
20255.4930555556 1.53393269741103
20255.4965277778 0.62482412456474
20255.5 53.9424064774869
20255.5034722222 28.7194640645017
20255.5069444444 9.21658663236547
20255.5104166667 6.42446840489352
20255.5138888889 0.88440517464656
20255.5173611111 64.5125818006482
20255.5208333333 7.38578390564544
20255.5243055556 28.7074781278222
20255.5277777778 11.1618329779941
20255.53125 14.4675742869087
20255.5347222222 2.24440724320145
20255.5381944444 14.4091518364399
20255.5416666667 1.47522997894458
20255.5451388889 9.90042627059682
20255.5486111111 23.912832432821
20255.5520833333 6.68997863463964
20255.5555555556 7.63757796204682
20255.5590277778 9.15327174975252
20255.5625 14.2516126376536
20255.5659722222 0.54532375214837
20255.5694444444 5.40486130668966
20255.5729166667 5.13560192994868
20255.5763888889 10.3028735658873
20255.5798611111 0.71757814229417
20255.5833333333 1.58313668980785
20255.5868055556 3.52510275241915
20255.5902777778 6.6561650904345
20255.59375 7.65670803839949
20255.5972222222 11.6252260418654
20255.6006944444 1.67384748563288
20255.6041666667 2.35889668330421
20255.6076388889 0.20738852241104
20255.6111111111 0.89012977079665
20255.6145833333 5.15724284354098
20255.6180555556 2.534523260323
20255.6215277778 4.73101264322771
20255.625 18.7381676367175
20255.6284722222 31.4081011988218
20255.6319444444 30.2295951316013
20255.6354166667 1.7747289828887
20255.6388888889 2.39748186838704
20255.6423611111 20.0800445755336
20255.6458333333 7.26769525884068
20255.6493055556 8.63084896760469
20255.6527777778 48.7885455600278
20255.65625 13.2787597209844
20255.6597222222 13.7691011677174
20255.6631944444 3.29242415435567
20255.6666666667 1.50465859038742
20255.6701388889 7.96317556759584
20255.6736111111 1.89269196604876
20255.6770833333 16.8872384258152
20255.6805555556 39.9403362420635
20255.6840277778 42.9540245170476
20255.6875 56.7082139473206
20255.6909722222 86.1547076609303
20255.6944444444 21.327846319701
20255.6979166667 20.2170829907708
20255.7013888889 71.5470786047216
20255.7048611111 7.8209761501623
20255.7083333333 2.51570813234451
20255.7118055556 25.5595946720588
20255.7152777778 80.8962818773246
20255.71875 2.27459643330098
20255.7222222222 7.88644272718117
20255.7256944444 24.4711396338922
20255.7291666667 87.1618498981601
20255.7326388889 86.139687705128
20255.7361111111 76.2816100502172
20255.7395833333 80.3125313328463
20255.7430555556 92.9551378500888
20255.7465277778 85.3735220750513
20255.75 41.2439024991843
20255.7534722222 18.0434600083328
20255.7569444444 26.0513995351262
20255.7604166667 31.218468149353
20255.7638888889 97.9253460690938
20255.7673611111 87.0897892662533
20255.7708333333 52.2894742593295
20255.7743055556 19.882462621994
20255.7777777778 19.7341484353187
20255.78125 3.94076076150684
20255.7847222222 5.34821607444609
20255.7881944444 55.9651371137819
20255.7916666667 2.75158196849504
20255.7951388889 53.9604527825412
20255.7986111111 23.074853341586
20255.8020833333 83.9059674977427
20255.8055555556 74.6043161251996
20255.8090277778 36.0741232765501
20255.8125 51.1070890544608
20255.8159722222 64.4459010013267
20255.8194444444 78.722414171405
20255.8229166667 42.2005179404105
20255.8263888889 56.4140864414675
20255.8298611111 30.2102011605417
20255.8333333333 14.4180777797373
20255.8368055556 43.3844375588884
20255.8402777778 87.6364066945565
20255.84375 21.6499403265877
20255.8472222222 97.5228004770612
20255.8506944444 75.8224120875174
20255.8541666667 80.3831375159011
20255.8576388889 74.6543884895644
20255.8611111111 88.8665642704406
20255.8645833333 86.0576661050297
20255.8680555556 57.7819845087273
20255.8715277778 23.995270713154
20255.875 80.6071362887888
20255.8784722222 67.5583874424721
20255.8819444444 49.102752300451
20255.8854166667 57.9510077433517
20255.8888888889 76.0652822753813
20255.8923611111 73.664807489005
20255.8958333333 88.5015282500601
20255.8993055556 96.0775696571902
20255.9027777778 93.8062589221577
20255.90625 73.9993324134241
20255.9097222222 36.6134151275168
20255.9131944444 2.79045145204537
20255.9166666667 82.9118761055576
20255.9201388889 97.8419284349894
20255.9236111111 85.5508258164542
20255.9270833333 95.2855143821914
20255.9305555556 72.896492179404
20255.9340277778 75.5757029400221
20255.9375 98.0387920140963
20255.9409722222 93.9416960748421
20255.9444444444 88.0569732643373
20255.9479166667 92.4540283103335
20255.9513888889 86.4510030587435
20255.9548611111 76.0831765736978
20255.9583333333 89.3254895003475
20255.9618055556 95.120236390796
20255.9652777778 64.9032808249649
20255.96875 97.4542402152326
20255.9722222222 98.9571344674199
20255.9756944444 98.5516269029302
20255.9791666667 99.269547920178
20255.9826388889 97.2769826836352
20255.9861111111 91.32702639611
20255.9895833333 98.6970560903508
20255.9930555556 99.4153105257893
20255.9965277778 81.6452552019844
20256 98.7462650180038
20256.0034722222 99.3227051605514
20256.0069444444 98.009263638798
20256.0104166667 99.3561037217324
20256.0138888889 99.0304687979365
20256.0173611111 97.1175976224259
20256.0208333333 96.800102941423
20256.0243055556 99.1008953753302
20256.0277777778 98.9126841706612
20256.03125 99.8704672985662
20256.0347222222 99.7363184247013
20256.0381944444 99.5769821995798
20256.0416666667 93.614094938288
20256.0451388889 99.2478852909598
20256.0486111111 99.61623101523
20256.0520833333 96.5844109502388
20256.0555555556 99.6922103223135
20256.0590277778 99.3254203244536
20256.0625 99.7210430626099
20256.0659722222 99.8247179294602
20256.0694444444 98.3077406265657
20256.0729166667 99.1192507399897
20256.0763888889 99.3342431097482
20256.0798611111 98.2184099501366
20256.0833333333 99.7261469625241
20256.0868055556 99.6049774164543
20256.0902777778 95.6655574110569
20256.09375 99.2107697522179
20256.0972222222 98.6242059611411
20256.1006944444 95.5676521042164
20256.1041666667 98.3679318118853
20256.1076388889 99.807330288074
20256.1111111111 99.5278739060353
20256.1145833333 95.9320749861957
20256.1180555556 98.6070521553244
20256.1215277778 98.66446931312
20256.125 99.6720950609469
20256.1284722222 99.2228919788336
20256.1319444444 99.1082277944576
20256.1354166667 94.3230237996252
20256.1388888889 99.6071266457083
20256.1423611111 99.5700332129651
20256.1458333333 99.604001364843
20256.1493055556 99.7402886893078
20256.1527777778 99.3445833455898
20256.15625 99.8900824682896
20256.1597222222 99.6746598739608
20256.1631944444 99.494728996936
20256.1666666667 99.410370293142
20256.1701388889 98.5546050826704
20256.1736111111 96.1085154233814
20256.1770833333 97.6188467483516
20256.1805555556 95.8752242171666
20256.1840277778 99.1762974247776
20256.1875 99.784755484963
20256.1909722222 99.4792913684504
20256.1944444444 99.8036604269081
20256.1979166667 55.3876312660823
20256.2013888889 90.5237232793885
20256.2048611111 84.0647736043314
20256.2083333333 98.0726619618542
20256.2118055556 97.22625288605
20256.2152777778 99.4765114291324
20256.21875 96.9764194897451
20256.2222222222 89.4808812557066
20256.2256944444 98.9219625921393
20256.2291666667 97.1845977614831
20256.2326388889 98.4199089436299
20256.2361111111 70.6578215443381
20256.2395833333 90.187561820623
20256.2430555556 94.9420021924215
20256.2465277778 96.6489417380511
20256.25 71.0165975600581
20256.2534722222 95.8875094502096
20256.2569444444 95.4303952586918
20256.2604166667 97.2332055704702
20256.2638888889 90.0694695226252
20256.2673611111 33.9352052022583
20256.2708333333 80.9083639731574
20256.2743055556 43.1386631315875
20256.2777777778 13.8696493119324
20256.28125 67.2672698667834
20256.2847222222 7.01817228125921
20256.2881944444 47.0827172097337
20256.2916666667 56.3251641024227
20256.2951388889 40.1209408720653
20256.2986111111 7.96778891577645
20256.3020833333 42.6621819688109
20256.3055555556 18.1105330435923
20256.3090277778 26.9274185370858
20256.3125 5.53295939464465
20256.3159722222 15.1357411848106
20256.3194444444 12.3055444871364
20256.3229166667 18.4918951960611
20256.3263888889 21.5558897527264
20256.3298611111 32.8819954176164
20256.3333333333 35.1330838169323
20256.3368055556 18.2208335370235
20256.3402777778 55.7190389542155
20256.34375 31.3742152088851
20256.3472222222 12.6481518533633
20256.3506944444 15.8090868168882
20256.3541666667 15.2581021041882
20256.3576388889 3.79493918326451
20256.3611111111 14.3561140809164
20256.3645833333 62.810089809526
20256.3680555556 7.29922960424316
20256.3715277778 27.9902321845794
20256.375 70.1243784915787
20256.3784722222 15.8750344350439
20256.3819444444 24.2404482346774
20256.3854166667 93.954641902239
20256.3888888889 54.9022171844909
20256.3923611111 57.7494995785302
20256.3958333333 97.1388596600919
20256.3993055556 88.7869355372379
20256.4027777778 60.482618933341
20256.40625 67.1977504604
20256.4097222222 78.9912112115179
20256.4131944444 24.5807808612769
20256.4166666667 77.9916824551735
20256.4201388889 89.5647895085201
20256.4236111111 88.9168352346432
20256.4270833333 70.2714080698313
20256.4305555556 76.5022433579553
20256.4340277778 25.9474244429476
20256.4375 94.66725727869
20256.4409722222 83.340458355448
20256.4444444444 8.48268910927447
20256.4479166667 64.4692809102903
20256.4513888889 30.8385878194282
20256.4548611111 26.3483133255237
20256.4583333333 82.5771911763994
20256.4618055556 48.9753289531944
20256.4652777778 15.925021945716
20256.46875 60.8163421073663
20256.4722222222 6.63442552993223
20256.4756944444 10.4111569567055
20256.4791666667 10.7771623588135
20256.4826388889 7.15457307900919
20256.4861111111 66.5090207221373
20256.4895833333 90.8051046000147
20256.4930555556 52.4433820663631
20256.4965277778 86.2311562139889
20256.5000115741 9.32149198433208
20256.5034722222 39.7594674375051
20256.5069444444 49.6216805106341
20256.5104166667 94.0719384846516
20256.5138888889 77.2906900875261
20256.5173611111 23.3609986915702
20256.5208333333 66.2952826559987
20256.5243055556 56.8843039916607
20256.5277777778 97.3339754288228
20256.53125 93.6615552732313
20256.5347222222 76.7415835266612
20256.5381944444 63.7687420174025
20256.5416666667 84.8463010616587
20256.5451388889 97.4872080060338
20256.5486111111 96.224102368361
20256.5520833333 93.5470739723172
20256.5555555556 98.4228246642255
20256.5590277778 94.3723506907096
20256.5625 98.610561529246
20256.5659722222 95.5356971492541
20256.5694444444 97.1271210118233
20256.5729166667 48.3210333818006
20256.5763888889 44.4649923655674
20256.5798611111 35.6230187621211
20256.5833333333 96.9406277356175
20256.5868055556 42.982825696001
20256.5902777778 96.839303901868
20256.59375 97.0831515670344
20256.5972222222 96.7722925796052
20256.6006944444 95.165977460946
20256.6041666667 93.85515502322
20256.6076388889 97.3629728393003
20256.6111111111 94.2351934827673
20256.6145833333 86.9571328345499
20256.6180555556 92.9219662039424
20256.6215277778 98.6280301875796
20256.625 84.286988018641
20256.6284722222 80.1629595673461
20256.6319444444 51.8512843285142
20256.6354166667 82.8109475520652
20256.6388888889 95.8492603709405
20256.6423611111 97.9822569104014
20256.6458333333 98.8603872728381
20256.6493055556 98.9095487556819
20256.6527777778 99.6649122060446
20256.65625 98.4462444502999
20256.6597222222 98.6187290692476
20256.6631944444 83.3076214695982
20256.6666666667 94.2367024060906
20256.6701388889 96.2157455135993
20256.6736111111 75.9245279492461
20256.6770833333 96.7360874063416
20256.6805555556 93.7296479645575
20256.6840277778 97.6659540203574
20256.6875 97.9448638839542
20256.6909722222 96.5702599140131
20256.6944444444 74.1786059787196
20256.6979166667 74.9216300204465
20256.7013888889 96.7514768961218
20256.7048611111 97.100148606534
20256.7083333333 45.0047426389757
20256.7118055556 93.3637669087408
20256.7152777778 80.2358039299525
20256.71875 71.8233552375556
20256.7222222222 76.7366679475497
20256.7256944444 74.5931082547206
20256.7291666667 91.4730320126926
20256.7326388889 79.8775381776689
20256.7361111111 80.8868222707483
20256.7395833333 84.4588467683505
20256.7430555556 99.5364407507424
20256.7465277778 77.2286833777721
20256.75 33.4489997926298
20256.7534722222 91.7145980061548
20256.7569444444 99.2314847651376
20256.7604166667 51.6118270545469
20256.7638888889 91.9489283998652
20256.7673611111 93.6093989331319
20256.7708333333 97.0888253295191
20256.7743055556 99.7827473683268
20256.7777777778 3.12831458172919
20256.78125 61.6003287844853
20256.7847222222 20.6691672880535
20256.7881944444 54.9759407121296
20256.7916666667 9.60599481279182
20256.7951388889 11.2129430529014
20256.7986111111 25.9577755260299
20256.8020833333 66.6241307920664
20256.8055555556 11.4302508482085
20256.8090277778 5.53554420068191
20256.8125 36.0945278883724
20256.8159722222 54.0870133235402
20256.8194444444 75.1557357344358
20256.8229166667 51.8889672877959
20256.8263888889 49.6491718046667
20256.8298611111 6.93416696054168
20256.8333333333 13.1718763218669
20256.8368055556 1.29330258901087
20256.8402777778 54.4818705302241
20256.84375 82.0710213421716
20256.8472222222 64.1810457592803
20256.8506944444 62.7453493828362
20256.8541666667 85.3599923092927
20256.8576388889 54.6937974452621
20256.8611111111 88.2781236223477
20256.8645833333 25.8981201923076
20256.8680555556 75.7664310289903
20256.8715277778 14.1248672894887
20256.875 19.3968331560357
20256.8784722222 17.0861505321303
20256.8819444444 10.6188150355882
20256.8854166667 69.3603715973774
20256.8888888889 10.5855327647739
20256.8923611111 19.0692050734651
20256.8958333333 96.5354367283341
20256.8993055556 61.2084705334692
20256.9027777778 29.5764893277738
20256.90625 11.9261919440872
20256.9097222222 5.73869363862156
20256.9131944444 2.02655215492315
20256.9166666667 45.6033065678364
20256.9201388889 44.2137356347502
20256.9236111111 66.0820123876277
20256.9270833333 95.6924108607407
20256.9305555556 98.9929634694988
20256.9340277778 88.2295967110822
20256.9375 90.1052458308988
20256.9409722222 79.4093480924568
20256.9444444444 58.4602276994018
20256.9479166667 83.8137382785198
20256.9513888889 74.842041326214
20256.9548611111 91.3110925496796
20256.9583333333 55.3337569446102
20256.9618055556 95.4982570195163
20256.9652777778 94.8521834332638
20256.96875 79.8344920376413
20256.9722222222 86.6667678005294
20256.9756944444 94.3849384244972
20256.9791666667 93.2339995657018
20256.9826388889 96.3847357878458
20256.9861111111 77.2598833490475
20256.9895833333 80.8490047137676
20256.9930555556 87.1444374088623
20256.9965277778 78.1245420577208
20257 96.5628011484005
20257.0034722222 92.6076883758933
20257.0069444444 98.1338327035217
20257.0104166667 96.4482638337896
20257.0138888889 98.4802325431759
20257.0173611111 91.0760314066388
20257.0208333333 99.4927500682185
20257.0243055556 99.622741429797
20257.0277777778 85.9591187224508
20257.03125 95.5483301534686
20257.0347222222 99.1014484496284
20257.0381944444 95.8239707164577
20257.0416666667 98.0344741282027
20257.0451388889 98.7608061053878
20257.0486111111 98.6231206821266
20257.0520833333 94.9608115964703
20257.0555555556 99.4190797154825
20257.0590277778 97.5013353702162
20257.0625 91.5995828147768
20257.0659722222 99.212857587232
20257.0694444444 97.5278354307854
20257.0729166667 97.9785596655084
20257.0763888889 99.003262706353
20257.0798611111 99.7547185191111
20257.0833333333 99.2488629249987
20257.0868055556 91.657901331033
20257.0902777778 96.6529680693562
20257.09375 99.3455615358684
20257.0972222222 99.4048942715436
20257.1006944444 97.9671951117923
20257.1041666667 99.0371495474018
20257.1076388889 99.71763162752
20257.1111111111 96.5318505376085
20257.1145833333 98.9713097124295
20257.1180555556 99.759114867688
20257.1215277778 99.4777441379318
20257.125 99.1859629434426
20257.1284722222 96.4638088919379
20257.1319444444 99.3915540024146
20257.1354166667 99.1151823611828
20257.1388888889 99.319727503881
20257.1423611111 99.1816634790119
20257.1458333333 98.9153071358144
20257.1493055556 98.7063234813545
20257.1527777778 98.3133060260718
20257.15625 97.4566162813809
20257.1597222222 99.3737371910658
20257.1631944444 99.4448194592647
20257.1666666667 97.5204814360292
20257.1701388889 99.3086592869635
20257.1736111111 86.4213682296144
20257.1770833333 98.3315632815983
20257.1805555556 95.7764077514472
20257.1840277778 92.8578527543537
20257.1875 98.9865674681301
20257.1909722222 99.3321206752289
20257.1944444444 98.0959382802691
20257.1979166667 98.9882072059534
20257.2013888889 47.8847983209816
20257.2048611111 97.8059099721159
20257.2083333333 96.9196482707604
20257.2118055556 87.8439290884406
20257.2152777778 97.455984038511
20257.21875 98.4232315590983
20257.2222222222 98.3903080482234
20257.2256944444 26.3305170877802
20257.2291666667 87.5722293313485
20257.2326388889 96.932801568219
20257.2361111111 95.8880481587563
20257.2395833333 87.254622215408
20257.2430555556 98.4316334603433
20257.2465277778 96.5421021456615
20257.25 82.0360354511844
20257.2534722222 92.7471724992625
20257.2569444444 62.0041324284127
20257.2604166667 95.4421840701634
20257.2638888889 83.0611872873535
20257.2673611111 65.2010036874409
20257.2708333333 22.2157369821796
20257.2743055556 39.0710122468056
20257.2777777778 42.9180843101509
20257.28125 49.9571304583402
20257.2847222222 40.5117423731332
20257.2881944444 8.50714428514183
20257.2916666667 18.9126184165527
20257.2951388889 49.4119717109688
20257.2986111111 7.01968021841716
20257.3020833333 19.2755050155049
20257.3055555556 1.98737280862718
20257.3090277778 1.08372435663005
20257.3125 1.10448815996237
20257.3159722222 16.3391885319591
20257.3194444444 8.01813172211784
20257.3229166667 7.24240290154681
20257.3263888889 13.3679729786852
20257.3298611111 24.4457536157762
20257.3333333333 52.3548490664211
20257.3368055556 19.7248348753775
20257.3402777778 36.3691400256086
20257.34375 44.6964812203404
20257.3472222222 2.61461952955325
20257.3506944444 11.2873118419067
20257.3541666667 29.390818006931
20257.3576388889 3.94180449660243
20257.3611111111 0.75423980016297
20257.3645833333 11.3320130809796
20257.3680555556 2.67836942685127
20257.3715277778 1.38321568365435
20257.375 3.91903594127905
20257.3784722222 84.4079667022251
20257.3819444444 44.4288749027883
20257.3854166667 4.13438297957768
20257.3888888889 9.90370737609744
20257.3923611111 62.8030404308725
20257.3958333333 74.2616194998625
20257.3993055556 92.5908165617428
20257.4027777778 28.0856905135771
20257.40625 22.8081285383921
20257.4097222222 8.64101448544373
20257.4131944444 57.0215526053409
20257.4166666667 90.7586771822106
20257.4201388889 67.5143486485303
20257.4236111111 63.7869172578312
20257.4270833333 48.1954767159269
20257.4305555556 47.8286977012135
20257.4340277778 23.8867192892073
20257.4375 83.8705384739397
20257.4409722222 9.93482412737577
20257.4444444444 4.44140215791814
20257.4479166667 7.35668199979822
20257.4513888889 19.1837685136983
20257.4548611111 1.8864459492826
20257.4583333333 54.9728943431849
20257.4618055556 92.6876385262114
20257.4652777778 31.2522311818241
20257.46875 40.7996519915626
20257.4722222222 56.7633467363411
20257.4756944444 34.3992316125004
20257.4791666667 62.9912429841283
20257.4826388889 23.6355872302664
20257.4861111111 30.5744186903094
20257.4895833333 78.556171647177
20257.4930555556 56.5394213910284
20257.4965277778 18.8564840367053
20257.5 86.9758593946016
20257.5034722222 53.6472495921596
20257.5069444444 30.2882852935475
20257.5104166667 53.1013590927744
20257.5138888889 80.6264577268825
20257.5173611111 86.3277999347258
20257.5208333333 60.9107375856029
20257.5243055556 64.2261435683128
20257.5277777778 78.87480245452
20257.53125 65.677408928166
20257.5347222222 29.1453677118005
20257.5381944444 69.7437839742103
20257.5416666667 95.1476432762117
20257.5451388889 59.4771944668726
20257.5486111111 84.4691821129749
20257.5520833333 96.4520338915399
20257.5555555556 69.4808318279389
20257.5590277778 96.1675960124436
20257.5625 95.9167000126511
20257.5659722222 96.4402999250899
20257.5694444444 45.8058456659782
20257.5729166667 64.7722930989355
20257.5763888889 81.6828121637516
20257.5798611111 84.0422518976184
20257.5833333333 81.5990674604235
20257.5868055556 98.9022450491083
20257.5902777778 71.1308369708311
20257.59375 92.8732715914558
20257.5972222222 77.2833154711142
20257.6006944444 64.7122033331881
20257.6041666667 98.7674680260841
20257.6076388889 95.1088506622038
20257.6111111111 98.6311659956234
20257.6145833333 94.025288068138
20257.6180555556 98.8318542732245
20257.6215277778 95.1762979698857
20257.625 85.2953775253321
20257.6284722222 89.7990836432263
20257.6319444444 94.3729083124843
20257.6354166667 93.6721822299247
20257.6388888889 92.7177734955628
20257.6423611111 94.1521839451364
20257.6458333333 93.8918066720276
20257.6493055556 96.9215381016956
20257.6527777778 34.1072732767543
20257.65625 98.3268000142681
20257.6597222222 90.0181607440046
20257.6631944444 93.7253592465158
20257.6666666667 75.4067084391731
20257.6701388889 97.7180152336793
20257.6736111111 96.9963044863999
20257.6770833333 95.7334261835972
20257.6805555556 97.6654214319966
20257.6840277778 78.1832686434437
20257.6875 72.7649801118839
20257.6909722222 93.5390896649537
20257.6944444444 89.7352349284379
20257.6979166667 88.4008541922455
20257.7013888889 61.2688303266416
20257.7048611111 90.0408634620239
20257.7083333333 47.4305538106162
20257.7118055556 16.9695002306755
20257.7152777778 65.8361404236235
20257.71875 52.6637499939997
20257.7222222222 21.6831892373837
20257.7256944444 91.1123395556858
20257.7291666667 88.0822795471543
20257.7326388889 62.3977588436092
20257.7361111111 75.733970727542
20257.7395833333 75.9762511759994
20257.7430555556 39.3994545554527
20257.7465277778 97.7520103204974
20257.75 95.8648021562424
20257.7534722222 96.7741073842517
20257.7569444444 91.7672697024026
20257.7604166667 95.158991340722
20257.7638888889 90.2655017095049
20257.7673611111 96.1661642419474
20257.7708333333 90.3345606622855
20257.7743055556 98.281489447002
20257.7777777778 82.5914985900435
20257.78125 98.0997783736039
20257.7847222222 87.7427743747054
20257.7881944444 46.5298272624174
20257.7916666667 77.9081652163096
20257.7951388889 58.7468395871483
20257.7986111111 76.6766363171533
20257.8020833333 45.5093495300483
20257.8055555556 89.3485084844925
20257.8090277778 78.7905821770905
20257.8125 93.5526942090238
20257.8159722222 81.7605154724626
20257.8194444444 67.8667824785393
20257.8229166667 87.668906747236
20257.8263888889 91.9522608276369
20257.8298611111 98.0870641692794
20257.8333333333 99.1648581071108
20257.8368055556 96.1071068721746
20257.8402777778 99.1634164687502
20257.84375 86.2206921033042
20257.8472222222 99.4899371664349
20257.8506944444 93.4058540713912
20257.8541666667 99.4846830724912
20257.8576388889 90.5912784962502
20257.8611111111 85.1650882663109
20257.8645833333 51.0928831492665
20257.8680555556 82.5547956294958
20257.8715277778 38.0612563534465
20257.875 82.9041660217458
20257.8784722222 90.4976576166147
20257.8819444444 97.7980997018822
20257.8854166667 52.2840456090198
20257.8888888889 96.0388012995759
20257.8923611111 90.9535019067502
20257.8958333333 93.2915527996203
20257.8993055556 97.013112334801
20257.9027777778 96.9397325040241
20257.90625 98.9138065899851
20257.9097222222 99.5098803718791
20257.9131944444 83.176895890366
20257.9166666667 90.1546147315113
20257.9201388889 99.6178861475364
20257.9236111111 99.2634955552823
20257.9270833333 99.8283920387055
20257.9305555556 97.3206729333609
20257.9340277778 99.5543390111123
20257.9375 99.2572379951709
20257.9409722222 98.9805456787018
20257.9444444444 99.8126186378395
20257.9479166667 95.9383217346096
20257.9513888889 97.6053466720195
20257.9548611111 93.2747971045411
20257.9583333333 99.1848468081566
20257.9618055556 99.5525776369718
20257.9652777778 99.5598024206122
20257.96875 98.380490971938
20257.9722222222 99.616502691601
20257.9756944444 99.6954966671165
20257.9791666667 98.6105089397693
20257.9826388889 99.7475566693098
20257.9861111111 99.5719479750158
20257.9895833333 99.836756062421
20257.9930555556 99.8221516788894
20257.9965277778 98.7255273742205
20258.0000115741 97.9090980786544
20258.0034722222 98.8016247144436
20258.0069444444 99.5924398396802
20258.0104166667 99.81059592209
20258.0138888889 98.5129531618325
20258.0173611111 99.113842197268
20258.0208333333 99.4674650030138
20258.0243055556 98.7771780087272
20258.0277777778 99.596927270185
20258.03125 99.2191684218759
20258.0347222222 99.6559091787168
20258.0381944444 99.2579035158521
20258.0416666667 98.9603351135631
20258.0451388889 99.8761099859671
20258.0486111111 99.0477775910876
20258.0520833333 99.8772698328931
20258.0555555556 99.5746385396562
20258.0590277778 99.8596058089545
20258.0625 99.6714857734516
20258.0659722222 99.8986544065584
20258.0694444444 99.5648430302996
20258.0729166667 99.6219553634968
20258.0763888889 99.799333704957
20258.0798611111 99.9240707337656
20258.0833333333 99.3816159450707
20258.0868055556 99.7553909270939
20258.0902777778 99.6818376423089
20258.09375 99.8847437797479
20258.0972222222 99.7699628399374
20258.1006944444 99.2430720619004
20258.1041666667 99.6945155273825
20258.1076388889 99.2433773714823
20258.1111111111 99.891159288775
20258.1145833333 99.0899793167651
20258.1180555556 99.5015083418071
20258.1215277778 99.8984114832743
20258.125 99.6933261416398
20258.1284722222 99.9020789124662
20258.1319444444 99.3185418953287
20258.1354166667 99.7833394927684
20258.1388888889 99.9082816315493
20258.1423611111 99.7128676848678
20258.1458333333 99.8346544794452
20258.1493055556 99.8671037480464
20258.1527777778 99.7229126873122
20258.15625 99.7664301309597
20258.1597222222 99.9372806042562
20258.1631944444 99.1823800617985
20258.1666666667 96.9970071101522
20258.1701388889 97.8957193364833
20258.1736111111 99.7791002107191
20258.1770833333 99.8295619370312
20258.1805555556 99.7512302616769
20258.1840277778 99.2567861839792
20258.1875 99.6730163488046
20258.1909722222 99.5234189791975
20258.1944444444 99.8795651348212
20258.1979166667 99.8728958441625
20258.2013888889 99.660807385421
20258.2048611111 99.7224581410106
20258.2083333333 99.6719132879172
20258.2118055556 98.6965402706582
20258.2152777778 99.5972125528357
20258.21875 98.6612333169614
20258.2222222222 98.7426793754556
20258.2256944444 99.5047563061729
20258.2291666667 99.8035275112045
20258.2326388889 98.98770219647
20258.2361111111 99.27362612244
20258.2395833333 98.5147211914934
20258.2430555556 99.5625289734048
20258.2465277778 99.9008162420927
20258.25 99.7408473242386
20258.2534722222 99.7422748747793
20258.2569444444 99.8242232411702
20258.2604166667 98.9723306368282
20258.2638888889 99.6236591084251
20258.2673611111 96.994349828056
20258.2708333333 97.7897407955458
20258.2743055556 98.181336653727
20258.2777777778 99.2148604385407
20258.28125 99.3977059912079
20258.2847222222 96.73317349326
20258.2881944444 99.5163306299388
20258.2916666667 98.3797467010809
20258.2951388889 97.2873372351221
20258.2986111111 97.1413624388975
20258.3020833333 96.3722066675636
20258.3055555556 96.457027701193
20258.3090277778 96.2437030974143
20258.3125 96.1722718770589
20258.3159722222 95.9685804111639
20258.3194444444 96.078314609175
20258.3229166667 96.4071211546817
20258.3263888889 53.1501431227917
20258.3298611111 97.372209449758
20258.3333333333 16.8643352213527
20258.3368055556 78.7957119969053
20258.3402777778 95.7416503955803
20258.34375 96.805318666373
20258.3472222222 96.3517546144659
20258.3506944444 97.4012207900105
20258.3541666667 96.7967838804244
20258.3576388889 96.9476682008152
20258.3611111111 12.8731271012604
20258.3645833333 96.3118245679403
20258.3680555556 35.6987555135333
20258.3715277778 43.7538565133144
20258.375 96.42991885965
20258.3784722222 88.1214525497294
20258.3819444444 98.0476000832718
20258.3854166667 99.6092132009289
20258.3888888889 96.9607801584924
20258.3923611111 96.5761253761747
20258.3958333333 98.9909196530452
20258.3993055556 99.4837225814591
20258.4027777778 98.4476228776883
20258.40625 97.0811947420184
20258.4097222222 99.7645304376501
20258.4131944444 99.4364529704095
20258.4166666667 99.6713048848396
20258.4201388889 99.7004393383465
20258.4236111111 99.6496771125934
20258.4270833333 99.2003402252724
20258.4305555556 99.2707705513604
20258.4340277778 98.165712969832
20258.4375 98.9992735902838
20258.4409722222 98.7782641213426
20258.4444444444 99.0393213746211
20258.4479166667 98.8536705324622
20258.4513888889 97.150552396406
20258.4548611111 98.1353835307598
20258.4583333333 99.4771191669479
20258.4618055556 97.6211181745164
20258.4652777778 98.556905985308
20258.46875 98.2246838158428
20258.4722222222 99.5533790610218
20258.4756944444 97.925604979788
20258.4791666667 98.9793876916295
20258.4826388889 98.5858334375559
20258.4861111111 98.754529642158
20258.4895833333 67.7862554760396
20258.4930555556 95.949049226505
20258.4965277778 96.2894120658688
20258.5000115741 97.1559990024088
20258.5034722222 97.6056753610644
20258.5069444444 48.4554001342585
20258.5104166667 98.1158509345632
20258.5138888889 98.0038091718226
20258.5173611111 97.4950293456821
20258.5208333333 97.310577268528
20258.5243055556 96.0995901758226
20258.5277777778 99.1863471446009
20258.53125 97.6219129767552
20258.5347222222 96.9727692894723
20258.5381944444 97.9171991761275
20258.5416666667 97.7765126959952
20258.5451388889 98.0796505982819
20258.5486111111 96.9359379513266
20258.5520833333 99.9183594921514
20258.5555555556 98.3929130148472
20258.5590277778 97.5669055437951
20258.5625 99.5882626930368
20258.5659722222 98.9153653446396
20258.5694444444 99.8327722830694
20258.5729166667 98.2600345537402
20258.5763888889 99.3059985333764
20258.5798611111 99.6666514473015
20258.5833333333 97.4210554755582
20258.5868055556 99.1223491920712
20258.5902777778 99.4620331733809
20258.59375 97.9372939107053
20258.5972222222 99.1998641433441
20258.6006944444 98.5130140515251
20258.6041666667 98.4636468717926
20258.6076388889 99.1818975624776
20258.6111111111 97.6123034980651
20258.6145833333 98.2082003434823
20258.6180555556 97.5455270872069
20258.6215277778 95.0816435052271
20258.625 96.6816171205919
20258.6284722222 97.9901568716669
20258.6319444444 97.4810814936198
20258.6354166667 95.9173110673612
20258.6388888889 97.7409008453206
20258.6423611111 98.8478565918421
20258.6458333333 98.6165521805045
20258.6493055556 97.7418381468968
20258.6527777778 99.0979907212031
20258.65625 97.3461574505724
20258.6597222222 96.2972305987638
20258.6631944444 99.5117890727304
20258.6666666667 98.2069632802468
20258.6701388889 96.1130875302702
20258.6736111111 97.9559575688227
20258.6770833333 98.3254060024691
20258.6805555556 97.7773448384744
20258.6840277778 98.8803717220032
20258.6875 99.7165403541126
20258.6909722222 99.3245121353548
20258.6944444444 98.6617050041663
20258.6979166667 98.9742705366067
20258.7013888889 99.6097777091016
20258.7048611111 99.8487195580632
20258.7083333333 98.4209876969805
20258.7118055556 99.3531382242391
20258.7152777778 97.3661853205402
20258.71875 64.8068418617341
20258.7222222222 97.5414266152261
20258.7256944444 97.1599028378195
20258.7291666667 98.9996126751325
20258.7326388889 98.5808772025784
20258.7361111111 99.047984582926
20258.7395833333 97.6436422865063
20258.7430555556 98.7048934358021
20258.7465277778 98.2234775090649
20258.75 97.970866145589
20258.7534722222 97.27355474054
20258.7569444444 85.3498761310456
20258.7604166667 12.5523670422557
20258.7638888889 97.7127423430148
20258.7673611111 98.7784949716528
20258.7708333333 96.9696555426512
20258.7743055556 98.0343518158003
20258.7777777778 61.4914264941823
20258.78125 97.3379925942105
20258.7847222222 96.052486540916
20258.7881944444 97.8284551011052
20258.7916666667 97.0277602684676
20258.7951388889 97.6454147162801
20258.7986111111 98.5914441871951
20258.8020833333 98.6905065508991
20258.8055555556 96.6738162121609
20258.8090277778 81.7415486959177
20258.8125 97.5666380132238
20258.8159722222 97.7392510874829
20258.8194444444 97.0553849007865
20258.8229166667 97.6057459708226
20258.8263888889 97.9599443065463
20258.8298611111 98.832225299073
20258.8333333333 97.3643227966308
20258.8368055556 98.7115858298228
20258.8402777778 98.4231438799075
20258.84375 98.1697098863764
20258.8472222222 97.4341301851777
20258.8506944444 86.3225396718571
20258.8541666667 97.7656327353844
20258.8576388889 97.561809959701
20258.8611111111 97.7246134471648
20258.8645833333 98.5565308481323
20258.8680555556 97.2510735551191
20258.8715277778 97.0343421483145
20258.875 96.6741775974347
20258.8784722222 97.2704052367911
20258.8819444444 96.8001954023476
20258.8854166667 98.393184936905
20258.8888888889 97.8204839309537
20258.8923611111 98.0269555886712
20258.8958333333 98.050655511967
20258.8993055556 98.397323288023
20258.9027777778 97.8452863659006
20258.90625 99.3120757716794
20258.9097222222 98.1860709876394
20258.9131944444 97.8162466603018
20258.9166666667 97.8832039864703
20258.9201388889 98.0726740844277
20258.9236111111 99.1525448642633
20258.9270833333 99.5335011956166
20258.9305555556 99.631891232476
20258.9340277778 98.5438821040419
20258.9375 99.4705849583902
20258.9409722222 98.8445887961922
20258.9444444444 99.7264151802776
20258.9479166667 99.045494132785
20258.9513888889 98.4329102000716
20258.9548611111 95.9547128779261
20258.9583333333 99.3106461520068
20258.9618055556 99.1154735231942
20258.9652777778 99.7993560772763
20258.96875 99.626377330308
20258.9722222222 99.5639821575662
20258.9756944444 97.5706352169713
20258.9791666667 99.4708735181638
20258.9826388889 99.8654008144593
20258.9861111111 97.9143511096208
20258.9895833333 99.8980339942544
20258.9930555556 98.8601223859019
20258.9965277778 97.167674811112
20259 98.3250501547651
20259.0034722222 99.950282317714
20259.0069444444 99.8328341493336
20259.0104166667 99.748501662489
20259.0138888889 99.5072207611579
20259.0173611111 99.5653663318343
20259.0208333333 98.9269502119557
20259.0243055556 99.5664995036528
20259.0277777778 98.5083037775453
20259.03125 98.3265377630615
20259.0347222222 99.8782393710186
20259.0381944444 99.4772174734707
20259.0416666667 99.8919564841031
20259.0451388889 99.0579285307979
20259.0486111111 98.5626749708957
20259.0520833333 98.4633196640388
20259.0555555556 99.7295454057862
20259.0590277778 99.4400513720333
20259.0625 99.2181243424675
20259.0659722222 99.6249509753212
20259.0694444444 99.9108382029684
20259.0729166667 98.9318802393737
20259.0763888889 99.7872210273879
20259.0798611111 99.2301086302856
20259.0833333333 99.864646095968
20259.0868055556 99.8539758820068
20259.0902777778 99.899548142658
20259.09375 99.9278424909656
20259.0972222222 99.6976477611124
20259.1006944444 99.8302734634154
20259.1041666667 99.6310276983187
20259.1076388889 99.8764350481814
20259.1111111111 99.8244270640941
20259.1145833333 99.9749143562569
20259.1180555556 99.9266822255806
20259.1215277778 99.8961024857929
20259.125 99.7518708976603
20259.1284722222 99.7072325233849
20259.1319444444 99.7741097419711
20259.1354166667 99.095485685242
20259.1388888889 99.402454948632
20259.1423611111 99.7101282076322
20259.1458333333 99.8488288290814
20259.1493055556 99.9022890064494
20259.1527777778 99.2979987412284
20259.15625 99.4765731223163
20259.1597222222 99.269625517489
20259.1631944444 99.1331761760167
20259.1666666667 99.6265153089871
20259.1701388889 99.2225629166835
20259.1736111111 99.3846820008855
20259.1770833333 99.2954863881664
20259.1805555556 99.5056574261621
20259.1840277778 99.7225323067701
20259.1875 99.5277065124459
20259.1909722222 98.0598558045273
20259.1944444444 99.0287344528982
20259.1979166667 98.9821232755692
20259.2013888889 97.8994533355965
20259.2048611111 99.1009457621994
20259.2083333333 98.7292839009197
20259.2118055556 98.2894772975578
20259.2152777778 99.6022047172877
20259.21875 98.1586557871294
20259.2222222222 98.8048656664688
20259.2256944444 99.2194169263068
20259.2291666667 98.5726690339477
20259.2326388889 99.3713171606273
20259.2361111111 99.7148385085485
20259.2395833333 99.050883695939
20259.2430555556 97.9857571820985
20259.2465277778 98.8806556320932
20259.25 99.3984419851854
20259.2534722222 98.0039602712865
20259.2569444444 99.4213222959547
20259.2604166667 99.5786423184155
20259.2638888889 98.5667845990195
20259.2673611111 98.8938791774665
20259.2708333333 99.6536993913718
20259.2743055556 99.3769918093746
20259.2777777778 97.8075377158988
20259.28125 97.4661481826949
20259.2847222222 99.5200305722366
20259.2881944444 99.0725686540514
20259.2916666667 95.9712939442738
20259.2951388889 97.637761817783
20259.2986111111 96.2993611888108
20259.3020833333 97.316884793589
20259.3055555556 96.4455637712942
20259.3090277778 13.5006532079537
20259.3125 96.5104950981152
20259.3159722222 96.3967898988665
20259.3194444444 96.4071881792788
20259.3229166667 96.6241023839448
20259.3263888889 97.3636861622228
20259.3298611111 96.2334609911093
20259.3333333333 96.4427978345618
20259.3368055556 98.0290396235799
20259.3402777778 97.1435361558885
20259.34375 98.7449653865531
20259.3472222222 81.9784053907752
20259.3506944444 96.2324009987218
20259.3541666667 95.9789378742168
20259.3576388889 96.3259541580352
20259.3611111111 96.3286577647317
20259.3645833333 82.5052020612244
20259.3680555556 17.8324342494264
20259.3715277778 96.6821705416062
20259.375 96.0129845217452
20259.3784722222 98.9410159678892
20259.3819444444 98.2771699793161
20259.3854166667 96.9037119083778
20259.3888888889 96.3111003127945
20259.3923611111 98.4070795944612
20259.3958333333 99.1063078280376
20259.3993055556 98.5478032345149
20259.4027777778 98.3917854579954
20259.40625 99.2188366165605
20259.4097222222 99.5863417166021
20259.4131944444 98.8083707667843
20259.4166666667 99.1088800779379
20259.4201388889 87.1977175132956
20259.4236111111 99.5777193600201
20259.4270833333 97.7987792363716
20259.4305555556 98.8914044043355
20259.4340277778 99.0129433805529
20259.4375 98.4338855091558
20259.4409722222 97.7002432088651
20259.4444444444 97.998501766695
20259.4479166667 99.2058680360478
20259.4513888889 99.0892641073982
20259.4548611111 98.8357850530868
20259.4583333333 99.6193308033906
20259.4618055556 98.1395034528605
20259.4652777778 99.1861585541474
20259.46875 99.5276190853861
20259.4722222222 98.1731016574195
20259.4756944444 98.5563055320516
20259.4791666667 99.389807786961
20259.4826388889 97.4931891116869
20259.4861111111 82.2209338071385
20259.4895833333 98.4753119599006
20259.4930555556 98.4018308008657
20259.4965277778 98.1699102542441
20259.5 97.5080610263933
20259.5034722222 97.5324190369248
20259.5069444444 99.4644966273596
20259.5104166667 99.2762007853566
20259.5138888889 99.5932999184926
20259.5173611111 96.2629597939519
20259.5208333333 57.1890173939246
20259.5243055556 96.8101083124047
20259.5277777778 99.598639652465
20259.53125 96.4193184676649
20259.5347222222 98.3710880265013
20259.5381944444 97.4815078777017
20259.5416666667 97.5797853309219
20259.5451388889 98.7681261347234
20259.5486111111 99.7254921341442
20259.5520833333 99.1265823874082
20259.5555555556 99.2622586659668
20259.5590277778 97.0972063680673
20259.5625 96.9768031353793
20259.5659722222 97.1839228554301
20259.5694444444 98.2002194566466
20259.5729166667 97.1381739734091
20259.5763888889 97.0786888534218
20259.5798611111 62.7660394138941
20259.5833333333 96.9724302348105
20259.5868055556 96.0981221631503
20259.5902777778 97.0736143502123
20259.59375 97.2911856129279
20259.5972222222 97.2544952849558
20259.6006944444 97.6883317581684
20259.6041666667 97.6720361014283
20259.6076388889 98.3204669123352
20259.6111111111 99.3012869945481
20259.6145833333 98.9953759106815
20259.6180555556 97.6679754040305
20259.6215277778 87.5293694774842
20259.625 96.2135777308566
20259.6284722222 96.3491112294864
20259.6319444444 96.9674667394937
20259.6354166667 96.2560661295186
20259.6388888889 97.0023277402168
20259.6423611111 97.0786870334522
20259.6458333333 98.8204319222694
20259.6493055556 98.6629928895187
20259.6527777778 96.9719112891392
20259.65625 97.2786097882254
20259.6597222222 97.9514450818722
20259.6631944444 97.1249736106893
20259.6666666667 96.8629307818882
20259.6701388889 96.873293145645
20259.6736111111 97.0911312724917
20259.6770833333 92.2756452861349
20259.6805555556 96.2944146748866
20259.6840277778 97.9687817747602
20259.6875 97.549621673868
20259.6909722222 97.4525137168434
20259.6944444444 95.9956006290578
20259.6979166667 94.5854594972976
20259.7013888889 98.3672016617968
20259.7048611111 97.427106571529
20259.7083333333 95.871966344124
20259.7118055556 76.3709420608149
20259.7152777778 89.7856792916771
20259.71875 96.2944992592735
20259.7222222222 81.1633799743087
20259.7256944444 96.8528877372988
20259.7291666667 96.5954540242129
20259.7326388889 97.8244194789666
20259.7361111111 96.9265887728068
20259.7395833333 97.7190563143663
20259.7430555556 57.4349892183877
20259.7465277778 98.19216069126
20259.75 96.4511650738036
20259.7534722222 95.2547273484721
20259.7569444444 95.5920061841497
20259.7604166667 96.2512006006003
20259.7638888889 97.7320911841993
20259.7673611111 95.9891285892153
20259.7708333333 85.5600090195379
20259.7743055556 96.2926226849795
20259.7777777778 96.5390784558627
20259.78125 95.5656656410723
20259.7847222222 96.1035826613808
20259.7881944444 95.8031786784814
20259.7916666667 94.0377066488032
20259.7951388889 25.3753318902969
20259.7986111111 96.6207284497283
20259.8020833333 95.7320414592679
20259.8055555556 97.2116595259747
20259.8090277778 95.4126464109387
20259.8125 95.6051606239746
20259.8159722222 97.182576159811
20259.8194444444 96.4249418650134
20259.8229166667 97.1798942218321
20259.8263888889 97.0041658165636
20259.8298611111 97.0051819684192
20259.8333333333 95.2801300058362
20259.8368055556 96.3735181964445
20259.8402777778 96.2384675222289
20259.84375 96.7680655377916
20259.8472222222 96.2806272872778
20259.8506944444 96.5503220804588
20259.8541666667 84.7498196712477
20259.8576388889 97.0027844743931
20259.8611111111 96.52819965104
20259.8645833333 96.3546580983062
20259.8680555556 95.9921432342091
20259.8715277778 94.8693987962328
20259.875 96.4700527294905
20259.8784722222 96.381443487162
20259.8819444444 96.6906681365161
20259.8854166667 97.4024493564623
20259.8888888889 96.3960533027617
20259.8923611111 98.2039125902904
20259.8958333333 97.2177166453094
20259.8993055556 14.1865365181285
20259.9027777778 95.9266769788205
20259.90625 96.6355155834204
20259.9097222222 98.255217455389
20259.9131944444 95.6414777789711
20259.9166666667 96.7360768201148
20259.9201388889 97.1715630381138
20259.9236111111 90.4945669382031
20259.9270833333 83.5813236936561
20259.9305555556 97.4264295131546
20259.9340277778 5.52071612061753
20259.9375 97.3551357315619
20259.9409722222 88.6612457631359
20259.9444444444 43.6435011567923
20259.9479166667 94.8523569501472
20259.9513888889 96.9171229749396
20259.9548611111 96.7900541182341
20259.9583333333 96.3236680126844
20259.9618055556 97.0608760933791
20259.9652777778 96.6497866274912
20259.96875 98.5659693119382
20259.9722222222 80.9344874843817
20259.9756944444 97.6113237905767
20259.9791666667 97.4011439205888
20259.9826388889 97.5496149538283
20259.9861111111 96.8544258421655
20259.9895833333 97.5223391276152
20259.9930555556 97.417290954109
20259.9965277778 96.666316884403
20260 97.5433265046407
20260.0034722222 95.7018584321503
20260.0069444444 98.9403526728388
20260.0104166667 93.8327501390519
20260.0138888889 96.5132789735038
20260.0173611111 96.7130795358351
20260.0208333333 98.9631580219902
20260.0243055556 96.6570441296206
20260.0277777778 97.5484178258859
20260.03125 98.5600202131277
20260.0347222222 84.3077705110354
20260.0381944444 97.004973915349
20260.0416666667 98.6403951684473
20260.0451388889 98.421589684439
20260.0486111111 99.2865573564475
20260.0520833333 99.1284816300668
20260.0555555556 97.2999101164499
20260.0590277778 98.0451330606862
20260.0625 96.7480874284894
20260.0659722222 96.8725619555251
20260.0694444444 98.7454616009453
20260.0729166667 99.1140354311493
20260.0763888889 94.8781962782058
20260.0798611111 97.9628167930584
20260.0833333333 99.0202111873307
20260.0868055556 99.3394177212785
20260.0902777778 97.7738702219195
20260.09375 97.1543443988078
20260.0972222222 98.2369675634912
20260.1006944444 88.5185694576798
20260.1041666667 99.7121826739968
20260.1076388889 97.3840515692842
20260.1111111111 93.7290499656059
20260.1145833333 98.7246097948675
20260.1180555556 98.9686767852042
20260.1215277778 99.1210599426189
20260.125 99.6199878972249
20260.1284722222 99.6211123940205
20260.1319444444 99.3102545320373
20260.1354166667 97.2759544508348
20260.1388888889 96.6513696733977
20260.1423611111 95.7618854959775
20260.1458333333 96.7846737684632
20260.1493055556 97.2279931744788
20260.1527777778 52.9937202839247
20260.15625 97.4454881444743
20260.1597222222 99.4035535864426
20260.1631944444 99.6183789878566
20260.1666666667 99.8671678520996
20260.1701388889 99.4917923171562
20260.1736111111 97.3728757329506
20260.1770833333 98.2638398028493
20260.1805555556 98.4259481486482
20260.1840277778 96.6987439070934
20260.1875 97.5591508173512
20260.1909722222 99.2836583724344
20260.1944444444 94.8132772482391
20260.1979166667 97.3153780155888
20260.2013888889 28.4794668104129
20260.2048611111 96.0420537280662
20260.2083333333 98.0743128225342
20260.2118055556 98.8821731432463
20260.2152777778 98.1494999476091
20260.21875 98.4169415648528
20260.2222222222 96.9395498801303
20260.2256944444 98.7015255532252
20260.2291666667 95.9116600583376
20260.2326388889 97.4557863590688
20260.2361111111 94.6141195185678
20260.2395833333 97.3437906548003
20260.2430555556 98.6140240545154
20260.2465277778 85.3320973897143
20260.25 96.7278483638203
20260.2534722222 99.5655236096987
20260.2569444444 99.3824845733157
20260.2604166667 98.0925793068567
20260.2638888889 98.2679848018222
20260.2673611111 96.745093011398
20260.2708333333 95.4266723422192
20260.2743055556 96.0553648360819
20260.2777777778 97.0665248973488
20260.28125 40.2389091968951
20260.2847222222 96.6741186049866
20260.2881944444 97.1816250349671
20260.2916666667 98.5201724005622
20260.2951388889 95.6427750449594
20260.2986111111 95.6681102983321
20260.3020833333 96.3321417136005
20260.3055555556 95.0593296741873
20260.3090277778 95.5224589515972
20260.3125 96.2899407550518
20260.3159722222 96.4613040116522
20260.3194444444 96.4001343101541
20260.3229166667 96.2237345942248
20260.3263888889 96.9165707655593
20260.3298611111 95.9059004382978
20260.3333333333 96.5198214019052
20260.3368055556 43.8022249965808
20260.3402777778 59.2766288973665
20260.34375 96.6632176959134
20260.3472222222 96.3922770688194
20260.3506944444 95.906510348944
20260.3541666667 96.1303671820602
20260.3576388889 96.2717907922339
20260.3611111111 95.7409368461034
20260.3645833333 95.9640191396797
20260.3680555556 96.2698264803129
20260.3715277778 95.3888635253455
20260.375 96.1205830076469
20260.3784722222 2.63840485004911
20260.3819444444 96.9077086735485
20260.3854166667 96.9335515044423
20260.3888888889 95.0238319610017
20260.3923611111 95.0253258402686
20260.3958333333 96.579923123159
20260.3993055556 96.8115720067596
20260.4027777778 95.9471401340013
20260.40625 9.03215659801109
20260.4097222222 96.375188880652
20260.4131944444 96.6384889364098
20260.4166666667 97.5055531322636
20260.4201388889 96.3691761522174
20260.4236111111 66.08316359459
20260.4270833333 97.6817649522446
20260.4305555556 98.0324182913222
20260.4340277778 96.8328248985287
20260.4375 97.6562853376015
20260.4409722222 97.9290934162209
20260.4444444444 97.1294239161906
20260.4479166667 97.7278214571961
20260.4513888889 97.0739859095418
20260.4548611111 97.0812555011769
20260.4583333333 97.6967540630417
20260.4618055556 97.783378438081
20260.4652777778 97.3522192542141
20260.46875 96.7250321464562
20260.4722222222 96.3334171194128
20260.4756944444 97.1588251316635
20260.4791666667 97.5537316265866
20260.4826388889 93.175978525986
20260.4861111111 97.7347097203202
20260.4895833333 97.3130139164797
20260.4930555556 97.3643709511837
20260.4965277778 98.626319623903
20260.5000115741 98.0374592555627
20260.5034722222 97.9160095049108
20260.5069444444 96.9517333925109
20260.5104166667 89.0141392945849
20260.5138888889 96.444383781275
20260.5173611111 85.148836853463
20260.5208333333 91.6119949513678
20260.5243055556 97.7352889367833
20260.5277777778 97.661705897134
20260.53125 97.3361229694496
20260.5347222222 96.7436869253971
20260.5381944444 79.2098199218131
20260.5416666667 99.5701176245266
20260.5451388889 96.4996144657483
20260.5486111111 96.4959780201752
20260.5520833333 97.5941212746254
20260.5555555556 96.2459010847882
20260.5590277778 96.7698861355513
20260.5625 97.3290284383365
20260.5659722222 98.507736940426
20260.5694444444 96.1420949483637
20260.5729166667 98.847094238765
20260.5763888889 98.350603724642
20260.5798611111 99.4468859054532
20260.5833333333 96.9655594656012
20260.5868055556 98.4816855922995
20260.5902777778 98.9056887114606
20260.59375 99.0319656546519
20260.5972222222 97.2615015707034
20260.6006944444 97.6307070899054
20260.6041666667 97.5668660357396
20260.6076388889 87.4522626540299
20260.6111111111 95.1926786232322
20260.6145833333 97.8827344076949
20260.6180555556 98.7557996195728
20260.6215277778 96.010502821846
20260.625 97.6701977351751
20260.6284722222 97.7060318929559
20260.6319444444 96.9121543692704
20260.6354166667 97.4068899887824
20260.6388888889 96.9174085680259
20260.6423611111 99.4166526198962
20260.6458333333 82.548081973455
20260.6493055556 97.4720042138785
20260.6527777778 76.3862948598833
20260.65625 97.846896310149
20260.6597222222 98.4346753658612
20260.6631944444 97.2755243979368
20260.6666666667 96.4928082886447
20260.6701388889 98.6967297140183
20260.6736111111 97.9310048030405
20260.6770833333 96.630073563404
20260.6805555556 56.4967567952574
20260.6840277778 97.8086729288097
20260.6875 97.0758991374601
20260.6909722222 98.1042364221648
20260.6944444444 83.7965906077514
20260.6979166667 96.8774273153572
20260.7013888889 98.4099045044144
20260.7048611111 96.0410074018832
20260.7083333333 96.7882608060394
20260.7118055556 97.0667152356293
20260.7152777778 95.0598516646967
20260.71875 97.7659987188794
20260.7222222222 92.056251680003
20260.7256944444 98.2287510053472
20260.7291666667 98.1263996604534
20260.7326388889 97.6104810622657
20260.7361111111 82.5918366462128
20260.7395833333 97.2768448034527
20260.7430555556 97.7444828477266
20260.7465277778 90.9110731261957
20260.75 96.9237717405383
20260.7534722222 93.1993085480375
20260.7569444444 94.3850229950131
20260.7604166667 97.0984182084143
20260.7638888889 97.624005899569
20260.7673611111 95.994306540633
20260.7708333333 95.3176624919919
20260.7743055556 98.5902439794903
20260.7777777778 96.400657769343
20260.78125 97.0353349281798
20260.7847222222 96.4420318444158
20260.7881944444 96.5251466691522
20260.7916666667 95.9551142947123
20260.7951388889 96.8829613808149
20260.7986111111 96.3689741286507
20260.8020833333 81.3176069514657
20260.8055555556 97.0048167143608
20260.8090277778 96.6871446405923
20260.8125 97.8663908002556
20260.8159722222 83.0625759659226
20260.8194444444 96.7025942308745
20260.8229166667 97.9236674192706
20260.8263888889 96.5183859351175
20260.8298611111 98.7064638112905
20260.8333333333 97.6148753116439
20260.8368055556 63.197709391764
20260.8402777778 97.1168139061527
20260.84375 98.0965241420972
20260.8472222222 96.9276697867886
20260.8506944444 97.6468500021114
20260.8541666667 97.7518522099983
20260.8576388889 97.6581533394732
20260.8611111111 98.8514796127046
20260.8645833333 99.5091135159527
20260.8680555556 97.9400546595018
20260.8715277778 96.6213016681666
20260.875 97.3657649697452
20260.8784722222 97.3661451617081
20260.8819444444 97.3870747618193
20260.8854166667 97.9673961711
20260.8888888889 96.1865989692721
20260.8923611111 96.3908881538816
20260.8958333333 97.0316340383982
20260.8993055556 96.9341666413636
20260.9027777778 87.4602289021284
20260.90625 97.2254425184046
20260.9097222222 96.5114557672197
20260.9131944444 90.4844378715681
20260.9166666667 97.5415973097888
20260.9201388889 99.6170029795871
20260.9236111111 99.3658530488422
20260.9270833333 99.3864378068171
20260.9305555556 97.388880805613
20260.9340277778 99.2150252490622
20260.9375 99.7747049009823
20260.9409722222 99.5473192025273
20260.9444444444 98.1423525456451
20260.9479166667 99.747220819833
20260.9513888889 98.3849047955996
20260.9548611111 98.3776628364663
20260.9583333333 98.3706580483446
20260.9618055556 99.7683143074368
20260.9652777778 99.2703237323894
20260.96875 98.8233951241442
20260.9722222222 95.5945929454731
20260.9756944444 99.3392029822054
20260.9791666667 99.2207197851424
20260.9826388889 99.5248484483923
20260.9861111111 98.1575320736584
20260.9895833333 96.8777170440657
20260.9930555556 84.2514300922862
20260.9965277778 98.352792472115
};
\addplot [thick, green, dashed]
table {%
20246 0
20246 100
};
\addplot [thick, green, dashed]
table {%
20258 0
20258 100
};
\addplot [thick, orange, dashed]
table {%
20247 0
20247 100
};
\addplot [thick, black]
table {%
20246.125 13.9749567444285
20246.1284722222 13.9729769351973
20246.1319444444 13.9710120721459
20246.1354166667 13.9690621854588
20246.1388888889 13.9671273044208
20246.1423611111 13.965207457406
20246.1458333333 13.9633026719071
20246.1493055556 13.9614129746806
20246.1527777778 13.9595383923128
20246.15625 13.9576789506551
20246.1597222222 13.9558346747057
20246.1631944444 13.9540055885845
20246.1666666667 13.9521917154691
20246.1701388889 13.9503930775823
20246.1736111111 13.9486096962412
20246.1770833333 13.9468415920252
20246.1805555556 13.9450887853691
20246.1840277778 13.943351296883
20246.1875 13.9416291474361
20246.1909722222 13.9399223580118
20246.1944444444 13.9382309495613
20246.1979166667 13.9365549431335
20246.2013888889 13.9348943599197
20246.2048611111 13.9332492205855
20246.2083333333 13.9316195450908
20246.2118055556 13.9300053527575
20246.2152777778 13.9284066622433
20246.21875 13.9268234915833
20246.2222222222 13.9252558589211
20246.2256944444 13.9237037823798
20246.2291666667 13.9221672794698
20246.2326388889 13.9206463669669
20246.2361111111 13.9191410611238
20246.2395833333 13.9176513781766
20246.2430555556 13.9161773345872
20246.2465277778 13.9147189467203
20246.25 13.9132762303384
20246.2534722222 13.9118492003705
20246.2569444444 13.9104378711863
20246.2604166667 13.9090422572156
20246.2638888889 13.9076623732152
20246.2673611111 13.906298234134
20246.2708333333 13.9049498548622
20246.2743055556 13.9036172502697
20246.2777777778 13.9023004347427
20246.28125 13.900999422738
20246.2847222222 13.8997142287739
20246.2881944444 13.8984448674791
20246.2916666667 13.8971913535125
20246.2951388889 13.8959537013947
20246.2986111111 13.8947319253199
20246.3020833333 13.8935260392918
20246.3055555556 13.8923360574216
20246.3090277778 13.8911619939059
20246.3125 13.8900038632335
20246.3159722222 13.8888616800985
20246.3194444444 13.8877354591337
20246.3229166667 13.8866252150639
20246.3263888889 13.8855309624255
20246.3298611111 13.8844527158143
20246.3333333333 13.8833904901094
20246.3368055556 13.8823443004783
20246.3402777778 13.8813141622214
20246.34375 13.8803000907295
20246.3472222222 13.8793021008643
20246.3506944444 13.8783202074541
20246.3541666667 13.8773544255109
20246.3576388889 13.8764047703239
20246.3611111111 13.8754712575461
20246.3645833333 13.8745539031661
20246.3680555556 13.8736527234123
20246.3715277778 13.872767734846
20246.375 13.8718989543714
20246.3784722222 13.8710463991077
20246.3819444444 13.8702100862634
20246.3854166667 13.8693900330542
20246.3888888889 13.8685862568336
20246.3923611111 13.8677987752735
20246.3958333333 13.8670276063393
20246.3993055556 13.8662727682772
20246.4027777778 13.865534279552
20246.40625 13.8648121587197
20246.4097222222 13.864106424622
20246.4131944444 13.8634170964394
20246.4166666667 13.8627441936618
20246.4201388889 13.8620877360708
20246.4236111111 13.8614477436155
20246.4270833333 13.8608242365586
20246.4305555556 13.8602172352897
20246.4340277778 13.8596267596042
20246.4375 13.8590528286482
20246.4409722222 13.858495461532
20246.4444444444 13.8579546773925
20246.4479166667 13.8574304956197
20246.4513888889 13.8569229357167
20246.4548611111 13.8564320167849
20246.4583333333 13.8559577572539
20246.4618055556 13.8555001753689
20246.4652777778 13.8550592893432
20246.46875 13.8546351175606
20246.4722222222 13.8542276785332
20246.4756944444 13.8538369910028
20246.4791666667 13.8534630737304
20246.4826388889 13.8531059448011
20246.4861111111 13.8527656216973
20246.4895833333 13.8524421216813
20246.4930555556 13.85213546187
20246.4965277778 13.8518456588199
20246.5 13.8515727286296
20246.5034722222 13.851316686829
20246.5069444444 13.8510775488026
20246.5104166667 13.8508553300466
20246.5138888889 13.8506500463678
20246.5173611111 13.8504617138864
20246.5208333333 13.8502903488279
20246.5243055556 13.8501359672571
20246.5277777778 13.8499985850359
20246.53125 13.8498782179939
20246.5347222222 13.8497748817816
20246.5381944444 13.8496885917785
20246.5416666667 13.849619362862
20246.5451388889 13.8495672095166
20246.5486111111 13.8495321462723
20246.5520833333 13.8495141872694
20246.5555555556 13.849513346227
20246.5590277778 13.8495296366762
20246.5625 13.8495630716415
20246.5659722222 13.8496136635308
20246.5694444444 13.8496814247348
20246.5729166667 13.8497663674321
20246.5763888889 13.8498685036513
20246.5798611111 13.8499878455003
20246.5833333333 13.8501244053458
20246.5868055556 13.8502781958439
20246.5902777778 13.8504492298731
20246.59375 13.8506375204905
20246.5972222222 13.8508430807616
20246.6006944444 13.8510659239404
20246.6041666667 13.8513060635406
20246.6076388889 13.8515635132614
20246.6111111111 13.8518382866035
20246.6145833333 13.8521303972466
20246.6180555556 13.8524398591194
20246.6215277778 13.8527666862048
20246.625 13.8531108924497
20246.6284722222 13.8534724916103
20246.6319444444 13.8538514971738
20246.6354166667 13.8542479227856
20246.6388888889 13.8546617823565
20246.6423611111 13.8550930899082
20246.6458333333 13.8555418592081
20246.6493055556 13.8560081039926
20246.6527777778 13.8564918381715
20246.65625 13.8569930758803
20246.6597222222 13.8575118315108
20246.6631944444 13.8580481196294
20246.6666666667 13.8586019548864
20246.6701388889 13.8591733521582
20246.6736111111 13.8597623264929
20246.6770833333 13.8603688928241
20246.6805555556 13.8609930659308
20246.6840277778 13.8616348600079
20246.6875 13.8622942890325
20246.6909722222 13.8629713670913
20246.6944444444 13.8636661083666
20246.6979166667 13.8643785265504
20246.7013888889 13.8651086347687
20246.7048611111 13.8658564457238
20246.7083333333 13.8666219722199
20246.7118055556 13.8674052272459
20246.7152777778 13.8682062237496
20246.71875 13.8690249748961
20246.7222222222 13.8698614941549
20246.7256944444 13.8707157952753
20246.7291666667 13.8715878921755
20246.7326388889 13.8724777990397
20246.7361111111 13.8733855302934
20246.7395833333 13.8743111005608
20246.7430555556 13.8752545247124
20246.7465277778 13.8762158178165
20246.75 13.8771949951573
20246.7534722222 13.8781920721351
20246.7569444444 13.8792070643938
20246.7604166667 13.8802399878043
20246.7638888889 13.8812908585032
20246.7673611111 13.8823596928709
20246.7708333333 13.8834465075249
20246.7743055556 13.8845513192467
20246.7777777778 13.8856741447074
20246.78125 13.8868150001331
20246.7847222222 13.8879739017869
20246.7881944444 13.8891508658556
20246.7916666667 13.8903459085787
20246.7951388889 13.8915590460769
20246.7986111111 13.8927902943148
20246.8020833333 13.8940396694287
20246.8055555556 13.895307187656
20246.8090277778 13.8965928652725
20246.8125 13.8978967184732
20246.8159722222 13.8992187634822
20246.8194444444 13.9005590165956
20246.8229166667 13.901917494229
20246.8263888889 13.9032942127137
20246.8298611111 13.9046891877246
20246.8333333333 13.9061024342231
20246.8368055556 13.9075339664274
20246.8402777778 13.9089837981756
20246.84375 13.9104519434776
20246.8472222222 13.9119384166372
20246.8506944444 13.9134432322271
20246.8541666667 13.9149664050443
20246.8576388889 13.9165079501168
20246.8611111111 13.9180678825948
20246.8645833333 13.9196462175221
20246.8680555556 13.9212429700465
20246.8715277778 13.9228581554346
20246.875 13.9244917886359
20246.8784722222 13.92614388419
20246.8819444444 13.927814456672
20246.8854166667 13.9295035208179
20246.8888888889 13.9312110914402
20246.8923611111 13.932937183381
20246.8958333333 13.9346818110165
20246.8993055556 13.9364449888099
20246.9027777778 13.9382267312863
20246.90625 13.9400270525078
20246.9097222222 13.941845966591
20246.9131944444 13.9436834877772
20246.9166666667 13.9455396300919
20246.9201388889 13.9474144069886
20246.9236111111 13.9493078316145
20246.9270833333 13.9512199164278
20246.9305555556 13.9531506732921
20246.9340277778 13.9551001141705
20246.9375 13.9570682512478
20246.9409722222 13.9590550968318
20246.9444444444 13.9610606630605
20246.9479166667 13.9630849620843
20246.9513888889 13.9651280057349
20246.9548611111 13.9671898059568
20246.9583333333 13.9692703749077
20246.9618055556 13.9713697248471
20246.9652777778 13.9734878680049
20246.96875 13.9756248161961
20246.9722222222 13.9777805811029
20246.9756944444 13.9799551743473
20246.9791666667 13.9821486075259
20246.9826388889 13.9843608916026
20246.9861111111 13.9865920368414
20246.9895833333 13.988842052883
20246.9930555556 13.9911109486169
20246.9965277778 13.9933987321285
20247 13.9957054108561
20247.0034722222 13.9980309921251
20247.0069444444 14.0003754826105
20247.0104166667 14.0027388882462
20247.0138888889 14.0051212146045
20247.0173611111 14.0075224669637
20247.0208333333 14.0099426501369
20247.0243055556 14.0123817688056
20247.0277777778 14.0148398277257
20247.03125 14.0173168316706
20247.0347222222 14.019812784963
20247.0381944444 14.0223276912611
20247.0416666667 14.0248615534847
20247.0451388889 14.0274143738711
20247.0486111111 14.0299861539595
20247.0520833333 14.0325768944936
20247.0555555556 14.0351865953936
20247.0590277778 14.0378152557943
20247.0625 14.0404628741491
20247.0659722222 14.0431294487525
20247.0694444444 14.0458149776714
20247.0729166667 14.0485194586868
20247.0763888889 14.0512428892956
20247.0798611111 14.053985266692
20247.0833333333 14.056746587338
20247.0868055556 14.0595268469426
20247.0902777778 14.0623260409023
20247.09375 14.0651441646231
20247.0972222222 14.0679812136813
20247.1006944444 14.0708371838124
20247.1041666667 14.0737120707782
20247.1076388889 14.076605870203
20247.1111111111 14.0795185776225
20247.1145833333 14.0824501886796
20247.1180555556 14.0854006990518
20247.1215277778 14.0883701041829
20247.125 14.0913583993732
20247.1284722222 14.0943655797918
20247.1319444444 14.0973916406988
20247.1354166667 14.1004365775369
20247.1388888889 14.1035003859336
20247.1423611111 14.1065830617013
20247.1458333333 14.1096846008061
20247.1493055556 14.1128049993884
20247.1527777778 14.1159442537101
20247.15625 14.1191023601051
20247.1597222222 14.1222793150047
20247.1631944444 14.1254751146157
20247.1666666667 14.1286897547227
20247.1701388889 14.1319232303759
20247.1736111111 14.1351755360046
20247.1770833333 14.1384466659662
20247.1805555556 14.1417366143538
20247.1840277778 14.1450453750404
20247.1875 14.1483729415064
20247.1909722222 14.1517193071451
20247.1944444444 14.1550844653697
20247.1979166667 14.15846840943
20247.2013888889 14.1618711324852
20247.2048611111 14.1652926277047
20247.2083333333 14.1687328884315
20247.2118055556 14.172191908228
20247.2152777778 14.1756696808754
20247.21875 14.1791662003764
20247.2222222222 14.1826814609498
20247.2256944444 14.186215457014
20247.2291666667 14.1897681832021
20247.2326388889 14.1933396343704
20247.2361111111 14.1969298055912
20247.2395833333 14.2005386921621
20247.2430555556 14.2041662896079
20247.2465277778 14.2078125936786
20247.25 14.2114776003488
20247.2534722222 14.2151613058104
20247.2569444444 14.21886370648
20247.2604166667 14.2225847989907
20247.2638888889 14.2263245801936
20247.2673611111 14.2300830471618
20247.2708333333 14.2338601971734
20247.2743055556 14.2376560276813
20247.2777777778 14.2414705363566
20247.28125 14.2453037210981
20247.2847222222 14.2491555800204
20247.2881944444 14.2530261114614
20247.2916666667 14.2569153139948
20247.2951388889 14.2608231864329
20247.2986111111 14.2647497278269
20247.3020833333 14.2686949374635
20247.3055555556 14.2726588147977
20247.3090277778 14.2766413592314
20247.3125 14.2806425700191
20247.3159722222 14.2846624462976
20247.3194444444 14.2887009870194
20247.3229166667 14.2927581909982
20247.3263888889 14.2968340565123
20247.3298611111 14.3009285814459
20247.3333333333 14.3050417633922
20247.3368055556 14.3091735994889
20247.3402777778 14.313324086201
20247.34375 14.3174932196526
20247.3472222222 14.3216809958197
20247.3506944444 14.3258874100864
20247.3541666667 14.3301124570981
20247.3576388889 14.3343561308842
20247.3611111111 14.3386184252345
20247.3645833333 14.3428993337861
20247.3680555556 14.3471988498929
20247.3715277778 14.3515169663557
20247.375 14.3558536757525
20247.3784722222 14.360208970355
20247.3819444444 14.3645828423648
20247.3854166667 14.3689752841483
20247.3888888889 14.3733862882694
20247.3923611111 14.3778158473078
20247.3958333333 14.3822639533123
20247.3993055556 14.3867305978368
20247.4027777778 14.3912157718504
20247.40625 14.395719465679
20247.4097222222 14.4002416695905
20247.4131944444 14.4047823739243
20247.4166666667 14.4093415690138
20247.4201388889 14.4139192446542
20247.4236111111 14.418515390171
20247.4270833333 14.4231299945167
20247.4305555556 14.4277630462915
20247.4340277778 14.4324145336158
20247.4375 14.4370844442196
20247.4409722222 14.4417727657956
20247.4444444444 14.4464794859419
20247.4479166667 14.4512045923608
20247.4513888889 14.4559480729219
20247.4548611111 14.4607099156429
20247.4583333333 14.4654901086811
20247.4618055556 14.470288640267
20247.4652777778 14.4751054984656
20247.46875 14.4799406712531
20247.4722222222 14.4847941466941
20247.4756944444 14.4896659127766
20247.4791666667 14.4945559569487
20247.4826388889 14.4994642666184
20247.4861111111 14.5043908291959
20247.4895833333 14.5093356320894
20247.4930555556 14.5142986624165
20247.4965277778 14.5192799071748
20247.5 14.5242793530527
20247.5034722222 14.5292969863681
20247.5069444444 14.5343327932386
20247.5104166667 14.5393867594459
20247.5138888889 14.5444588702023
20247.5173611111 14.549549110122
20247.5208333333 14.5546574631648
20247.5243055556 14.5597839130652
20247.5277777778 14.5649284430384
20247.53125 14.5700910357025
20247.5347222222 14.5752716735085
20247.5381944444 14.5804703388524
20247.5416666667 14.5856870139556
20247.5451388889 14.5909216808839
20247.5486111111 14.5961743217718
20247.5520833333 14.601444918896
20247.5555555556 14.6067334546872
20247.5590277778 14.6120399117273
20247.5625 14.6173642727341
20247.5659722222 14.622706520554
20247.5694444444 14.6280666380353
20247.5729166667 14.6334446077458
20247.5763888889 14.6388404121978
20247.5798611111 14.6442540336603
20247.5833333333 14.6496854544448
20247.5868055556 14.6551346570115
20247.5902777778 14.6606016239742
20247.59375 14.6660863381029
20247.5972222222 14.6715887823212
20247.6006944444 14.677108939693
20247.6041666667 14.6826467934068
20247.6076388889 14.6882023267962
20247.6111111111 14.69377552335
20247.6145833333 14.6993663666905
20247.6180555556 14.7049748403678
20247.6215277778 14.7106009274503
20247.625 14.716244610928
20247.6284722222 14.7219058737297
20247.6319444444 14.7275846982232
20247.6354166667 14.7332810667341
20247.6388888889 14.7389949617284
20247.6423611111 14.7447263656564
20247.6458333333 14.7504752605446
20247.6493055556 14.7562416284157
20247.6527777778 14.7620254512326
20247.65625 14.7678267102555
20247.6597222222 14.7736453860559
20247.6631944444 14.7794814591075
20247.6666666667 14.7853349099973
20247.6701388889 14.7912057194444
20247.6736111111 14.7970938682974
20247.6770833333 14.8029993374925
20247.6805555556 14.8089221078929
20247.6840277778 14.8148621603777
20247.6875 14.8208194759306
20247.6909722222 14.8267940355955
20247.6944444444 14.8327858204503
20247.6979166667 14.8387948116838
20247.7013888889 14.8448209905801
20247.7048611111 14.8508643383879
20247.7083333333 14.8569248360377
20247.7118055556 14.8630024637998
20247.7152777778 14.8690972018204
20247.71875 14.8752090301458
20247.7222222222 14.8813379287349
20247.7256944444 14.8874838772771
20247.7291666667 14.8936468554599
20247.7326388889 14.8998268430301
20247.7361111111 14.9060238198024
20247.7395833333 14.9122377656785
20247.7430555556 14.9184686605402
20247.7465277778 14.9247164840419
20247.75 14.9309812157894
20247.7534722222 14.9372628353746
20247.7569444444 14.9435613224342
20247.7604166667 14.9498766565823
20247.7638888889 14.9562088170521
20247.7673611111 14.962557782748
20247.7708333333 14.9689235323997
20247.7743055556 14.9753060445676
20247.7777777778 14.9817052977461
20247.78125 14.9881212700476
20247.7847222222 14.9945539388759
20247.7881944444 15.0010032814454
20247.7916666667 15.0074692746652
20247.7951388889 15.013951895435
20247.7986111111 15.0204511207553
20247.8020833333 15.0269669277272
20247.8055555556 15.0334992935464
20247.8090277778 15.0400481955068
20247.8125 15.0466136109843
20247.8159722222 15.0531955173881
20247.8194444444 15.0597938922122
20247.8229166667 15.0664087130042
20247.8263888889 15.0730399572292
20247.8298611111 15.0796876023997
20247.8333333333 15.0863516261046
20247.8368055556 15.0930320060284
20247.8402777778 15.0997287199606
20247.84375 15.1064417457958
20247.8472222222 15.1131710615267
20247.8506944444 15.1199166451503
20247.8541666667 15.1266784743596
20247.8576388889 15.1334565266522
20247.8611111111 15.1402507795728
20247.8645833333 15.1470612107636
20247.8680555556 15.153887797961
20247.8715277778 15.1607305189946
20247.875 15.1675893517932
20247.8784722222 15.1744642743792
20247.8819444444 15.1813552648407
20247.8854166667 15.1882623013475
20247.8888888889 15.1951853621604
20247.8923611111 15.2021244255664
20247.8958333333 15.2090794697989
20247.8993055556 15.2160504731572
20247.9027777778 15.2230374140385
20247.90625 15.230040270923
20247.9097222222 15.2370590223905
20247.9131944444 15.2440936471286
20247.9166666667 15.2511441239315
20247.9201388889 15.2582104316983
20247.9236111111 15.2652925494344
20247.9270833333 15.2723904562513
20247.9305555556 15.2795041313623
20247.9340277778 15.2866335540826
20247.9375 15.2937787038
20247.9409722222 15.3009395599329
20247.9444444444 15.3081161019316
20247.9479166667 15.315308309343
20247.9513888889 15.322516161819
20247.9548611111 15.3297396391016
20247.9583333333 15.3369787209826
20247.9618055556 15.3442333871352
20247.9652777778 15.3515036172841
20247.96875 15.3587893912602
20247.9722222222 15.3660906889878
20247.9756944444 15.3734074904956
20247.9791666667 15.3807397759265
20247.9826388889 15.3880875255015
20247.9861111111 15.3954507194166
20247.9895833333 15.4028293379499
20247.9930555556 15.4102233614941
20247.9965277778 15.4176327705619
20248.0000115741 15.4250575457839
20248.0034722222 15.4324976678905
20248.0069444444 15.4399531177188
20248.0104166667 15.4474238762222
20248.0138888889 15.4549099244755
20248.0173611111 15.4624112436756
20248.0208333333 15.46992781512
20248.0243055556 15.477459620161
20248.0277777778 15.4850066402581
20248.03125 15.4925688569955
20248.0347222222 15.5001462520859
20248.0381944444 15.5077388073659
20248.0416666667 15.5153465047674
20248.0451388889 15.5229693263129
20248.0486111111 15.5306072540806
20248.0520833333 15.5382602702622
20248.0555555556 15.545928357168
20248.0590277778 15.5536114972446
20248.0625 15.5613096730749
20248.0659722222 15.5690228673717
20248.0694444444 15.5767510629908
20248.0729166667 15.5844942429211
20248.0763888889 15.5922523902812
20248.0798611111 15.6000254883353
20248.0833333333 15.6078135205024
20248.0868055556 15.6156164703606
20248.0902777778 15.6234343216407
20248.09375 15.6312670582101
20248.0972222222 15.6391146640724
20248.1006944444 15.6469771233808
20248.1041666667 15.6548544203726
20248.1076388889 15.6627465392314
20248.1111111111 15.6706534642032
20248.1145833333 15.6785751796344
20248.1180555556 15.6865116697554
20248.1215277778 15.6944629181555
20248.125 15.70242890815
20248.1284722222 15.710409622811
20248.1319444444 15.7184050451564
20248.1354166667 15.7264151579282
20248.1388888889 15.7344399436993
20248.1423611111 15.7424793848313
20248.1458333333 15.7505334632821
20248.1493055556 15.7586021607799
20248.1527777778 15.7666854582902
20248.15625 15.7747833365853
20248.1597222222 15.7828957764955
20248.1631944444 15.7910227589729
20248.1666666667 15.799164265071
20248.1701388889 15.8073202759645
20248.1736111111 15.8154907729126
20248.1770833333 15.8236757373167
20248.1805555556 15.8318751507299
20248.1840277778 15.840088994845
20248.1875 15.8483172515209
20248.1909722222 15.8565599027789
20248.1944444444 15.86481693082
20248.1979166667 15.8730883180194
20248.2013888889 15.8813740468775
20248.2048611111 15.8896741000151
20248.2083333333 15.8979884602244
20248.2118055556 15.9063171104581
20248.2152777778 15.9146600337241
20248.21875 15.9230172131513
20248.2222222222 15.9313886320317
20248.2256944444 15.939774273861
20248.2291666667 15.9481741223142
20248.2326388889 15.9565881612312
20248.2361111111 15.965016374644
20248.2395833333 15.9734587468197
20248.2430555556 15.9819152622331
20248.2465277778 15.9903859052966
20248.25 15.9988706598481
20248.2534722222 16.007369509171
20248.2569444444 16.0158824366278
20248.2604166667 16.024409425823
20248.2638888889 16.032950460555
20248.2673611111 16.0415055247714
20248.2708333333 16.0500746026718
20248.2743055556 16.0586576787476
20248.2777777778 16.0672547377908
20248.28125 16.0758657648975
20248.2847222222 16.0844907454672
20248.2881944444 16.0931296652074
20248.2916666667 16.1017825101322
20248.2951388889 16.1104492665837
20248.2986111111 16.1191299212259
20248.3020833333 16.1278244610285
20248.3055555556 16.1365328733127
20248.3090277778 16.1452551457554
20248.3125 16.1539912664158
20248.3159722222 16.1627412237346
20248.3194444444 16.1715050065058
20248.3229166667 16.1802826039363
20248.3263888889 16.1890740056792
20248.3298611111 16.1978792018489
20248.3333333333 16.2066981830329
20248.3368055556 16.2155309402917
20248.3402777778 16.2243774651526
20248.34375 16.2332377496517
20248.3472222222 16.242111786353
20248.3506944444 16.2509995683327
20248.3541666667 16.2599010890889
20248.3576388889 16.2688163426147
20248.3611111111 16.2777453232856
20248.3645833333 16.2866880258997
20248.3680555556 16.2956444456677
20248.3715277778 16.3046145780642
20248.375 16.3135984190285
20248.3784722222 16.3225959647118
20248.3819444444 16.3316072113282
20248.3854166667 16.340632154777
20248.3888888889 16.3496707911664
20248.3923611111 16.3587231162981
20248.3958333333 16.3677891264506
20248.3993055556 16.3768688185712
20248.4027777778 16.3859621899831
20248.40625 16.3950692384589
20248.4097222222 16.4041899623172
20248.4131944444 16.4133243598287
20248.4166666667 16.4224724293304
20248.4201388889 16.4316341687055
20248.4236111111 16.4408095751798
20248.4270833333 16.4499986455361
20248.4305555556 16.459201377158
20248.4340277778 16.4684177683168
20248.4375 16.477647818188
20248.4409722222 16.4868915268499
20248.4444444444 16.4961488953453
20248.4479166667 16.5054199257539
20248.4513888889 16.5147046212524
20248.4548611111 16.5240029861493
20248.4583333333 16.5333150258955
20248.4618055556 16.5426407470445
20248.4652777778 16.5519801573316
20248.46875 16.5613332657748
20248.4722222222 16.5707000827201
20248.4756944444 16.5800806198923
20248.4791666667 16.5894748904483
20248.4826388889 16.5988829090173
20248.4861111111 16.6083046917242
20248.4895833333 16.6177402562456
20248.4930555556 16.6271896217861
20248.4965277778 16.6366528090655
20248.5 16.6461298403837
20248.5034722222 16.6556207395166
20248.5069444444 16.6651255318013
20248.5104166667 16.6746442443824
20248.5138888889 16.6841769062434
20248.5173611111 16.693723548345
20248.5208333333 16.703284203692
20248.5243055556 16.7128589072298
20248.5277777778 16.7224476953222
20248.53125 16.7320506061802
20248.5347222222 16.7416676802507
20248.5381944444 16.7512989603144
20248.5416666667 16.7609444915774
20248.5451388889 16.7706043216561
20248.5486111111 16.7802785002947
20248.5520833333 16.7899670794431
20248.5555555556 16.7996701137075
20248.5590277778 16.8093876604604
20248.5625 16.8191197798811
20248.5659722222 16.8288665348733
20248.5694444444 16.8386279904527
20248.5729166667 16.8484042144417
20248.5763888889 16.8581952778404
20248.5798611111 16.8680012548821
20248.5833333333 16.8778222231793
20248.5868055556 16.8876582636383
20248.5902777778 16.8975094601486
20248.59375 16.9073759000099
20248.5972222222 16.9172576741789
20248.6006944444 16.9271548768936
20248.6041666667 16.9370676056208
20248.6076388889 16.9469959612837
20248.6111111111 16.9569400485461
20248.6145833333 16.9668999754589
20248.6180555556 16.976875853439
20248.6215277778 16.9868677974534
20248.625 16.9968759260662
20248.6284722222 17.0069003622041
20248.6319444444 17.0169412332612
20248.6354166667 17.026998670419
20248.6388888889 17.037072809264
20248.6423611111 17.0471637901652
20248.6458333333 17.0572717576066
20248.6493055556 17.0673968600857
20248.6527777778 17.0775392508909
20248.65625 17.0876990877371
20248.6597222222 17.0978765328562
20248.6631944444 17.108071753937
20248.6666666667 17.118284923482
20248.6701388889 17.1285162188791
20248.6736111111 17.138765822437
20248.6770833333 17.1490339214822
20248.6805555556 17.1593207084849
20248.6840277778 17.1696263812756
20248.6875 17.1799511435771
20248.6909722222 17.1902952052637
20248.6944444444 17.2006587821435
20248.6979166667 17.2110420960151
20248.7013888889 17.221445375126
20248.7048611111 17.2318688551914
20248.7083333333 17.2423127795734
20248.7118055556 17.2527773991713
20248.7152777778 17.263262972161
20248.71875 17.2737697649463
20248.7222222222 17.2842980532777
20248.7256944444 17.2948481226772
20248.7291666667 17.3054202684462
20248.7326388889 17.316014795458
20248.7361111111 17.3266320189351
20248.7395833333 17.3372722644186
20248.7430555556 17.3479358674079
20248.7465277778 17.3586231742473
20248.75 17.3693345427491
20248.7534722222 17.3800703424582
20248.7569444444 17.3908309551229
20248.7604166667 17.4016167747145
20248.7638888889 17.4124282067428
20248.7673611111 17.4232656690125
20248.7708333333 17.434129590963
20248.7743055556 17.4450204148778
20248.7777777778 17.4559385967466
20248.78125 17.4668846064198
20248.7847222222 17.4778589279447
20248.7881944444 17.4888620598434
20248.7916666667 17.4998945151435
20248.7951388889 17.5109568221034
20248.7986111111 17.5220495246342
20248.8020833333 17.5331731824811
20248.8055555556 17.5443283713035
20248.8090277778 17.5555156831381
20248.8125 17.5667357266305
20248.8159722222 17.5779891273771
20248.8194444444 17.5892765279662
20248.8229166667 17.6005985882338
20248.8263888889 17.6119559855399
20248.8298611111 17.6233494151649
20248.8333333333 17.6347795904592
20248.8368055556 17.6462472432529
20248.8402777778 17.657753124119
20248.84375 17.6692980024768
20248.8472222222 17.6808826666514
20248.8506944444 17.6925079242366
20248.8541666667 17.7041746022961
20248.8576388889 17.7158835475351
20248.8611111111 17.7276356264458
20248.8645833333 17.7394317254267
20248.8680555556 17.7512727508592
20248.8715277778 17.763159629135
20248.875 17.775093306611
20248.8784722222 17.787074749326
20248.8819444444 17.799104943126
20248.8854166667 17.8111848937964
20248.8888888889 17.8233156270143
20248.8923611111 17.8354981882186
20248.8958333333 17.8477336424194
20248.8993055556 17.8600230739891
20248.9027777778 17.8723675863843
20248.90625 17.8847683018764
20248.9097222222 17.897226361204
20248.9131944444 17.9097429231618
20248.9166666667 17.9223191640764
20248.9201388889 17.9349562772154
20248.9236111111 17.9476554722471
20248.9270833333 17.9604179745046
20248.9305555556 17.9732450243693
20248.9340277778 17.986137876505
20248.9375 17.9990977989888
20248.9409722222 18.0121260723484
20248.9444444444 18.0252239884809
20248.9479166667 18.0383928494682
20248.9513888889 18.0516339663976
20248.9548611111 18.0649486580399
20248.9583333333 18.0783382494025
20248.9618055556 18.091804070159
20248.9652777778 18.1053474529298
20248.96875 18.1189697315336
20248.9722222222 18.1326722390874
20248.9756944444 18.146456305955
20248.9791666667 18.1603232575076
20248.9826388889 18.1742744116093
20248.9861111111 18.1883110762528
20248.9895833333 18.2024345470032
20248.9930555556 18.216646104174
20248.9965277778 18.2309470098833
20249 18.2453385049139
20249.0034722222 18.2598218053767
20249.0069444444 18.2743980991547
20249.0104166667 18.2890685421925
20249.0138888889 18.3038342545943
20249.0173611111 18.318696316483
20249.0208333333 18.3336557636409
20249.0243055556 18.3487135829039
20249.0277777778 18.3638707072916
20249.03125 18.3791280109706
20249.0347222222 18.3944863039477
20249.0381944444 18.4099463264827
20249.0416666667 18.4255087432307
20249.0451388889 18.4411741370482
20249.0486111111 18.456943002345
20249.0520833333 18.4728157379203
20249.0555555556 18.4887926403462
20249.0590277778 18.504873896716
20249.0625 18.5369460539541
20249.0659722222 18.569104845925
20249.0694444444 18.6013497747655
20249.0729166667 18.6336803554746
20249.0763888889 18.6660961186705
20249.0798611111 18.6985966147206
20249.0833333333 18.7311814135923
20249.0868055556 18.7638501027929
20249.0902777778 18.7966022828224
20249.09375 18.8294375682926
20249.0972222222 18.8623555889213
20249.1006944444 18.8953559896694
20249.1041666667 18.9284384307688
20249.1076388889 18.9616025871995
20249.1111111111 18.9948481463865
20249.1145833333 19.0281748096358
20249.1180555556 19.0615822848442
20249.1215277778 19.0950702878995
20249.125 19.1286385414734
20249.1284722222 19.1622867734075
20249.1319444444 19.1960147206426
20249.1354166667 19.2298221283566
20249.1388888889 19.2637087500986
20249.1423611111 19.2976743539966
20249.1458333333 19.3317187237602
20249.1493055556 19.3658416525027
20249.1527777778 19.4000429432572
20249.15625 19.4343224101812
20249.1597222222 19.4686798736242
20249.1631944444 19.5031151635465
20249.1666666667 19.5376281232219
20249.1701388889 19.5722186102034
20249.1736111111 19.6068864954513
20249.1770833333 19.6416316598698
20249.1805555556 19.6764539926477
20249.1840277778 19.7113533931276
20249.1875 19.7463297698938
20249.1909722222 19.7813830431326
20249.1944444444 19.8165131428003
20249.1979166667 19.8517200031287
20249.2013888889 19.8870035639161
20249.2048611111 19.9223637720865
20249.2083333333 19.9578005843483
20249.2118055556 19.993313967198
20249.2152777778 20.028903900728
20249.21875 20.0645703717412
20249.2222222222 20.1003133709936
20249.2256944444 20.1361328949837
20249.2291666667 20.1720289487476
20249.2326388889 20.2080015473396
20249.2361111111 20.2440507161642
20249.2395833333 20.2801764907729
20249.2430555556 20.3163789125251
20249.2465277778 20.3526580270585
20249.25 20.3890138746329
20249.2534722222 20.4254464973558
20249.2569444444 20.4619559394973
20249.2604166667 20.498542249879
20249.2638888889 20.5352054873008
20249.2673611111 20.5719457182243
20249.2708333333 20.6087630109827
20249.2743055556 20.6456574248167
20249.2777777778 20.6826290216265
20249.28125 20.7196778694503
20249.2847222222 20.7568040447894
20249.2881944444 20.7940076269609
20249.2916666667 20.8312886999174
20249.2951388889 20.8686473513895
20249.2986111111 20.9060836712143
20249.3020833333 20.9435977505145
20249.3055555556 20.9811896817741
20249.3090277778 21.0188595564515
20249.3125 21.0566074656224
20249.3159722222 21.0944334959911
20249.3194444444 21.1323377377702
20249.3229166667 21.1703202880856
20249.3263888889 21.2083812491825
20249.3298611111 21.2465207237265
20249.3333333333 21.2847388065995
20249.3368055556 21.3230355773129
20249.3402777778 21.3614110987007
20249.34375 21.3998654213837
20249.3472222222 21.4383985829441
20249.3506944444 21.477010609803
20249.3541666667 21.5157015126515
20249.3576388889 21.5544712887096
20249.3611111111 21.5933199206807
20249.3645833333 21.6322473732121
20249.3680555556 21.6712535940428
20249.3715277778 21.7103385192687
20249.375 21.7495020753094
20249.3784722222 21.7887441745458
20249.3819444444 21.8280647152423
20249.3854166667 21.8674635794069
20249.3888888889 21.9069406354368
20249.3923611111 21.9464957453947
20249.3958333333 21.9861287646645
20249.3993055556 22.0258395377583
20249.4027777778 22.0656278985636
20249.40625 22.1054936675778
20249.4097222222 22.1454366542093
20249.4131944444 22.1854566627541
20249.4166666667 22.2255534871554
20249.4201388889 22.2657269183857
20249.4236111111 22.3059767547373
20249.4270833333 22.34630278849
20249.4305555556 22.3867048046608
20249.4340277778 22.4271825918607
20249.4375 22.4677359342807
20249.4409722222 22.5083646103442
20249.4444444444 22.549068392418
20249.4479166667 22.5898470577178
20249.4513888889 22.6307003888883
20249.4548611111 22.6716281713848
20249.4583333333 22.7126301913478
20249.4618055556 22.7537062438741
20249.4652777778 22.7948561329257
20249.46875 22.8360796604197
20249.4722222222 22.877376634567
20249.4756944444 22.918746875813
20249.4791666667 22.9601902168998
20249.4826388889 23.0017064917646
20249.4861111111 23.0432955396228
20249.4895833333 23.0849572115781
20249.4930555556 23.1266913668269
20249.4965277778 23.1684978732524
20249.5 23.2103766035956
20249.5034722222 23.2523274361068
20249.5069444444 23.2943502489881
20249.5104166667 23.3364449183677
20249.5138888889 23.3786113275943
20249.5173611111 23.4208493654154
20249.5208333333 23.4631589248876
20249.5243055556 23.5055399001374
20249.5277777778 23.5479921916992
20249.53125 23.5905157074242
20249.5347222222 23.6331103587224
20249.5381944444 23.6757760486963
20249.5416666667 23.7185126827131
20249.5451388889 23.7613201714415
20249.5486111111 23.8041984368285
20249.5520833333 23.8471474085
20249.5555555556 23.8901670223309
20249.5590277778 23.9332572226456
20249.5625 23.9764179623082
20249.5659722222 24.0196492018013
20249.5694444444 24.062950906669
20249.5729166667 24.1063230338913
20249.5763888889 24.1497655341675
20249.5798611111 24.1932783616312
20249.5833333333 24.236861481086
20249.5868055556 24.280514864257
20249.5902777778 24.3242384813518
20249.59375 24.3680323039494
20249.5972222222 24.4118963079958
20249.6006944444 24.4558304733367
20249.6041666667 24.4998347808164
20249.6076388889 24.5439092116857
20249.6111111111 24.5880537492951
20249.6145833333 24.6322683828395
20249.6180555556 24.6765531048054
20249.6215277778 24.7209079116023
20249.625 24.7653328042768
20249.6284722222 24.8098277860129
20249.6319444444 24.8543928637157
20249.6354166667 24.8990280508177
20249.6388888889 24.9437333646785
20249.6423611111 24.9885088251
20249.6458333333 25.0333544488236
20249.6493055556 25.0782702508306
20249.6527777778 25.1232562462272
20249.65625 25.1683124476506
20249.6597222222 25.213438857958
20249.6631944444 25.2586354661678
20249.6666666667 25.3039022570273
20249.6701388889 25.34923921346
20249.6736111111 25.3946463189448
20249.6770833333 25.4401235588535
20249.6805555556 25.4856709187289
20249.6840277778 25.5312883836895
20249.6875 25.576975936279
20249.6909722222 25.6227335573707
20249.6944444444 25.6685612251959
20249.6979166667 25.7144589178197
20249.7013888889 25.760426613924
20249.7048611111 25.8064642900852
20249.7083333333 25.8525719193418
20249.7118055556 25.8987494735792
20249.7152777778 25.9449969266031
20249.71875 25.9913142536051
20249.7222222222 26.0377014183086
20249.7256944444 26.0841583808839
20249.7291666667 26.1306850929386
20249.7326388889 26.1772815011212
20249.7361111111 26.2239475399611
20249.7395833333 26.2706831257145
20249.7430555556 26.3174881642643
20249.7465277778 26.3643625504597
20249.75 26.4113061727596
20249.7534722222 26.4583189100279
20249.7569444444 26.5054006299665
20249.7604166667 26.5525511890558
20249.7638888889 26.599770431408
20249.7673611111 26.647058201846
20249.7708333333 26.6944143471388
20249.7743055556 26.7418387051147
20249.7777777778 26.7893311029488
20249.78125 26.8368913640889
20249.7847222222 26.8845193052497
20249.7881944444 26.9322147264858
20249.7916666667 26.979977408177
20249.7951388889 27.0278071133613
20249.7986111111 27.0757035999892
20249.8020833333 27.1236666238588
20249.8055555556 27.1716959271495
20249.8090277778 27.2197912412247
20249.8125 27.2679522964205
20249.8159722222 27.3161788168879
20249.8194444444 27.3644705228992
20249.8229166667 27.4128271238082
20249.8263888889 27.4612483255565
20249.8298611111 27.5097338342569
20249.8333333333 27.5582833582433
20249.8368055556 27.6068966047168
20249.8402777778 27.6555732819871
20249.84375 27.7043131042995
20249.8472222222 27.7531157756639
20249.8506944444 27.8019809924212
20249.8541666667 27.8509084482212
20249.8576388889 27.8998978381271
20249.8611111111 27.9489488504843
20249.8645833333 27.9980611692395
20249.8680555556 28.0472344808142
20249.8715277778 28.0964684688242
20249.875 28.1457628034921
20249.8784722222 28.1951171409386
20249.8819444444 28.2445311258749
20249.8854166667 28.2940043902257
20249.8888888889 28.3435365608795
20249.8923611111 28.3931272663018
20249.8958333333 28.4427761389499
20249.8993055556 28.4924828158017
20249.9027777778 28.5422469390205
20249.90625 28.5920681604138
20249.9097222222 28.6419461380749
20249.9131944444 28.6918805340582
20249.9166666667 28.7418710127944
20249.9201388889 28.79191724704
20249.9236111111 28.8420189172831
20249.9270833333 28.8921757096799
20249.9305555556 28.9423873135458
20249.9340277778 28.9926534213899
20249.9375 29.0429737201267
20249.9409722222 29.093347882542
20249.9444444444 29.143775572281
20249.9479166667 29.1942564497652
20249.9513888889 29.2447901752227
20249.9548611111 29.2953764135444
20249.9583333333 29.3460148279236
20249.9618055556 29.3967050744232
20249.9652777778 29.4474467988624
20249.96875 29.4982396422314
20249.9722222222 29.5490832412759
20249.9756944444 29.5999772306045
20249.9791666667 29.6509212511385
20249.9826388889 29.7019149543072
20249.9861111111 29.7529580013527
20249.9895833333 29.8040500689711
20249.9930555556 29.8551908496135
20249.9965277778 29.9063800521069
20250.0000115741 29.9576174007099
20250.0034722222 30.0089026298803
20250.0069444444 30.0602354851226
20250.0104166667 30.1116157237738
20250.0138888889 30.1630431151391
20250.0173611111 30.2145174394003
20250.0208333333 30.2660384919591
20250.0243055556 30.3176060839917
20250.0277777778 30.3692200378215
20250.03125 30.4208801807069
20250.0347222222 30.4725863439542
20250.0381944444 30.5243383605728
20250.0416666667 30.5761360654845
20250.0451388889 30.627979301737
20250.0486111111 30.6798679203284
20250.0520833333 30.7318017758189
20250.0555555556 30.7837807295915
20250.0590277778 30.8358046538167
20250.0625 30.8878734294748
20250.0659722222 30.9399869461683
20250.0694444444 30.9921450985005
20250.0729166667 31.0443477857452
20250.0763888889 31.0965949119636
20250.0798611111 31.1488863860305
20250.0833333333 31.201222121828
20250.0868055556 31.2536020378686
20250.0902777778 31.3060260580701
20250.09375 31.3584941121749
20250.0972222222 31.4110061349805
20250.1006944444 31.4635620705399
20250.1041666667 31.5161618742579
20250.1076388889 31.568805515491
20250.1111111111 31.6214929764574
20250.1145833333 31.6742242459828
20250.1180555556 31.7269993224022
20250.1215277778 31.7798182131418
20250.125 31.8326809366959
20250.1284722222 31.885587518756
20250.1319444444 31.9385379907532
20250.1354166667 31.9915323915542
20250.1388888889 32.0445707645699
20250.1423611111 32.0976531582827
20250.1458333333 32.150779623775
20250.1493055556 32.2039502123715
20250.1527777778 32.2571649738706
20250.15625 32.3104239560497
20250.1597222222 32.3637272046951
20250.1631944444 32.4170747640972
20250.1666666667 32.4704666756306
20250.1701388889 32.5239029778794
20250.1736111111 32.5773837068716
20250.1770833333 32.6309088956207
20250.1805555556 32.6844785733925
20250.1840277778 32.7380927661646
20250.1875 32.7917514961081
20250.1909722222 32.8454547798927
20250.1944444444 32.8992026302552
20250.1979166667 32.9529950565297
20250.2013888889 33.0068320644514
20250.2048611111 33.0607136566008
20250.2083333333 33.1146398347078
20250.2118055556 33.1686105985484
20250.2152777778 33.2226259440074
20250.21875 33.2766858626503
20250.2222222222 33.330790341865
20250.2256944444 33.3849393647601
20250.2291666667 33.4391329088647
20250.2326388889 33.4933709456653
20250.2361111111 33.5476534406987
20250.2395833333 33.601980352993
20250.2430555556 33.6563516385114
20250.2465277778 33.7107672536092
20250.25 33.7652271545596
20250.2534722222 33.8197312967106
20250.2569444444 33.8742796267875
20250.2604166667 33.9288720858089
20250.2638888889 33.9835086149148
20250.2673611111 34.0381891566996
20250.2708333333 34.0929136537787
20250.2743055556 34.1476820485009
20250.2777777778 34.2024942854024
20250.28125 34.2573503095888
20250.2847222222 34.3122500619247
20250.2881944444 34.3671934751756
20250.2916666667 34.4221804850128
20250.2951388889 34.4772110315742
20250.2986111111 34.5322850551678
20250.3020833333 34.5874024983278
20250.3055555556 34.6425633073796
20250.3090277778 34.697767436734
20250.3125 34.7530148458585
20250.3159722222 34.8083055006793
20250.3194444444 34.8636393693305
20250.3229166667 34.9190164147212
20250.3263888889 34.9744365967437
20250.3298611111 35.0298998730883
20250.3333333333 35.0854062082584
20250.3368055556 35.1409555747352
20250.3402777778 35.1965479544177
20250.34375 35.2521833374569
20250.3472222222 35.3078617136468
20250.3506944444 35.3635830721751
20250.3541666667 35.4193474013784
20250.3576388889 35.4751546948415
20250.3611111111 35.5310049535967
20250.3645833333 35.5868981859814
20250.3680555556 35.6428344075352
20250.3715277778 35.6988136420434
20250.375 35.7548359194337
20250.3784722222 35.8109012716102
20250.3819444444 35.8670097288852
20250.3854166667 35.923161303484
20250.3888888889 35.9793559885847
20250.3923611111 36.0355937685193
20250.3958333333 36.0918746211431
20250.3993055556 36.1481985215537
20250.4027777778 36.2045654368188
20250.40625 36.2609753212841
20250.4097222222 36.3174281131808
20250.4131944444 36.3739237357522
20250.4166666667 36.4304621023658
20250.4201388889 36.4870431111515
20250.4236111111 36.5436666447336
20250.4270833333 36.6003325708756
20250.4305555556 36.6570407472454
20250.4340277778 36.7137910196572
20250.4375 36.7705832249914
20250.4409722222 36.8274171932498
20250.4444444444 36.8842927561588
20250.4479166667 36.9412097526622
20250.4513888889 36.9981680308581
20250.4548611111 37.0551674488358
20250.4583333333 37.1122078678593
20250.4618055556 37.169289141379
20250.4652777778 37.2264111187715
20250.46875 37.2835736529764
20250.4722222222 37.3407766022866
20250.4756944444 37.3980198308108
20250.4791666667 37.4553032094643
20250.4826388889 37.5126266154741
20250.4861111111 37.5699899281975
20250.4895833333 37.6273930283538
20250.4930555556 37.6848357934068
20250.4965277778 37.742318099911
20250.5 37.7998398196311
20250.5034722222 37.857400816848
20250.5069444444 37.9150009559514
20250.5104166667 37.9726401083236
20250.5138888889 38.0303181474124
20250.5173611111 38.0880349509502
20250.5208333333 38.1457903964612
20250.5243055556 38.2035843590756
20250.5277777778 38.2614167094941
20250.53125 38.3192873130182
20250.5347222222 38.3771960217065
20250.5381944444 38.4351426745376
20250.5416666667 38.4931271052417
20250.5451388889 38.551149139012
20250.5486111111 38.6092085902397
20250.5520833333 38.6673052680024
20250.5555555556 38.725438977417
20250.5590277778 38.7836095264719
20250.5625 38.8418167131117
20250.5659722222 38.9000603302933
20250.5694444444 38.9583401717609
20250.5729166667 39.0166560293786
20250.5763888889 39.0750076934181
20250.5798611111 39.1333949531125
20250.5833333333 39.1918176004855
20250.5868055556 39.2502754277753
20250.5902777778 39.3087682273545
20250.59375 39.3672957961517
20250.5972222222 39.425857936812
20250.6006944444 39.4844544492799
20250.6041666667 39.5430851195064
20250.6076388889 39.6017497209547
20250.6111111111 39.6604480125392
20250.6145833333 39.7191797401805
20250.6180555556 39.7779446524066
20250.6215277778 39.8367425024103
20250.625 39.8955730440543
20250.6284722222 39.9544360321934
20250.6319444444 40.0133312153823
20250.6354166667 40.0722583393858
20250.6388888889 40.1312171513188
20250.6423611111 40.190207402214
20250.6458333333 40.2492288521073
20250.6493055556 40.308281273145
20250.6527777778 40.3673644427502
20250.65625 40.4264781415662
20250.6597222222 40.4856221481247
20250.6631944444 40.5447962336509
20250.6666666667 40.6040001571381
20250.6701388889 40.6632336758457
20250.6736111111 40.7224965479945
20250.6770833333 40.7817885324927
20250.6805555556 40.8411093903407
20250.6840277778 40.9004588899889
20250.6875 40.9598368028381
20250.6909722222 41.019242901596
20250.6944444444 41.0786769627548
20250.6979166667 41.1381387670979
20250.7013888889 41.1976281033302
20250.7048611111 41.2571447674806
20250.7083333333 41.3166885596654
20250.7118055556 41.3762592842551
20250.7152777778 41.4358567439455
20250.71875 41.495480749419
20250.7222222222 41.5551311214853
20250.7256944444 41.6148076790379
20250.7291666667 41.6745102448803
20250.7326388889 41.7342386403487
20250.7361111111 41.7939926829992
20250.7395833333 41.853772188122
20250.7430555556 41.9135769669983
20250.7465277778 41.9734068290003
20250.75 42.0332615751239
20250.7534722222 42.0931410007169
20250.7569444444 42.1530449030275
20250.7604166667 42.2129730816904
20250.7638888889 42.2729253385318
20250.7673611111 42.332901467783
20250.7708333333 42.3929012602285
20250.7743055556 42.4529245004312
20250.7777777778 42.5129709685794
20250.78125 42.5730404448408
20250.7847222222 42.6331327107269
20250.7881944444 42.6932475395673
20250.7916666667 42.7533847007455
20250.7951388889 42.8135439679196
20250.7986111111 42.8737251159287
20250.8020833333 42.933927911665
20250.8055555556 42.9941521161273
20250.8090277778 43.0543974845943
20250.8125 43.11466377433
20250.8159722222 43.1749507448755
20250.8194444444 43.2352581533944
20250.8229166667 43.2955857515762
20250.8263888889 43.3559332838339
20250.8298611111 43.4163004950329
20250.8333333333 43.4766871285828
20250.8368055556 43.537092929232
20250.8402777778 43.5975176408918
20250.84375 43.6579610074591
20250.8472222222 43.7184227645966
20250.8506944444 43.7789026374153
20250.8541666667 43.8394003404207
20250.8576388889 43.8999155785573
20250.8611111111 43.9604480506054
20250.8645833333 44.020997449169
20250.8680555556 44.0815634638775
20250.8715277778 44.1421457840945
20250.875 44.2027440936039
20250.8784722222 44.2633580732774
20250.8819444444 44.3239874012489
20250.8854166667 44.3846317591294
20250.8888888889 44.4452908299446
20250.8923611111 44.505964296312
20250.8958333333 44.56665183908
20250.8993055556 44.6273531419281
20250.9027777778 44.6880678875493
20250.90625 44.7487957577877
20250.9097222222 44.8095364352771
20250.9131944444 44.8702896043544
20250.9166666667 44.9310549531707
20250.9201388889 44.9918321755093
20250.9236111111 45.0526209706606
20250.9270833333 45.113421041727
20250.9305555556 45.1742320971221
20250.9340277778 45.2350538484222
20250.9375 45.2958860040902
20250.9409722222 45.3567282636854
20250.9444444444 45.4175803147819
20250.9479166667 45.4784418345655
20250.9513888889 45.5393124910642
20250.9548611111 45.6001919424858
20250.9583333333 45.6610798371777
20250.9618055556 45.7219758141856
20250.9652777778 45.782879499543
20250.96875 45.8437905061417
20250.9722222222 45.9047084367937
20250.9756944444 45.9656328850956
20250.9791666667 46.0265634372127
20250.9826388889 46.0874996713392
20250.9861111111 46.1484411567786
20250.9895833333 46.2093874556353
20250.9930555556 46.270338120188
20250.9965277778 46.3312926927819
20251.0000115741 46.3922507152793
20251.0034722222 46.453211734126
20251.0069444444 46.5141752982643
20251.0104166667 46.5751409601629
20251.0138888889 46.6361082762474
20251.0173611111 46.6970768060417
20251.0208333333 46.7580461122664
20251.0243055556 46.8190157627699
20251.0277777778 46.879985328336
20251.03125 46.9409543814152
20251.0347222222 47.0019224968256
20251.0381944444 47.0628892512688
20251.0416666667 47.1238542236039
20251.0451388889 47.1848169937169
20251.0486111111 47.2457771442587
20251.0520833333 47.3067342609528
20251.0555555556 47.3676879358665
20251.0590277778 47.4286377723906
20251.0625 47.4895833801638
20251.0659722222 47.5505243746896
20251.0694444444 47.6114603752791
20251.0729166667 47.6723910082577
20251.0763888889 47.7333159042439
20251.0798611111 47.7942346994215
20251.0833333333 47.8551470363242
20251.0868055556 47.9160525634684
20251.0902777778 47.9769509407224
20251.09375 48.037841832839
20251.0972222222 48.0987249079196
20251.1006944444 48.1595998355612
20251.1041666667 48.2204662881487
20251.1076388889 48.2813239417904
20251.1111111111 48.342172474703
20251.1145833333 48.4030115675069
20251.1180555556 48.4638409034018
20251.1215277778 48.5246601691835
20251.125 48.5854690529273
20251.1284722222 48.6462672439149
20251.1319444444 48.7070544322168
20251.1354166667 48.7678303087457
20251.1388888889 48.8285945657403
20251.1423611111 48.8893468965321
20251.1458333333 48.9500869942906
20251.1493055556 49.0108145523866
20251.1527777778 49.0715292666397
20251.15625 49.1322308333997
20251.1597222222 49.1929189488294
20251.1631944444 49.2535933086007
20251.1666666667 49.3142536082519
20251.1701388889 49.3748995435991
20251.1736111111 49.4355308104237
20251.1770833333 49.4961471042391
20251.1805555556 49.5567481217093
20251.1840277778 49.6173335627808
20251.1875 49.6779031359268
20251.1909722222 49.7384565582365
20251.1944444444 49.7989935487086
20251.1979166667 49.8595138258317
20251.2013888889 49.9200171079767
20251.2048611111 49.9805031144709
20251.2083333333 50.0409715659971
20251.2118055556 50.1014221839222
20251.2152777778 50.1618546893805
20251.21875 50.2222688057964
20251.2222222222 50.2826642583803
20251.2256944444 50.343040772195
20251.2291666667 50.403398070953
20251.2326388889 50.4637358766839
20251.2361111111 50.5240539088895
20251.2395833333 50.5843518850185
20251.2430555556 50.6446295202887
20251.2465277778 50.7048865278818
20251.25 50.7651226184997
20251.2534722222 50.8253375002534
20251.2569444444 50.8855308789603
20251.2604166667 50.9457024575178
20251.2638888889 51.0058519350586
20251.2673611111 51.0659790050928
20251.2708333333 51.1260833558643
20251.2743055556 51.1861646687524
20251.2777777778 51.2462226213614
20251.28125 51.306256887587
20251.2847222222 51.3662671355772
20251.2881944444 51.4262530296137
20251.2916666667 51.4862142329711
20251.2951388889 51.5461504089119
20251.2986111111 51.6060612220098
20251.3020833333 51.6659463384417
20251.3055555556 51.7258054236238
20251.3090277778 51.7856381431798
20251.3125 51.845444160793
20251.3159722222 51.9052231415099
20251.3194444444 51.9649747513663
20251.3229166667 52.0246986561685
20251.3263888889 52.0843945245375
20251.3298611111 52.1440620338316
20251.3333333333 52.2037008605204
20251.3368055556 52.2633106805069
20251.3402777778 52.3228911738287
20251.34375 52.3824420222368
20251.3472222222 52.4419629059744
20251.3506944444 52.5014535132789
20251.3541666667 52.5609135398294
20251.3576388889 52.6203426873811
20251.3611111111 52.6797406590171
20251.3645833333 52.7391071687183
20251.3680555556 52.7984419338839
20251.3715277778 52.8577446688621
20251.375 52.9170150797964
20251.3784722222 52.9762528666164
20251.3819444444 53.0354577147344
20251.3854166667 53.0946292960183
20251.3888888889 53.1537672717979
20251.3923611111 53.2128712987373
20251.3958333333 53.2719410225146
20251.3993055556 53.3309760758635
20251.4027777778 53.3899760773609
20251.40625 53.4489406325972
20251.4097222222 53.5078693347039
20251.4131944444 53.5667617621657
20251.4166666667 53.6256174803973
20251.4201388889 53.6844360422766
20251.4236111111 53.7432169906937
20251.4270833333 53.8019598554684
20251.4305555556 53.8606641538027
20251.4340277778 53.9193293955
20251.4375 53.9779550773545
20251.4409722222 54.036540686916
20251.4444444444 54.0950857099151
20251.4479166667 54.1535896282359
20251.4513888889 54.2120519188816
20251.4548611111 54.2704720562274
20251.4583333333 54.3288495111559
20251.4618055556 54.3871837493417
20251.4652777778 54.4454742315752
20251.46875 54.5037204114009
20251.4722222222 54.5619217390972
20251.4756944444 54.6200776639018
20251.4791666667 54.6781876323258
20251.4826388889 54.7362510826944
20251.4861111111 54.7942674535932
20251.4895833333 54.8522361852234
20251.4930555556 54.9101567159784
20251.4965277778 54.9680284828389
20251.5 55.025850921174
20251.5034722222 55.0836234651978
20251.5069444444 55.1413455541041
20251.5104166667 55.1990166252788
20251.5138888889 55.2566361139924
20251.5173611111 55.3142034546794
20251.5208333333 55.3717180805834
20251.5243055556 55.4291794241585
20251.5277777778 55.4865869211072
20251.53125 55.5439400080859
20251.5347222222 55.6012381216725
20251.5381944444 55.6584807030187
20251.5416666667 55.7156671982585
20251.5451388889 55.7727970569409
20251.5486111111 55.8298697314801
20251.5520833333 55.8868846808827
20251.5555555556 55.9438413697689
20251.5590277778 56.0007392593598
20251.5625 56.0575778097288
20251.5659722222 56.114356475407
20251.5694444444 56.1710747057703
20251.5729166667 56.2277319546826
20251.5763888889 56.2843276738455
20251.5798611111 56.3408613167413
20251.5833333333 56.397332340278
20251.5868055556 56.4537402070443
20251.5902777778 56.5100843875039
20251.59375 56.5663643610938
20251.5972222222 56.6225796130954
20251.6006944444 56.6787296288493
20251.6041666667 56.734813897105
20251.6076388889 56.7908319187347
20251.6111111111 56.8467832060986
20251.6145833333 56.9026672859994
20251.6180555556 56.9584836969536
20251.6215277778 57.0142319843935
20251.625 57.069911705009
20251.6284722222 57.1255224223544
20251.6319444444 57.1810637101994
20251.6354166667 57.2365351534952
20251.6388888889 57.2919363469767
20251.6423611111 57.3472668885893
20251.6458333333 57.402526378056
20251.6493055556 57.4577144176169
20251.6527777778 57.5128306180223
20251.65625 57.5678745937281
20251.6597222222 57.6228459600094
20251.6631944444 57.6777443277178
20251.6666666667 57.7325693033505
20251.6701388889 57.7873204953969
20251.6736111111 57.8419975096049
20251.6770833333 57.896599953507
20251.6805555556 57.9511274471919
20251.6840277778 58.0055796229305
20251.6875 58.0599561217643
20251.6909722222 58.1142565946952
20251.6944444444 58.1684806974208
20251.6979166667 58.2226280938058
20251.7013888889 58.2766984641201
20251.7048611111 58.3306914982474
20251.7083333333 58.3846069070311
20251.7118055556 58.4384444150875
20251.7152777778 58.4922037533858
20251.71875 58.5458846637548
20251.7222222222 58.5994868979642
20251.7256944444 58.6530102188904
20251.7291666667 58.7064544026313
20251.7326388889 58.7598192326787
20251.7361111111 58.8131044930944
20251.7395833333 58.8663099687501
20251.7430555556 58.919435447762
20251.7465277778 58.9724807264028
20251.75 59.0254456121061
20251.7534722222 59.0783299231705
20251.7569444444 59.1311334889346
20251.7604166667 59.1838561447892
20251.7638888889 59.2364977278169
20251.7673611111 59.2890580739815
20251.7708333333 59.3415370197348
20251.7743055556 59.3939344009553
20251.7777777778 59.4462500567616
20251.78125 59.4984838249726
20251.7847222222 59.5506355423574
20251.7881944444 59.6027050422826
20251.7916666667 59.6546921610282
20251.7951388889 59.7065967412699
20251.7986111111 59.7584186314965
20251.8020833333 59.8101576807093
20251.8055555556 59.8618137361232
20251.8090277778 59.9133866474323
20251.8125 59.9648762653258
20251.8159722222 60.0162824509498
20251.8194444444 60.0676050721723
20251.8229166667 60.1188439955258
20251.8263888889 60.1699990845198
20251.8298611111 60.2210702015837
20251.8333333333 60.2720572098978
20251.8368055556 60.3229599798079
20251.8402777778 60.373778391439
20251.84375 60.4245123362798
20251.8472222222 60.4751617172197
20251.8506944444 60.5257264471034
20251.8541666667 60.5762064417687
20251.8576388889 60.6266016143895
20251.8611111111 60.6769118748736
20251.8645833333 60.7271371323019
20251.8680555556 60.7772772967852
20251.8715277778 60.8273322784946
20251.875 60.87730199207
20251.8784722222 60.9271863512178
20251.8819444444 60.9769852668091
20251.8854166667 61.0266986473109
20251.8888888889 61.076326398726
20251.8923611111 61.1258684242811
20251.8958333333 61.1753246250067
20251.8993055556 61.2246949005875
20251.9027777778 61.2739791496707
20251.90625 61.3231772714488
20251.9097222222 61.3722891729336
20251.9131944444 61.4213147685902
20251.9166666667 61.4702539742127
20251.9201388889 61.5191067045195
20251.9236111111 61.5678728742946
20251.9270833333 61.6165524023718
20251.9305555556 61.6651452156543
20251.9340277778 61.7136512426963
20251.9375 61.7620704105344
20251.9409722222 61.8104026457659
20251.9444444444 61.8586478760122
20251.9479166667 61.9068060393684
20251.9513888889 61.9548770863033
20251.9548611111 62.0028609773195
20251.9583333333 62.0507576807388
20251.9618055556 62.0985671726612
20251.9652777778 62.1462894393353
20251.96875 62.1939244785486
20251.9722222222 62.2414722969983
20251.9756944444 62.2889329092152
20251.9791666667 62.3363063376176
20251.9826388889 62.3835926121377
20251.9861111111 62.4307917720841
20251.9895833333 62.4779038708724
20251.9930555556 62.5249289737955
20251.9965277778 62.5718671569734
20252 62.6187185052312
20252.0034722222 62.6654831125006
20252.0069444444 62.7121610810261
20252.0104166667 62.7587525211399
20252.0138888889 62.805257550677
20252.0173611111 62.8516762945197
20252.0208333333 62.8980088843838
20252.0243055556 62.9442554584371
20252.0277777778 62.990416161262
20252.03125 63.0364911443651
20252.0347222222 63.0824805655426
20252.0381944444 63.128384588768
20252.0416666667 63.1742033839875
20252.0451388889 63.2199371275317
20252.0486111111 63.2655860026721
20252.0520833333 63.3111501987793
20252.0555555556 63.3566299119314
20252.0590277778 63.4020253439893
20252.0625 63.4473367024675
20252.0659722222 63.4925642007904
20252.0694444444 63.537708057372
20252.0729166667 63.5827684966906
20252.0763888889 63.6277457498142
20252.0798611111 63.6726400529183
20252.0833333333 63.7174516462415
20252.0868055556 63.7621807755907
20252.0902777778 63.8068276923502
20252.09375 63.8513926521861
20252.0972222222 63.8958759150206
20252.1006944444 63.9402777447051
20252.1041666667 63.9845984087229
20252.1076388889 64.028838178186
20252.1111111111 64.0729973280536
20252.1145833333 64.1170761367462
20252.1180555556 64.1610748855877
20252.1215277778 64.2049938589853
20252.125 64.2488333456459
20252.1284722222 64.2925936381425
20252.1319444444 64.3362750329586
20252.1354166667 64.3798778303046
20252.1388888889 64.4234023327689
20252.1423611111 64.4668488449141
20252.1458333333 64.5102176732604
20252.1493055556 64.5535091261706
20252.1527777778 64.5967235143953
20252.15625 64.6398611525823
20252.1597222222 64.6829223585219
20252.1631944444 64.72590745193
20252.1666666667 64.7688167538176
20252.1701388889 64.8116505864716
20252.1736111111 64.8544092740023
20252.1770833333 64.8970931419259
20252.1805555556 64.9397025173587
20252.1840277778 64.9822377291074
20252.1875 65.0246991091767
20252.1909722222 65.0670869913094
20252.1944444444 65.1094017113672
20252.1979166667 65.1516436061196
20252.2013888889 65.1938130126636
20252.2048611111 65.2359102683804
20252.2083333333 65.277935711518
20252.2118055556 65.3198896831346
20252.2152777778 65.3617725250449
20252.21875 65.4035845789465
20252.2222222222 65.4453261866132
20252.2256944444 65.4869976904397
20252.2291666667 65.5285994325585
20252.2326388889 65.5701317545543
20252.2361111111 65.6115949970193
20252.2395833333 65.6529895000548
20252.2430555556 65.6943156033001
20252.2465277778 65.7355736458238
20252.25 65.7767639661851
20252.2534722222 65.8178869034081
20252.2569444444 65.8589427947958
20252.2604166667 65.8999319759078
20252.2638888889 65.940854780682
20252.2673611111 65.9817115417551
20252.2708333333 66.0225025911662
20252.2743055556 66.0632282595297
20252.2777777778 66.1038888790252
20252.28125 66.1444847836329
20252.2847222222 66.1850163082686
20252.2881944444 66.2254837869634
20252.2916666667 66.2658875545651
20252.2951388889 66.3062279464565
20252.2986111111 66.3465052991547
20252.3020833333 66.3867199505916
20252.3055555556 66.4268722398078
20252.3090277778 66.4669625063187
20252.3125 66.5069910911245
20252.3159722222 66.5469583355145
20252.3194444444 66.5868645789898
20252.3229166667 66.6267101612949
20252.3263888889 66.6664954204788
20252.3298611111 66.7062206852883
20252.3333333333 66.7458862817955
20252.3368055556 66.7854925309056
20252.3402777778 66.8250397424551
20252.34375 66.8645282209349
20252.3472222222 66.9039582624546
20252.3506944444 66.9433301533623
20252.3541666667 66.9826441696045
20252.3576388889 67.0219005793995
20252.3611111111 67.0610996466686
20252.3645833333 67.1002416348116
20252.3680555556 67.1393268069701
20252.3715277778 67.178355423951
20252.375 67.2173277437329
20252.3784722222 67.2562440218598
20252.3819444444 67.2951045114673
20252.3854166667 67.3339094565637
20252.3888888889 67.3726590868672
20252.3923611111 67.411353624115
20252.3958333333 67.4499932783287
20252.3993055556 67.4885782432314
20252.4027777778 67.5271087051696
20252.40625 67.565584846907
20252.4097222222 67.6040068423702
20252.4131944444 67.6423748518209
20252.4166666667 67.6806890168577
20252.4201388889 67.7189494643292
20252.4236111111 67.7571563135457
20252.4270833333 67.7953096725829
20252.4305555556 67.8334096351843
20252.4340277778 67.8714562811754
20252.4375 67.9094496755893
20252.4409722222 67.9473898684079
20252.4444444444 67.9852768987645
20252.4479166667 68.0231107921735
20252.4513888889 68.0608915589932
20252.4548611111 68.098619198986
20252.4583333333 68.1362936950657
20252.4618055556 68.1739150114393
20252.4652777778 68.2114830927671
20252.46875 68.2489978640697
20252.4722222222 68.2864592345055
20252.4756944444 68.323867105208
20252.4791666667 68.3612213691194
20252.4826388889 68.3985219063229
20252.4861111111 68.4357685860169
20252.4895833333 68.4729612589092
20252.4930555556 68.5100997589198
20252.4965277778 68.5471839099536
20252.5000115741 68.5842135194953
20252.5034722222 68.6211883767029
20252.5069444444 68.6581082584363
20252.5104166667 68.6949729259972
20252.5138888889 68.7317821255039
20252.5173611111 68.7685355923884
20252.5208333333 68.80523304297
20252.5243055556 68.8418741739606
20252.5277777778 68.8784586691485
20252.53125 68.9149861956696
20252.5347222222 68.9514564021943
20252.5381944444 68.9878689239171
20252.5416666667 69.0242233819119
20252.5451388889 69.0605193848611
20252.5486111111 69.0967565249534
20252.5520833333 69.1329343784352
20252.5555555556 69.1690525163872
20252.5590277778 69.2051105029912
20252.5625 69.2411079015425
20252.5659722222 69.2770442741886
20252.5694444444 69.3129191739725
20252.5729166667 69.3487321448273
20252.5763888889 69.3844827185536
20252.5798611111 69.4201704230988
20252.5833333333 69.4557947823808
20252.5868055556 69.4913553229655
20252.5902777778 69.5268515693391
20252.59375 69.5622830401037
20252.5972222222 69.5976492546848
20252.6006944444 69.6329497356435
20252.6041666667 69.6681840041931
20252.6076388889 69.7033515772372
20252.6111111111 69.7384519600224
20252.6145833333 69.7734846476149
20252.6180555556 69.8084491347041
20252.6215277778 69.8433449189988
20252.625 69.8781715018788
20252.6284722222 69.9129283887347
20252.6319444444 69.947615088931
20252.6354166667 69.9822311142445
20252.6388888889 70.0167759705719
20252.6423611111 70.0512491655325
20252.6458333333 70.0856502103087
20252.6493055556 70.1199786218989
20252.6527777778 70.1542339205999
20252.65625 70.1884156185063
20252.6597222222 70.2225232210196
20252.6631944444 70.2565562223288
20252.6666666667 70.2905141100283
20252.6701388889 70.3243963670189
20252.6736111111 70.3582024744299
20252.6770833333 70.3919319214939
20252.6805555556 70.4255842036422
20252.6840277778 70.4591588139373
20252.6875 70.4926552468487
20252.6909722222 70.526073003301
20252.6944444444 70.5594115853885
20252.6979166667 70.5926704949919
20252.7013888889 70.6258492357955
20252.7048611111 70.6589473155696
20252.7083333333 70.6919642503745
20252.7118055556 70.7248995663442
20252.7152777778 70.7577528008138
20252.71875 70.7905234994139
20252.7222222222 70.8232112136868
20252.7256944444 70.8558155043824
20252.7291666667 70.8883359430761
20252.7326388889 70.9207721110052
20252.7361111111 70.9531235880434
20252.7395833333 70.985389958536
20252.7430555556 71.0175708192007
20252.7465277778 71.0496657764215
20252.75 71.0816744388085
20252.7534722222 71.1135964231674
20252.7569444444 71.145431355509
20252.7604166667 71.1771788712767
20252.7638888889 71.208838612965
20252.7673611111 71.2404102284475
20252.7708333333 71.271893376251
20252.7743055556 71.3032877189924
20252.7777777778 71.3345929131309
20252.78125 71.3658086077645
20252.7847222222 71.3969344547459
20252.7881944444 71.4279701058533
20252.7916666667 71.4589152079476
20252.7951388889 71.4897694043016
20252.7986111111 71.5205323530046
20252.8020833333 71.5512037276119
20252.8055555556 71.5817832080977
20252.8090277778 71.6122704870943
20252.8125 71.6426652701137
20252.8159722222 71.6729672703177
20252.8194444444 71.7031762103278
20252.8229166667 71.7332918113948
20252.8263888889 71.7633137873818
20252.8298611111 71.7932418456022
20252.8333333333 71.8230756998103
20252.8368055556 71.8528150716222
20252.8402777778 71.8824596844836
20252.84375 71.9120092616302
20252.8472222222 71.9414635238953
20252.8506944444 71.9708221962689
20252.8541666667 72.0000850137369
20252.8576388889 72.0292517231766
20252.8611111111 72.0583220799633
20252.8645833333 72.0872958520877
20252.8680555556 72.11617281951
20252.8715277778 72.1449527779267
20252.875 72.1736355301895
20252.8784722222 72.2022208856459
20252.8819444444 72.2307086668326
20252.8854166667 72.2590987008587
20252.8888888889 72.2873908203588
20252.8923611111 72.3155848632329
20252.8958333333 72.3436806785071
20252.8993055556 72.3716781134332
20252.9027777778 72.3995770116516
20252.90625 72.4273772165344
20252.9097222222 72.455078575136
20252.9131944444 72.4826809337794
20252.9166666667 72.5101841421158
20252.9201388889 72.5375880511686
20252.9236111111 72.5648925160795
20252.9270833333 72.5920973924787
20252.9305555556 72.6192025380847
20252.9340277778 72.646207811683
20252.9375 72.6731130660252
20252.9409722222 72.6999181451957
20252.9444444444 72.7266228907655
20252.9479166667 72.7532271412016
20252.9513888889 72.7797307272983
20252.9548611111 72.8061334735502
20252.9583333333 72.8324352016376
20252.9618055556 72.8586357308137
20252.9652777778 72.8847348809432
20252.96875 72.910732475507
20252.9722222222 72.9366283422306
20252.9756944444 72.9624223077358
20252.9791666667 72.9881141902363
20252.9826388889 73.0137037987902
20252.9861111111 73.0391909401287
20252.9895833333 73.0645754227989
20252.9930555556 73.0898570558106
20252.9965277778 73.1150356481053
20253.0000115741 73.140111004585
20253.0034722222 73.1650829263634
20253.0069444444 73.189951214961
20253.0104166667 73.2147156719432
20253.0138888889 73.2393760975671
20253.0173611111 73.2639322909581
20253.0208333333 73.2883840483853
20253.0243055556 73.3127311614552
20253.0277777778 73.3369734193308
20253.03125 73.3611106089786
20253.0347222222 73.3851425107998
20253.0381944444 73.4090689033978
20253.0416666667 73.4328895657395
20253.0451388889 73.4566042778323
20253.0486111111 73.4802128194022
20253.0520833333 73.5037149689064
20253.0555555556 73.5271105026029
20253.0590277778 73.5503991950819
20253.0625 73.5735808185582
20253.0659722222 73.5966551400745
20253.0694444444 73.6196219238665
20253.0729166667 73.6424809344936
20253.0763888889 73.6652319431028
20253.0798611111 73.6878747204932
20253.0833333333 73.7104090361439
20253.0868055556 73.7328346651936
20253.0902777778 73.7551513990691
20253.09375 73.7773590486434
20253.0972222222 73.7994574433052
20253.1006944444 73.8214464274942
20253.1041666667 73.8433258645044
20253.1076388889 73.8650956374322
20253.1111111111 73.8867556484069
20253.1145833333 73.9083058195132
20253.1180555556 73.9297460931855
20253.1215277778 73.9510764318368
20253.125 73.9722968184533
20253.1284722222 73.9934072571175
20253.1319444444 74.0144077728454
20253.1354166667 74.0352984115599
20253.1388888889 74.0560792399492
20253.1423611111 74.076750342132
20253.1458333333 74.0973118078719
20253.1493055556 74.1177637384104
20253.1527777778 74.1381062543028
20253.15625 74.1583394968841
20253.1597222222 74.1784636266462
20253.1631944444 74.1984788179484
20253.1666666667 74.2183852571226
20253.1701388889 74.2381831482494
20253.1736111111 74.2578727141721
20253.1770833333 74.2774541939116
20253.1805555556 74.2969278343807
20253.1840277778 74.316293890344
20253.1875 74.3355526299697
20253.1909722222 74.354704327983
20253.1944444444 74.3737492729195
20253.1979166667 74.3926877712136
20253.2013888889 74.4115201466737
20253.2048611111 74.4302467427673
20253.2083333333 74.4488679244852
20253.2118055556 74.4673840790108
20253.2152777778 74.4857956153554
20253.21875 74.504102962496
20253.2222222222 74.5223065641631
20253.2256944444 74.5404068792377
20253.2291666667 74.5584043813763
20253.2326388889 74.5762995592392
20253.2361111111 74.5940929169226
20253.2395833333 74.6117849613825
20253.2430555556 74.6293761987254
20253.2465277778 74.6468671352862
20253.25 74.664258276298
20253.2534722222 74.681550125606
20253.2569444444 74.6987431887272
20253.2604166667 74.7158379829546
20253.2638888889 74.7328350253787
20253.2673611111 74.749734823889
20253.2708333333 74.7665378825249
20253.2743055556 74.7832447005249
20253.2777777778 74.7998557738485
20253.28125 74.8163715956439
20253.2847222222 74.8327926567181
20253.2881944444 74.849119444908
20253.2916666667 74.8653524436103
20253.2951388889 74.8814921328117
20253.2986111111 74.8975389892117
20253.3020833333 74.9134934842235
20253.3055555556 74.9293560792217
20253.3090277778 74.9451272285534
20253.3125 74.9608073815927
20253.3159722222 74.9763969829786
20253.3194444444 74.9918964778918
20253.3229166667 75.0073063267651
20253.3263888889 75.0226270022839
20253.3298611111 75.0378589865033
20253.3333333333 75.0530027565626
20253.3368055556 75.0680587738156
20253.3402777778 75.0830274899953
20253.34375 75.0979093422732
20253.3472222222 75.1127047517986
20253.3506944444 75.1274141290746
20253.3541666667 75.1420378736236
20253.3576388889 75.1565763716772
20253.3611111111 75.1710299983574
20253.3645833333 75.1853991145785
20253.3680555556 75.1996840659933
20253.3715277778 75.2138851836598
20253.375 75.2280027834315
20253.3784722222 75.2420371691521
20253.3819444444 75.255988626141
20253.3854166667 75.2698574191342
20253.3888888889 75.2836437939946
20253.3923611111 75.2973479764629
20253.3958333333 75.3109701738457
20253.3993055556 75.3245105767274
20253.4027777778 75.337969358548
20253.40625 75.3513466747092
20253.4097222222 75.3646426636892
20253.4131944444 75.3778574455733
20253.4166666667 75.3909911249538
20253.4201388889 75.4040437915494
20253.4236111111 75.4170155245653
20253.4270833333 75.4299063883667
20253.4305555556 75.4427164418664
20253.4340277778 75.4554457394933
20253.4375 75.4680943345321
20253.4409722222 75.4806622822989
20253.4444444444 75.4931496415824
20253.4479166667 75.5055564607974
20253.4513888889 75.5178827882538
20253.4548611111 75.5301286837485
20253.4583333333 75.5422942149079
20253.4618055556 75.5543794585504
20253.4652777778 75.566384508587
20253.46875 75.578309474702
20253.4722222222 75.5901544779317
20253.4756944444 75.6019196516033
20253.4791666667 75.613605139075
20253.4826388889 75.6252110837214
20253.4861111111 75.6367376415585
20253.4895833333 75.6481849855002
20253.4930555556 75.6595533044647
20253.4965277778 75.670842801298
20253.5 75.682053693344
20253.5034722222 75.6931862065222
20253.5069444444 75.7042405846513
20253.5104166667 75.7152170875893
20253.5138888889 75.7261159828006
20253.5173611111 75.7369375473473
20253.5208333333 75.7476820635671
20253.5243055556 75.7583498163198
20253.5277777778 75.768941101625
20253.53125 75.7794562240764
20253.5347222222 75.7898954942381
20253.5381944444 75.8002592324853
20253.5416666667 75.8105477669617
20253.5451388889 75.8207614303135
20253.5486111111 75.8309005541895
20253.5520833333 75.8409654705755
20253.5555555556 75.8509565089544
20253.5590277778 75.8608739966458
20253.5625 75.8707182534819
20253.5659722222 75.8804895943077
20253.5694444444 75.8901883242051
20253.5729166667 75.8998147362443
20253.5763888889 75.909369115241
20253.5798611111 75.9188517438772
20253.5833333333 75.9282628997143
20253.5868055556 75.9376028500003
20253.5902777778 75.9468718541078
20253.59375 75.9560701701282
20253.5972222222 75.9651980720189
20253.6006944444 75.9742558547468
20253.6041666667 75.9832438302823
20253.6076388889 75.9921623200539
20253.6111111111 76.001011649994
20253.6145833333 76.009792153734
20253.6180555556 76.0185041698296
20253.6215277778 76.0271480414971
20253.625 76.0357241274585
20253.6284722222 76.0442328042187
20253.6319444444 76.0526744527456
20253.6354166667 76.0610494543705
20253.6388888889 76.0693581888068
20253.6423611111 76.0776010240943
20253.6458333333 76.0857783134578
20253.6493055556 76.0938903968349
20253.6527777778 76.1019376099712
20253.65625 76.1099202784071
20253.6597222222 76.1178387259501
20253.6631944444 76.12569327779
20253.6666666667 76.1334842620889
20253.6701388889 76.1412120194059
20253.6736111111 76.1488768948452
20253.6770833333 76.1564792362534
20253.6805555556 76.1640193999966
20253.6840277778 76.1714977425955
20253.6875 76.1789146209992
20253.6909722222 76.1862703928687
20253.6944444444 76.1935654121846
20253.6979166667 76.2008000256296
20253.7013888889 76.2079745698837
20253.7048611111 76.2150893866424
20253.7083333333 76.222144830034
20253.7118055556 76.2291412623651
20253.7152777778 76.2360790596017
20253.71875 76.2429586019162
20253.7222222222 76.249780268653
20253.7256944444 76.2565444405515
20253.7291666667 76.2632514980892
20253.7326388889 76.2699018165044
20253.7361111111 76.2764957673003
20253.7395833333 76.2830337202551
20253.7430555556 76.2895160394136
20253.7465277778 76.2959430861969
20253.75 76.3023152184576
20253.7534722222 76.3086327900585
20253.7569444444 76.3148961517095
20253.7604166667 76.3211056501991
20253.7638888889 76.3272616249619
20253.7673611111 76.3333644095494
20253.7708333333 76.3394143355131
20253.7743055556 76.3454117276314
20253.7777777778 76.3513568976319
20253.78125 76.3572501542409
20253.7847222222 76.3630918005471
20253.7881944444 76.3688821314477
20253.7916666667 76.3746214331905
20253.7951388889 76.3803099834531
20253.7986111111 76.3859480537189
20253.8020833333 76.3915359099038
20253.8055555556 76.3970738096532
20253.8090277778 76.4025620038175
20253.8125 76.4080007379804
20253.8159722222 76.4133902459224
20253.8194444444 76.4187307439438
20253.8229166667 76.4240224382706
20253.8263888889 76.4292655277685
20253.8298611111 76.4344601975132
20253.8333333333 76.4396066243801
20253.8368055556 76.4447049817515
20253.8402777778 76.4497554383785
20253.84375 76.4547581569418
20253.8472222222 76.4597132857696
20253.8506944444 76.4646209562422
20253.8541666667 76.4694812780691
20253.8576388889 76.4742943402377
20253.8611111111 76.4790602156623
20253.8645833333 76.4837789641003
20253.8680555556 76.488450624175
20253.8715277778 76.4930752192834
20253.875 76.4976527654029
20253.8784722222 76.5021832699155
20253.8819444444 76.5066667299302
20253.8854166667 76.5111031277619
20253.8888888889 76.5154924325425
20253.8923611111 76.5198345978432
20253.8958333333 76.5241295618231
20253.8993055556 76.5283772445609
20253.9027777778 76.5325775601389
20253.90625 76.5367304177779
20253.9097222222 76.5408357138746
20253.9131944444 76.5448933353147
20253.9166666667 76.5489031556642
20253.9201388889 76.55286503821
20253.9236111111 76.5567788524303
20253.9270833333 76.5606444723442
20253.9305555556 76.5644617767603
20253.9340277778 76.568230639282
20253.9375 76.5719509190314
20253.9409722222 76.5756224534722
20253.9444444444 76.5792450695606
20253.9479166667 76.5828185865533
20253.9513888889 76.5863428168013
20253.9548611111 76.5898175718526
20253.9583333333 76.5932426553971
20253.9618055556 76.596617854835
20253.9652777778 76.5999429622216
20253.96875 76.6032177717806
20253.9722222222 76.6064420715045
20253.9756944444 76.6096156417268
20253.9791666667 76.6127382516239
20253.9826388889 76.6158096545926
20253.9861111111 76.6188295977646
20253.9895833333 76.6217978255587
20253.9930555556 76.6247140811079
20253.9965277778 76.627578118388
20254 76.6303897047851
20254.0034722222 76.6331486155879
20254.0069444444 76.6358546329331
20254.0104166667 76.63850754426
20254.0138888889 76.6411071394352
20254.0173611111 76.6436532146497
20254.0208333333 76.6461455704554
20254.0243055556 76.6485840106545
20254.0277777778 76.6509683421879
20254.03125 76.6532983818085
20254.0347222222 76.6555739498174
20254.0381944444 76.6577948713636
20254.0416666667 76.6599609770882
20254.0451388889 76.662072100129
20254.0486111111 76.664128082978
20254.0520833333 76.6661287746473
20254.0555555556 76.6680740264456
20254.0590277778 76.6699636876028
20254.0625 76.6717976137396
20254.0659722222 76.6735756676142
20254.0694444444 76.6752977236932
20254.0729166667 76.6769636683182
20254.0763888889 76.6785734013083
20254.0798611111 76.6801268356462
20254.0833333333 76.6816238958327
20254.0868055556 76.6830645175368
20254.0902777778 76.6844486455937
20254.09375 76.6857762371332
20254.0972222222 76.6870472605131
20254.1006944444 76.688261697312
20254.1041666667 76.6894195429472
20254.1076388889 76.6905208066242
20254.1111111111 76.6915655118339
20254.1145833333 76.6925536943675
20254.1180555556 76.6934853959647
20254.1215277778 76.6943606684232
20254.125 76.6951795752725
20254.1284722222 76.6959421913152
20254.1319444444 76.6966485994307
20254.1354166667 76.6972988946276
20254.1388888889 76.6978931851132
20254.1423611111 76.6984315895196
20254.1458333333 76.6989142291101
20254.1493055556 76.6993412285383
20254.1527777778 76.6997127198549
20254.15625 76.7000288308395
20254.1597222222 76.7002896863835
20254.1631944444 76.7004954166477
20254.1666666667 76.7006461626776
20254.1701388889 76.7007420750903
20254.1736111111 76.7007833147721
20254.1770833333 76.7007700553975
20254.1805555556 76.7007024830448
20254.1840277778 76.7005807949386
20254.1875 76.7004051989871
20254.1909722222 76.7001759136886
20254.1944444444 76.6998931694173
20254.1979166667 76.6995572094871
20254.2013888889 76.6991682902522
20254.2048611111 76.6987266788935
20254.2083333333 76.6982326539632
20254.2118055556 76.6976865070974
20254.2152777778 76.6970885416934
20254.21875 76.6964390704261
20254.2222222222 76.6957384180599
20254.2256944444 76.694986919668
20254.2291666667 76.6941849153998
20254.2326388889 76.6933327433385
20254.2361111111 76.6924307404982
20254.2395833333 76.6914792409951
20254.2430555556 76.6904785853696
20254.2465277778 76.6894291253026
20254.25 76.6883312230874
20254.2534722222 76.6871852484132
20254.2569444444 76.6859915797375
20254.2604166667 76.6847506037444
20254.2638888889 76.683462703401
20254.2673611111 76.6821282532367
20254.2708333333 76.6807476116766
20254.2743055556 76.6793211295399
20254.2777777778 76.6778491501464
20254.28125 76.6763320084721
20254.2847222222 76.6747700320702
20254.2881944444 76.6731635406101
20254.2916666667 76.6715128450393
20254.2951388889 76.6698182494514
20254.2986111111 76.668080062718
20254.3020833333 76.6662985887043
20254.3055555556 76.6644741253595
20254.3090277778 76.6626069715142
20254.3125 76.6606974215774
20254.3159722222 76.6587457647344
20254.3194444444 76.6567522931609
20254.3229166667 76.6547172942819
20254.3263888889 76.6526410442976
20254.3298611111 76.6505238096827
20254.3333333333 76.6483658481806
20254.3368055556 76.6461674059098
20254.3402777778 76.6439287156224
20254.34375 76.6416499894829
20254.3472222222 76.6393314198932
20254.3506944444 76.6369731846556
20254.3541666667 76.6345754414235
20254.3576388889 76.6321383271124
20254.3611111111 76.6296619611261
20254.3645833333 76.6271464492276
20254.3680555556 76.6245918877154
20254.3715277778 76.6219983647018
20254.375 76.6193659609461
20254.3784722222 76.6166947435031
20254.3819444444 76.6139847685973
20254.3854166667 76.6112360830722
20254.3888888889 76.6084487261183
20254.3923611111 76.6056227288502
20254.3958333333 76.6027581146574
20254.3993055556 76.5998549024246
20254.4027777778 76.5969131113341
20254.40625 76.5939327582361
20254.4097222222 76.5909138570732
20254.4131944444 76.5878564179651
20254.4166666667 76.5847604404945
20254.4201388889 76.5816259192654
20254.4236111111 76.5784528450888
20254.4270833333 76.5752412047742
20254.4305555556 76.5719909813514
20254.4340277778 76.5687021541594
20254.4375 76.5653746990373
20254.4409722222 76.5620085886599
20254.4444444444 76.5586037960348
20254.4479166667 76.5551603043745
20254.4513888889 76.5516781006641
20254.4548611111 76.5481571703275
20254.4583333333 76.5445974973084
20254.4618055556 76.5409990725633
20254.4652777778 76.5373618996579
20254.46875 76.5336859964291
20254.4722222222 76.5299713833105
20254.4756944444 76.5262180782613
20254.4791666667 76.5224260998674
20254.4826388889 76.5185954753534
20254.4861111111 76.5147262478559
20254.4895833333 76.5108184734617
20254.4930555556 76.5068722188412
20254.4965277778 76.5028875600751
20254.5000115741 76.4988645809323
20254.5034722222 76.494803371974
20254.5069444444 76.4907040384187
20254.5104166667 76.4865666913046
20254.5138888889 76.4823914450409
20254.5173611111 76.4781784110403
20254.5208333333 76.4739276897343
20254.5243055556 76.4696393691294
20254.5277777778 76.4653135314986
20254.53125 76.4609502649648
20254.5347222222 76.4565496506216
20254.5381944444 76.452111764177
20254.5416666667 76.4476366868343
20254.5451388889 76.443124494496
20254.5486111111 76.4385752653812
20254.5520833333 76.4339890730994
20254.5555555556 76.4293659863645
20254.5590277778 76.4247060845433
20254.5625 76.4200094464209
20254.5659722222 76.4152761447479
20254.5694444444 76.4105062592674
20254.5729166667 76.4056998685942
20254.5763888889 76.4008570497835
20254.5798611111 76.3959778812067
20254.5833333333 76.3910624517494
20254.5868055556 76.3861108662595
20254.5902777778 76.3811232320406
20254.59375 76.3760996588102
20254.5972222222 76.3710402626548
20254.6006944444 76.3659451651678
20254.6041666667 76.3608144916397
20254.6076388889 76.3556483763504
20254.6111111111 76.3504469720584
20254.6145833333 76.3452104382325
20254.6180555556 76.3399389437906
20254.6215277778 76.3346326650268
20254.625 76.3292917866679
20254.6284722222 76.3239164991642
20254.6319444444 76.3185069985996
20254.6354166667 76.3130634835768
20254.6388888889 76.3075861457025
20254.6423611111 76.3020751724219
20254.6458333333 76.296530750484
20254.6493055556 76.290953067244
20254.6527777778 76.2853423116033
20254.65625 76.2796986770497
20254.6597222222 76.2740223645508
20254.6631944444 76.268313578103
20254.6666666667 76.2625725215678
20254.6701388889 76.2567994031052
20254.6736111111 76.2509944367694
20254.6770833333 76.2451578417543
20254.6805555556 76.2392898433096
20254.6840277778 76.2333906741009
20254.6875 76.2274605715443
20254.6909722222 76.2214997747733
20254.6944444444 76.2155085235194
20254.6979166667 76.2094870624052
20254.7013888889 76.2034356405085
20254.7048611111 76.197354512058
20254.7083333333 76.1912439350664
20254.7118055556 76.1851041706223
20254.7152777778 76.1789354831555
20254.71875 76.1727381431028
20254.7222222222 76.166512415562
20254.7256944444 76.160258572818
20254.7291666667 76.1539768903423
20254.7326388889 76.1476676466117
20254.7361111111 76.1413311244272
20254.7395833333 76.1349676122563
20254.7430555556 76.1285774034217
20254.7465277778 76.1221607961959
20254.75 76.115718091087
20254.7534722222 76.1092495838109
20254.7569444444 76.1027555649075
20254.7604166667 76.0962363275925
20254.7638888889 76.0896921716624
20254.7673611111 76.0831233963218
20254.7708333333 76.0765302948693
20254.7743055556 76.0699131585675
20254.7777777778 76.0632722646696
20254.78125 76.0566078710325
20254.7847222222 76.0499202217551
20254.7881944444 76.0432095455602
20254.7916666667 76.0364760561539
20254.7951388889 76.0297199686546
20254.7986111111 76.0229415049519
20254.8020833333 76.0161408818367
20254.8055555556 76.0093183097578
20254.8090277778 76.0024739930826
20254.8125 75.9956081252029
20254.8159722222 75.9887208981067
20254.8194444444 75.9818125047411
20254.8229166667 75.9748831384701
20254.8263888889 75.9679329929354
20254.8298611111 75.9609622638799
20254.8333333333 75.9539711466209
20254.8368055556 75.9469598356628
20254.8402777778 75.9399285239836
20254.84375 75.9328774028092
20254.8472222222 75.9258066572472
20254.8506944444 75.9187164696478
20254.8541666667 75.9116070254052
20254.8576388889 75.9044785044759
20254.8611111111 75.8973310784797
20254.8645833333 75.8901649061677
20254.8680555556 75.8829801362752
20254.8715277778 75.8757769145868
20254.875 75.8685553835173
20254.8784722222 75.8613156818179
20254.8819444444 75.8540579540337
20254.8854166667 75.8467823375943
20254.8888888889 75.8394889583956
20254.8923611111 75.8321779424109
20254.8958333333 75.8248494241976
20254.8993055556 75.8175035454775
20254.9027777778 75.8101404502746
20254.90625 75.8027602799926
20254.9097222222 75.7953631822278
20254.9131944444 75.7879493109011
20254.9166666667 75.7805188223856
20254.9201388889 75.7730718812331
20254.9236111111 75.7656086597596
20254.9270833333 75.7581293250869
20254.9305555556 75.7506340330754
20254.9340277778 75.7431229249501
20254.9375 75.7355961377255
20254.9409722222 75.7282978396871
20254.9444444444 75.7210161454112
20254.9479166667 75.7137517718318
20254.9513888889 75.7065053670741
20254.9548611111 75.6992775138914
20254.9583333333 75.6920687329406
20254.9618055556 75.6848794859617
20254.9652777778 75.6777101787857
20254.96875 75.6705611642626
20254.9722222222 75.663432745108
20254.9756944444 75.6563251766461
20254.9791666667 75.6492386694303
20254.9826388889 75.6421733916223
20254.9861111111 75.6351294712934
20254.9895833333 75.6281069986968
20254.9930555556 75.6211060284789
20254.9965277778 75.6141265817606
20255 75.6071686481328
20255.0034722222 75.6002321876221
20255.0069444444 75.5933171326116
20255.0104166667 75.5864233895367
20255.0138888889 75.5795508405334
20255.0173611111 75.5726993450436
20255.0208333333 75.5658687414617
20255.0243055556 75.5590588485403
20255.0277777778 75.5522694667533
20255.03125 75.545500379714
20255.0347222222 75.5387513554152
20255.0381944444 75.5320221473916
20255.0416666667 75.5253124958696
20255.0451388889 75.5186221288528
20255.0486111111 75.5119507631615
20255.0520833333 75.5052981054506
20255.0555555556 75.4986638532042
20255.0590277778 75.4920476956177
20255.0625 75.4854493144084
20255.0659722222 75.4788683846315
20255.0694444444 75.4723045754321
20255.0729166667 75.4657575507808
20255.0763888889 75.4592269702079
20255.0798611111 75.4527124894887
20255.0833333333 75.4462137612228
20255.0868055556 75.4397304353827
20255.0902777778 75.4332621598184
20255.09375 75.4268085807914
20255.0972222222 75.4203693434505
20255.1006944444 75.4139440922988
20255.1041666667 75.4075324716206
20255.1076388889 75.4011341258628
20255.1111111111 75.394748699956
20255.1145833333 75.3883758396548
20255.1180555556 75.3820151918617
20255.1215277778 75.3756664049404
20255.125 75.369329128984
20255.1284722222 75.3630030160683
20255.1319444444 75.3566877204895
20255.1354166667 75.3503828990192
20255.1388888889 75.3440882110814
20255.1423611111 75.3378033189193
20255.1458333333 75.3315278877626
20255.1493055556 75.3252615860078
20255.1527777778 75.3190040853507
20255.15625 75.3127550609101
20255.1597222222 75.306514191389
20255.1631944444 75.3002811591231
20255.1666666667 75.2940556501625
20255.1701388889 75.2878373543696
20255.1736111111 75.2816259655601
20255.1770833333 75.2754211814994
20255.1805555556 75.2692227039577
20255.1840277778 75.2630302387977
20255.1875 75.2568434959672
20255.1909722222 75.250662189573
20255.1944444444 75.2444860379647
20255.1979166667 75.2383147636323
20255.2013888889 75.2321480931882
20255.2048611111 75.2259857573882
20255.2083333333 75.2198274912988
20255.2118055556 75.2136730346399
20255.2152777778 75.2075221313715
20255.21875 75.2013745295413
20255.2222222222 75.1952299813346
20255.2256944444 75.1890882432719
20255.2291666667 75.1829490759972
20255.2326388889 75.1768122442082
20255.2361111111 75.1706775166558
20255.2395833333 75.1645446660314
20255.2430555556 75.1584134689344
20255.2465277778 75.1522837059892
20255.25 75.1461551619122
20255.2534722222 75.1400276253545
20255.2569444444 75.1339008890471
20255.2604166667 75.1277747494441
20255.2638888889 75.121649006959
20255.2673611111 75.1155234670667
20255.2708333333 75.1093979391933
20255.2743055556 75.1032722370335
20255.2777777778 75.0971461794888
20255.28125 75.0910195895969
20255.2847222222 75.0848922948155
20255.2881944444 75.0787641269453
20255.2916666667 75.072634922383
20255.2951388889 75.0665045215722
20255.2986111111 75.0603727681304
20255.3020833333 75.0542395085349
20255.3055555556 75.0481045920578
20255.3090277778 75.0419678707814
20255.3125 75.0358291997736
20255.3159722222 75.0296884370194
20255.3194444444 75.0235454432705
20255.3229166667 75.0174000826014
20255.3263888889 75.0112522230281
20255.3298611111 75.0051017355483
20255.3333333333 74.9989484947845
20255.3368055556 74.9927923795462
20255.3402777778 74.9866332713291
20255.34375 74.9804710539146
20255.3472222222 74.97430561383
20255.3506944444 74.9681368408606
20255.3541666667 74.9619646290207
20255.3576388889 74.9557888762942
20255.3611111111 74.9496094831022
20255.3645833333 74.9434263527502
20255.3680555556 74.9372393922687
20255.3715277778 74.9310485119195
20255.375 74.924853625724
20255.3784722222 74.9186546512872
20255.3819444444 74.9124515087678
20255.3854166667 74.9062441213574
20255.3888888889 74.9000324155823
20255.3923611111 74.8938163203555
20255.3958333333 74.8875957675574
20255.3993055556 74.8813706924514
20255.4027777778 74.8751410334715
20255.40625 74.8689067323708
20255.4097222222 74.8626677341986
20255.4131944444 74.8564239869582
20255.4166666667 74.8501754407264
20255.4201388889 74.8439220480712
20255.4236111111 74.8376637632173
20255.4270833333 74.8314005430447
20255.4305555556 74.8251323469359
20255.4340277778 74.8188591356861
20255.4375 74.8125808726064
20255.4409722222 74.8062975235014
20255.4444444444 74.8000090557409
20255.4479166667 74.7937154390737
20255.4513888889 74.7874166455843
20255.4548611111 74.7811126486153
20255.4583333333 74.7748034236647
20255.4618055556 74.7684889486531
20255.4652777778 74.7621692038925
20255.46875 74.7558441720815
20255.4722222222 74.7495138383151
20255.4756944444 74.7431781900586
20255.4791666667 74.7368372169062
20255.4826388889 74.7304909099351
20255.4861111111 74.7241392622135
20255.4895833333 74.7177822689668
20255.4930555556 74.7114199274989
20255.4965277778 74.7050522371326
20255.5 74.698679199174
20255.5034722222 74.6923008167754
20255.5069444444 74.6859170946327
20255.5104166667 74.6795280392439
20255.5138888889 74.6731336589995
20255.5173611111 74.6667339641298
20255.5208333333 74.6603289664769
20255.5243055556 74.6539186790306
20255.5277777778 74.64750311637
20255.53125 74.6410822947634
20255.5347222222 74.6346562321731
20255.5381944444 74.6282249482245
20255.5416666667 74.6217884641308
20255.5451388889 74.6153468026864
20255.5486111111 74.6088999881997
20255.5520833333 74.6024480464933
20255.5555555556 74.5959910048726
20255.5590277778 74.5895288920914
20255.5625 74.5830617383272
20255.5659722222 74.5765895751601
20255.5694444444 74.5701124355436
20255.5729166667 74.5636303537192
20255.5763888889 74.55714336521
20255.5798611111 74.5506515068055
20255.5833333333 74.5441548165455
20255.5868055556 74.5376533336448
20255.5902777778 74.5311470984668
20255.59375 74.5246361525182
20255.5972222222 74.5181205384507
20255.6006944444 74.5116003000478
20255.6041666667 74.5050754822046
20255.6076388889 74.4985461308591
20255.6111111111 74.4920122929569
20255.6145833333 74.4854740164173
20255.6180555556 74.4789313501206
20255.6215277778 74.4723843439151
20255.625 74.4658330485897
20255.6284722222 74.4592775158732
20255.6319444444 74.452717798429
20255.6354166667 74.4461539497772
20255.6388888889 74.4395860242719
20255.6423611111 74.4330140770959
20255.6458333333 74.4264381642613
20255.6493055556 74.4198583426294
20255.6527777778 74.4132746698935
20255.65625 74.4066872044931
20255.6597222222 74.4000960053971
20255.6631944444 74.393501132308
20255.6666666667 74.3869026457088
20255.6701388889 74.3803006068052
20255.6736111111 74.3736950774962
20255.6770833333 74.3670861203864
20255.6805555556 74.3604737987568
20255.6840277778 74.3538581765516
20255.6875 74.3472393182074
20255.6909722222 74.3406172885086
20255.6944444444 74.333992152209
20255.6979166667 74.3273639736467
20255.7013888889 74.3207328175784
20255.7048611111 74.3140987492394
20255.7083333333 74.3074618338209
20255.7118055556 74.3008221369629
20255.7152777778 74.2941797248861
20255.71875 74.2875346641807
20255.7222222222 74.2808870211658
20255.7256944444 74.2742368625102
20255.7291666667 74.2675842554544
20255.7326388889 74.2609292675604
20255.7361111111 74.2542719657548
20255.7395833333 74.247612416162
20255.7430555556 74.2409506842839
20255.7465277778 74.2342868349174
20255.75 74.22762093195
20255.7534722222 74.2209530386347
20255.7569444444 74.2142832184315
20255.7604166667 74.2076115353484
20255.7638888889 74.2009380539349
20255.7673611111 74.1942628389634
20255.7708333333 74.1875859543972
20255.7743055556 74.1809074634685
20255.7777777778 74.1742274294314
20255.78125 74.1675459160315
20255.7847222222 74.1608629875671
20255.7881944444 74.1541787088557
20255.7916666667 74.1474931451358
20255.7951388889 74.1408063617943
20255.7986111111 74.1341184245343
20255.8020833333 74.1274293992292
20255.8055555556 74.1207393519557
20255.8090277778 74.1140483482547
20255.8125 74.1073564532416
20255.8159722222 74.1006637321969
20255.8194444444 74.0939702504634
20255.8229166667 74.0872760731152
20255.8263888889 74.0805812647953
20255.8298611111 74.0738858902004
20255.8333333333 74.067190014102
20255.8368055556 74.0604937016264
20255.8402777778 74.0537970183366
20255.84375 74.0471000298689
20255.8472222222 74.0404028013827
20255.8506944444 74.0337053980205
20255.8541666667 74.0270078841674
20255.8576388889 74.020310323532
20255.8611111111 74.013612779191
20255.8645833333 74.0069153136126
20255.8680555556 74.0002179884555
20255.8715277778 73.9935208646853
20255.875 73.9868240031699
20255.8784722222 73.9801274649763
20255.8819444444 73.9734313107575
20255.8854166667 73.9667356008689
20255.8888888889 73.9600403956834
20255.8923611111 73.953345755454
20255.8958333333 73.9466517399874
20255.8993055556 73.9399584085462
20255.9027777778 73.9332658195921
20255.90625 73.9265740306208
20255.9097222222 73.9198830982611
20255.9131944444 73.9131930787491
20255.9166666667 73.9065040285761
20255.9201388889 73.8998160044984
20255.9236111111 73.8931290627334
20255.9270833333 73.8864432585878
20255.9305555556 73.8797586465613
20255.9340277778 73.8730752803405
20255.9375 73.8663932131188
20255.9409722222 73.8597124975566
20255.9444444444 73.8530331854392
20255.9479166667 73.8463553276801
20255.9513888889 73.8396789744112
20255.9548611111 73.8330041749743
20255.9583333333 73.8263309780439
20255.9618055556 73.8196594317725
20255.9652777778 73.8129895836038
20255.96875 73.8063214802618
20255.9722222222 73.799655168091
20255.9756944444 73.7929906926608
20255.9791666667 73.7863280986301
20255.9826388889 73.7796674297512
20255.9861111111 73.773008728881
20255.9895833333 73.7663520380316
20255.9930555556 73.7596973984473
20255.9965277778 73.7530448505238
20256 73.7463944338523
20256.0034722222 73.7397461874189
20256.0069444444 73.7331001494225
20256.0104166667 73.7264563572204
20256.0138888889 73.7198148473448
20256.0173611111 73.7131756554989
20256.0208333333 73.7065388165747
20256.0243055556 73.699904364683
20256.0277777778 73.6932723331675
20256.03125 73.6866427545829
20256.0347222222 73.6800156606957
20256.0381944444 73.6733910824797
20256.0416666667 73.6667690501245
20256.0451388889 73.6601495930642
20256.0486111111 73.6535327400454
20256.0520833333 73.6469185190777
20256.0555555556 73.6403069574264
20256.0590277778 73.6336980816508
20256.0625 73.6270919175791
20256.0659722222 73.6204884903098
20256.0694444444 73.6138878242152
20256.0729166667 73.6072899429498
20256.0763888889 73.6006948694743
20256.0798611111 73.5941026260536
20256.0833333333 73.5875132342663
20256.0868055556 73.5809267150128
20256.0902777778 73.5743430885141
20256.09375 73.5677623743214
20256.0972222222 73.5611845913658
20256.1006944444 73.5546097579308
20256.1041666667 73.5480378916642
20256.1076388889 73.5414690096154
20256.1111111111 73.5349031282121
20256.1145833333 73.5283402632396
20256.1180555556 73.5217804298562
20256.1215277778 73.5152236426361
20256.125 73.5086699155539
20256.1284722222 73.5021192619762
20256.1319444444 73.4955716946557
20256.1354166667 73.489027225741
20256.1388888889 73.4824858667985
20256.1423611111 73.4759476288627
20256.1458333333 73.4694125223872
20256.1493055556 73.4628805572371
20256.1527777778 73.4563517426913
20256.15625 73.4498260874481
20256.1597222222 73.4433035996331
20256.1631944444 73.4367842867976
20256.1666666667 73.4302681559263
20256.1701388889 73.4237552134468
20256.1736111111 73.4172454652341
20256.1770833333 73.4107389166384
20256.1805555556 73.4042355725122
20256.1840277778 73.3977354372124
20256.1875 73.3912385146087
20256.1909722222 73.3847448080531
20256.1944444444 73.3782543203666
20256.1979166667 73.3717670538451
20256.2013888889 73.3652830104181
20256.2048611111 73.3588021921518
20256.2083333333 73.352324600915
20256.2118055556 73.3458502382981
20256.2152777778 73.3393791054501
20256.21875 73.3329112030442
20256.2222222222 73.3264465312593
20256.2256944444 73.3199850898356
20256.2291666667 73.3135268781501
20256.2326388889 73.307071895129
20256.2361111111 73.3006201392385
20256.2395833333 73.2941716085751
20256.2430555556 73.2877263011814
20256.2465277778 73.2812842148464
20256.25 73.2748453469652
20256.2534722222 73.2684096945993
20256.2569444444 73.2619772547452
20256.2604166667 73.255548024075
20256.2638888889 73.2491219988508
20256.2673611111 73.2426991749313
20256.2708333333 73.2362795480414
20256.2743055556 73.2298631143752
20256.2777777778 73.2234498702984
20256.28125 73.2170398127603
20256.2847222222 73.2106329394508
20256.2881944444 73.2042292484818
20256.2916666667 73.1978287386811
20256.2951388889 73.1914314094765
20256.2986111111 73.1850372607768
20256.3020833333 73.1786462931585
20256.3055555556 73.1722585079934
20256.3090277778 73.1658739073624
20256.3125 73.1594924941569
20256.3159722222 73.1531142720871
20256.3194444444 73.1467392456904
20256.3229166667 73.1403674203424
20256.3263888889 73.1339988022543
20256.3298611111 73.1276333984606
20256.3333333333 73.1212712167914
20256.3368055556 73.1149122658026
20256.3402777778 73.108556554758
20256.34375 73.102204093629
20256.3472222222 73.095854892865
20256.3506944444 73.0895089635787
20256.3541666667 73.0831663176639
20256.3576388889 73.0768269678014
20256.3611111111 73.070490927451
20256.3645833333 73.0641582108289
20256.3680555556 73.0578288328187
20256.3715277778 73.0515028086653
20256.375 73.0451801542586
20256.3784722222 73.0388608860828
20256.3819444444 73.0325450208598
20256.3854166667 73.0262325759343
20256.3888888889 73.0199235691697
20256.3923611111 73.013618018259
20256.3958333333 73.0073159410539
20256.3993055556 73.0010173555246
20256.4027777778 72.9947222792328
20256.40625 72.9884307294062
20256.4097222222 72.9821427233403
20256.4131944444 72.9758582783623
20256.4166666667 72.9695774117906
20256.4201388889 72.9633001413537
20256.4236111111 72.9570264847041
20256.4270833333 72.9507564591107
20256.4305555556 72.9444900814959
20256.4340277778 72.9382273686772
20256.4375 72.931968337491
20256.4409722222 72.9257130051313
20256.4444444444 72.9194613885152
20256.4479166667 72.9132135043988
20256.4513888889 72.9069693700022
20256.4548611111 72.9007290028512
20256.4583333333 72.8944924210432
20256.4618055556 72.8882596432036
20256.4652777778 72.8820306879445
20256.46875 72.8758055742244
20256.4722222222 72.8695843215831
20256.4756944444 72.8633669499168
20256.4791666667 72.8571534797458
20256.4826388889 72.8509439323129
20256.4861111111 72.8447383295769
20256.4895833333 72.8385366940927
20256.4930555556 72.8323390484749
20256.4965277778 72.8261454150781
20256.5000115741 72.8199558163249
20256.5034722222 72.813770274552
20256.5069444444 72.8075888125931
20256.5104166667 72.8014114538095
20256.5138888889 72.7952382218016
20256.5173611111 72.7890691398329
20256.5208333333 72.7829042310555
20256.5243055556 72.7767435190504
20256.5277777778 72.7705870275684
20256.53125 72.7644347804164
20256.5347222222 72.7582868009472
20256.5381944444 72.7521431120262
20256.5416666667 72.7460037363178
20256.5451388889 72.739868696456
20256.5486111111 72.7337380147493
20256.5520833333 72.7276117129528
20256.5555555556 72.7214898122571
20256.5590277778 72.7153723333067
20256.5625 72.7092592961732
20256.5659722222 72.7031507203677
20256.5694444444 72.6970466248283
20256.5729166667 72.6909470279289
20256.5763888889 72.6848519476444
20256.5798611111 72.6787614022056
20256.5833333333 72.6726754103268
20256.5868055556 72.666593991106
20256.5902777778 72.6605171634378
20256.59375 72.6544449463593
20256.5972222222 72.64837735851
20256.6006944444 72.6423144179639
20256.6041666667 72.6362561422332
20256.6076388889 72.6302025482941
20256.6111111111 72.6241536526043
20256.6145833333 72.6181094710719
20256.6180555556 72.6120700191111
20256.6215277778 72.6060353117252
20256.625 72.6000053634349
20256.6284722222 72.5939801882457
20256.6319444444 72.5879597998245
20256.6354166667 72.5819442116968
20256.6388888889 72.5759334375524
20256.6423611111 72.5699274908674
20256.6458333333 72.5639263846243
20256.6493055556 72.557930131248
20256.6527777778 72.5519387425883
20256.65625 72.5459522299211
20256.6597222222 72.5399706039433
20256.6631944444 72.5339938747847
20256.6666666667 72.5280220520644
20256.6701388889 72.522055145043
20256.6736111111 72.5160931625303
20256.6770833333 72.5101361128903
20256.6805555556 72.5041840042429
20256.6840277778 72.498236844259
20256.6875 72.4922946401241
20256.6909722222 72.4863573984951
20256.6944444444 72.4804251255003
20256.6979166667 72.4744978268215
20256.7013888889 72.4685755080009
20256.7048611111 72.4626581744341
20256.7083333333 72.4567458310704
20256.7118055556 72.4508384825178
20256.7152777778 72.4449361335699
20256.71875 72.4390387887757
20256.7222222222 72.4331464524802
20256.7256944444 72.4272591289693
20256.7291666667 72.4213768224456
20256.7326388889 72.4154995369728
20256.7361111111 72.4096272762982
20256.7395833333 72.4037600439473
20256.7430555556 72.3978978432326
20256.7465277778 72.3920406771607
20256.75 72.3861885483017
20256.7534722222 72.3803414591669
20256.7569444444 72.3744994126418
20256.7604166667 72.368662411356
20256.7638888889 72.3628304575704
20256.7673611111 72.3570035536634
20256.7708333333 72.3511817017262
20256.7743055556 72.3453649033918
20256.7777777778 72.3395531597865
20256.78125 72.3337464717111
20256.7847222222 72.3279448404352
20256.7881944444 72.3221482676409
20256.7916666667 72.3163567556342
20256.7951388889 72.3105703072239
20256.7986111111 72.3047889259474
20256.8020833333 72.2990126161426
20256.8055555556 72.2932413828019
20256.8090277778 72.2874752312427
20256.8125 72.2817141674619
20256.8159722222 72.2759581982241
20256.8194444444 72.2702073309097
20256.8229166667 72.2644615732229
20256.8263888889 72.2587209329301
20256.8298611111 72.2529854181107
20256.8333333333 72.2472550373267
20256.8368055556 72.2415297998675
20256.8402777778 72.2358097158013
20256.84375 72.2300947958842
20256.8472222222 72.2243850511695
20256.8506944444 72.2186804926174
20256.8541666667 72.2129811312552
20256.8576388889 72.2072869781843
20256.8611111111 72.2015980443664
20256.8645833333 72.1959143408619
20256.8680555556 72.1902358786499
20256.8715277778 72.1845626691158
20256.875 72.1788947238161
20256.8784722222 72.1732320549404
20256.8819444444 72.1675746754568
20256.8854166667 72.1619225991106
20256.8888888889 72.1562758402964
20256.8923611111 72.150634413674
20256.8958333333 72.1449983345474
20256.8993055556 72.1393676187716
20256.9027777778 72.1337422819798
20256.90625 72.1281223399476
20256.9097222222 72.122507809075
20256.9131944444 72.116898706521
20256.9166666667 72.1112950502053
20256.9201388889 72.1056968587413
20256.9236111111 72.1001041512633
20256.9270833333 72.0945169473251
20256.9305555556 72.0889352665071
20256.9340277778 72.0833591279224
20256.9375 72.0777885501067
20256.9409722222 72.0722235511369
20256.9444444444 72.0666641486814
20256.9479166667 72.061110360218
20256.9513888889 72.0555622032852
20256.9548611111 72.0500196952236
20256.9583333333 72.0444828531522
20256.9618055556 72.038951693903
20256.9652777778 72.0334262343335
20256.96875 72.0279064908922
20256.9722222222 72.0223924795287
20256.9756944444 72.0168842158892
20256.9791666667 72.0113817152351
20256.9826388889 72.0058849923232
20256.9861111111 72.0003940613892
20256.9895833333 71.9949089361814
20256.9930555556 71.9894296301916
20256.9965277778 71.9839561566519
20257 71.9784885284679
20257.0034722222 71.9730267582556
20257.0069444444 71.9675708581419
20257.0104166667 71.9621208397284
20257.0138888889 71.956676714051
20257.0173611111 71.9512384915719
20257.0208333333 71.9458061821865
20257.0243055556 71.9403797952831
20257.0277777778 71.934959339664
20257.03125 71.9295448235677
20257.0347222222 71.9241362548017
20257.0381944444 71.918733640658
20257.0416666667 71.9133369878514
20257.0451388889 71.9079463025357
20257.0486111111 71.9025615902897
20257.0520833333 71.8971828561006
20257.0555555556 71.8918101043828
20257.0590277778 71.8864433390038
20257.0625 71.8810825632462
20257.0659722222 71.8757277798419
20257.0694444444 71.8703789910298
20257.0729166667 71.8650361984798
20257.0763888889 71.8596994032941
20257.0798611111 71.8543686060018
20257.0833333333 71.8490438065448
20257.0868055556 71.8437250042728
20257.0902777778 71.8384121979665
20257.09375 71.8331053859174
20257.0972222222 71.8278045658849
20257.1006944444 71.8225097350465
20257.1041666667 71.8172208899972
20257.1076388889 71.8119380267568
20257.1111111111 71.8066611407712
20257.1145833333 71.801390226904
20257.1180555556 71.7961252794685
20257.1215277778 71.7908662922007
20257.125 71.7856132582598
20257.1284722222 71.7803661702126
20257.1319444444 71.7751250200591
20257.1354166667 71.7698897992514
20257.1388888889 71.7646604986749
20257.1423611111 71.7594371086343
20257.1458333333 71.7542196188601
20257.1493055556 71.749008018511
20257.1527777778 71.7438022961724
20257.15625 71.7386024398701
20257.1597222222 71.7334084370737
20257.1631944444 71.728220274702
20257.1666666667 71.7230379391069
20257.1701388889 71.7178614160723
20257.1736111111 71.712690690832
20257.1770833333 71.7075257480964
20257.1805555556 71.7023665721747
20257.1840277778 71.6972131468782
20257.1875 71.6920654555067
20257.1909722222 71.6869234808875
20257.1944444444 71.6817872053012
20257.1979166667 71.6766566104692
20257.2013888889 71.6715316775564
20257.2048611111 71.6664123873607
20257.2083333333 71.6612987208623
20257.2118055556 71.656190658683
20257.2152777778 71.6510881809569
20257.21875 71.6459912674055
20257.2222222222 71.6408998972519
20257.2256944444 71.6358140491717
20257.2291666667 71.6307337015263
20257.2326388889 71.6256588331127
20257.2361111111 71.6205894225613
20257.2395833333 71.6155254480162
20257.2430555556 71.6104668871421
20257.2465277778 71.6054137172082
20257.25 71.60036591498
20257.2534722222 71.5953234567524
20257.2569444444 71.5902863185235
20257.2604166667 71.5852544760041
20257.2638888889 71.5802279049312
20257.2673611111 71.5752065807128
20257.2708333333 71.570190478556
20257.2743055556 71.5651795739076
20257.2777777778 71.5601738429815
20257.28125 71.5551732627371
20257.2847222222 71.5501778107858
20257.2881944444 71.5451874653169
20257.2916666667 71.5402022052341
20257.2951388889 71.5352220103372
20257.2986111111 71.5302468612958
20257.3020833333 71.5252767394419
20257.3055555556 71.5203116269764
20257.3090277778 71.5153515070255
20257.3125 71.5103963636201
20257.3159722222 71.5054461816939
20257.3194444444 71.5005009470817
20257.3229166667 71.4955606465476
20257.3263888889 71.4906252677857
20257.3298611111 71.4856947994234
20257.3333333333 71.4807692310123
20257.3368055556 71.4758485529251
20257.3402777778 71.4709327561534
20257.34375 71.4660218324863
20257.3472222222 71.4611157744782
20257.3506944444 71.4562145753641
20257.3541666667 71.4513182292365
20257.3576388889 71.4464267310952
20257.3611111111 71.4415400768146
20257.3645833333 71.4366582631544
20257.3680555556 71.4317812877734
20257.3715277778 71.4269091492473
20257.375 71.4220418470532
20257.3784722222 71.4171793815632
20257.3819444444 71.4123217538464
20257.3854166667 71.4074689650054
20257.3888888889 71.4026210166512
20257.3923611111 71.3977779112492
20257.3958333333 71.3929396520702
20257.3993055556 71.3881062426562
20257.4027777778 71.3832776864479
20257.40625 71.3784539866688
20257.4097222222 71.3736351471759
20257.4131944444 71.3688211727199
20257.4166666667 71.3640120688694
20257.4201388889 71.3592078414953
20257.4236111111 71.3544084962184
20257.4270833333 71.3496140386632
20257.4305555556 71.3448244746738
20257.4340277778 71.3400398105706
20257.4375 71.3352600532597
20257.4409722222 71.3304852102855
20257.4444444444 71.3257152892728
20257.4479166667 71.3209502985669
20257.4513888889 71.3161902474373
20257.4548611111 71.3114351460706
20257.4583333333 71.3066850055711
20257.4618055556 71.3019398378534
20257.4652777778 71.2971996551472
20257.46875 71.2924644695244
20257.4722222222 71.2877342936187
20257.4756944444 71.2830091407055
20257.4791666667 71.2782890245168
20257.4826388889 71.2735739593925
20257.4861111111 71.2688639600647
20257.4895833333 71.2641590420299
20257.4930555556 71.2594592214477
20257.4965277778 71.2547645145223
20257.5 71.250074937806
20257.5034722222 71.245390508451
20257.5069444444 71.2407112435517
20257.5104166667 71.2360371605374
20257.5138888889 71.2313682775276
20257.5173611111 71.2267046130154
20257.5208333333 71.2220461853106
20257.5243055556 71.2173930124464
20257.5277777778 71.2127451125704
20257.53125 71.2081025039212
20257.5347222222 71.203465204638
20257.5381944444 71.1988332330358
20257.5416666667 71.1942066080139
20257.5451388889 71.1895853485111
20257.5486111111 71.1849694731132
20257.5520833333 71.1803590004155
20257.5555555556 71.1757539487133
20257.5590277778 71.1711543358178
20257.5625 71.1665601793358
20257.5659722222 71.1619714963586
20257.5694444444 71.1573883033431
20257.5729166667 71.1528106163249
20257.5763888889 71.1482384516431
20257.5798611111 71.1436718257779
20257.5833333333 71.1391107549776
20257.5868055556 71.1345552551507
20257.5902777778 71.1300053418414
20257.59375 71.1254610300751
20257.5972222222 71.1209223346569
20257.6006944444 71.1163892699864
20257.6041666667 71.1118618502687
20257.6076388889 71.1073400896545
20257.6111111111 71.1028240017705
20257.6145833333 71.0983135996007
20257.6180555556 71.0938088954807
20257.6215277778 71.0893099011253
20257.625 71.08481662759
20257.6284722222 71.0803290853505
20257.6319444444 71.0758472844398
20257.6354166667 71.0713712344001
20257.6388888889 71.0669009442029
20257.6423611111 71.0624364222395
20257.6458333333 71.0579776763415
20257.6493055556 71.0535247137499
20257.6527777778 71.0490775411205
20257.65625 71.0446361647137
20257.6597222222 71.0402005911268
20257.6631944444 71.0357708265597
20257.6666666667 71.0313468766728
20257.6701388889 71.0269287466352
20257.6736111111 71.0225164413327
20257.6770833333 71.0181099650699
20257.6805555556 71.013709321514
20257.6840277778 71.00931451369
20257.6875 71.0049255440481
20257.6909722222 71.0005424147926
20257.6944444444 70.9961651279595
20257.6979166667 70.9917936851166
20257.7013888889 70.9874280873321
20257.7048611111 70.9830683353307
20257.7083333333 70.9787144298555
20257.7118055556 70.9743663714607
20257.7152777778 70.9700241611855
20257.71875 70.9656878008737
20257.7222222222 70.9613572927034
20257.7256944444 70.9570326393675
20257.7291666667 70.9527138442089
20257.7326388889 70.9484009103043
20257.7361111111 70.9440938403895
20257.7395833333 70.9397926372478
20257.7430555556 70.9354973035921
20257.7465277778 70.9312078421425
20257.75 70.9269242560007
20257.7534722222 70.9226465478376
20257.7569444444 70.9183747196808
20257.7604166667 70.9141087729176
20257.7638888889 70.9098487083671
20257.7673611111 70.9055945262575
20257.7708333333 70.9013462262625
20257.7743055556 70.8971038074659
20257.7777777778 70.8928672683842
20257.78125 70.8886366069424
20257.7847222222 70.8844118206281
20257.7881944444 70.8801929063468
20257.7916666667 70.8759798606958
20257.7951388889 70.8717726805961
20257.7986111111 70.8675713630115
20257.8020833333 70.8633759050634
20257.8055555556 70.8591863039489
20257.8090277778 70.855002557191
20257.8125 70.8508246620691
20257.8159722222 70.8466526155393
20257.8194444444 70.8424864140792
20257.8229166667 70.8383260538893
20257.8263888889 70.8341715311099
20257.8298611111 70.8300228415033
20257.8333333333 70.8258799802747
20257.8368055556 70.8217429419631
20257.8402777778 70.8176117204018
20257.84375 70.8134863087633
20257.8472222222 70.8093666995651
20257.8506944444 70.8052528848153
20257.8541666667 70.8011448558773
20257.8576388889 70.7970426034837
20257.8611111111 70.7929461177034
20257.8645833333 70.7888553880783
20257.8680555556 70.7847704039026
20257.8715277778 70.7806911547199
};
\end{groupplot}

\end{tikzpicture}


==> Images/figure_tikz.tex <==
% This file was created with tikzplotlib v0.10.1.post13.
\begin{tikzpicture}

\definecolor{darkgray176}{RGB}{176,176,176}
\definecolor{darkorange25512714}{RGB}{255,127,14}
\definecolor{forestgreen4416044}{RGB}{44,160,44}
\definecolor{lightgray204}{RGB}{204,204,204}
\definecolor{steelblue31119180}{RGB}{31,119,180}

\begin{axis}[
height=0.25\linewidth,
legend cell align={left},
legend style={
  fill opacity=0.8,
  draw opacity=1,
  text opacity=1,
  at={(0.97,0.03)},
  anchor=south east,
  draw=lightgray204
},
tick align=outside,
tick pos=left,
width=0.8\linewidth,
x grid style={darkgray176},
xlabel={number of Ffatures},
xmin=-3.95, xmax=104.95,
xtick style={color=black},
y grid style={darkgray176},
ylabel={accuracy [\%]},
ymin=0.386395994906818, ymax=1.02921923833777,
ytick style={color=black}
]
\addplot [semithick, steelblue31119180]
table {%
1 0.644113902071999
2 0.775234402129876
3 0.940285333950689
4 0.976212524597754
5 0.984633638152564
6 0.99412547748582
7 0.994646371107767
8 0.997829609908554
9 0.99855307327237
10 0.99878458154879
11 0.998104525986804
12 0.998726704479685
13 0.998654358143304
14 0.998639888876027
15 0.998524134737817
16 0.99933441370529
17 0.999291005903461
18 0.999551452714435
19 0.999045028359764
20 0.999479106378053
21 0.99972508392175
22 0.999536983447158
23 0.999421229308948
24 0.999479106378053
25 0.999464637110777
26 0.999594860516264
27 0.999667206852645
28 0.999594860516264
29 0.9994501678435
30 0.999681676119921
31 0.999840838059961
32 0.999797430258132
33 0.999985530732724
34 0.999898715129066
35 0.999956592198171
36 1
37 0.999942122930895
38 0.999956592198171
39 0.999971061465447
40 0.999942122930895
41 1
42 0.999971061465447
43 0.999927653663618
44 0.999971061465447
45 1
46 1
47 1
48 1
49 1
50 1
51 0.999985530732724
52 0.999985530732724
53 0.999985530732724
54 1
55 1
56 1
57 1
58 1
59 0.999985530732724
60 0.999985530732724
61 1
62 1
63 1
64 1
65 1
66 1
67 1
68 1
69 1
70 1
71 1
72 1
73 1
74 1
75 1
76 1
77 1
78 1
79 1
80 1
81 1
82 1
83 1
84 1
85 1
86 1
87 1
88 1
89 1
90 1
91 1
92 1
93 1
94 1
95 1
96 1
97 1
98 1
99 1
100 1
};
\addlegendentry{train accuracy}
\addplot [semithick, darkorange25512714]
table {%
1 0.638904965852529
2 0.737006597985878
3 0.816645445074661
4 0.836555156846857
5 0.845583979627272
6 0.846857275147587
7 0.84778330825327
8 0.861963190184049
9 0.862136821391365
10 0.860921402940155
11 0.860053246903577
12 0.86219469846047
13 0.860921402940155
14 0.860400509318208
15 0.86207894432226
16 0.861210788285681
17 0.863699502257206
18 0.861442296562102
19 0.862136821391365
20 0.865088551915731
21 0.862021067253154
22 0.864509781224679
23 0.864278272948258
24 0.863178608635259
25 0.864104641740942
26 0.862136821391365
27 0.865146428984836
28 0.864567658293784
29 0.863178608635259
30 0.865493691399468
31 0.874522514179882
32 0.873307095728672
33 0.87405949762704
34 0.873422849866883
35 0.874348882972566
36 0.874348882972566
37 0.874001620557935
38 0.874464637110777
39 0.873770112281514
40 0.875506424354671
41 0.876027317976618
42 0.873133464521357
43 0.87405949762704
44 0.874175251765251
45 0.874175251765251
46 0.875969440907512
47 0.874291005903461
48 0.876895474013196
49 0.876837596944091
50 0.875159161940039
51 0.875795809700197
52 0.882335918509087
53 0.881988656094455
54 0.882104410232666
55 0.881988656094455
56 0.882335918509087
57 0.882278041439981
58 0.882972566269244
59 0.881699270748929
60 0.882335918509087
61 0.88181502488714
62 0.880541729366825
63 0.88326195161477
64 0.881004745919667
65 0.883030443338349
66 0.883782845236717
67 0.890207199907397
68 0.895300381988656
69 0.892580159740711
70 0.893216807500868
71 0.894721611297604
72 0.894258594744762
73 0.893506192846394
74 0.893911332330131
75 0.894432225952078
76 0.894316471813867
77 0.89234865146429
78 0.893448315777289
79 0.894547980090288
80 0.892869545086237
81 0.893332561639079
82 0.892638036809816
83 0.893853455261026
84 0.893506192846394
85 0.893621946984605
86 0.895589767334182
87 0.895358259057761
88 0.894142840606552
89 0.895416136126867
90 0.893969209399236
91 0.894084963537446
92 0.893621946984605
93 0.894200717675657
94 0.895647644403287
95 0.89512675078134
96 0.89634216923255
97 0.89634216923255
98 0.89634216923255
99 0.89634216923255
100 0.895242504919551
};
\addlegendentry{val accuracy}
\addplot [semithick, forestgreen4416044]
table {%
1 0.415615233244588
2 0.416541266350272
3 0.635432341706216
4 0.652969093645098
5 0.646081722421577
6 0.642203958791527
7 0.644692672763051
8 0.646949878458155
9 0.647933788632944
10 0.645155689315893
11 0.651290658641046
12 0.650480379673573
13 0.653258478990624
14 0.64179881930779
15 0.64422965621021
16 0.642782729482579
17 0.642146081722422
18 0.638557703437898
19 0.646544738974418
20 0.640062507234634
21 0.625766871165644
22 0.63902071999074
23 0.631033684454219
24 0.627561060307906
25 0.635605972913532
26 0.628544970482695
27 0.638441949299687
28 0.627561060307906
29 0.634101169116796
30 0.633117258942007
31 0.66917467299456
32 0.679997684917236
33 0.67837712698229
34 0.670447968514874
35 0.675020256974187
36 0.675483273527029
37 0.676293552494502
38 0.677103831461975
39 0.679476791295289
40 0.676756569047343
41 0.680055561986341
42 0.683991202685496
43 0.67970829957171
44 0.675714781803449
45 0.677566848014816
46 0.672010649380715
47 0.672242157657136
48 0.68103947216113
49 0.684280588031022
50 0.675656904734344
51 0.674094223868503
52 0.684049079754601
53 0.682775784234286
54 0.685496006482232
55 0.67449936335224
56 0.673862715592082
57 0.682949415441602
58 0.682254890612339
59 0.680576455608288
60 0.679881930779025
61 0.684049079754601
62 0.68248639888876
63 0.675888413010765
64 0.678145618705869
65 0.682717907165181
66 0.676525060770923
67 0.680229193193657
68 0.661824285218197
69 0.653605741405255
70 0.666917467299456
71 0.665123278157194
72 0.66008797314504
73 0.670968862136821
74 0.66130339159625
75 0.662576687116564
76 0.664718138673458
77 0.666975344368561
78 0.6718370181734
79 0.671200370413242
80 0.660493112628777
81 0.660898252112513
82 0.640236138441949
83 0.672068526449821
84 0.659856464868619
85 0.6574256279662
86 0.666917467299456
87 0.664949646949878
88 0.669001041787244
89 0.641277925685843
90 0.634159046185901
91 0.642261835860632
92 0.658120152795462
93 0.654821159856465
94 0.674672994559556
95 0.671779141104294
96 0.615580507003125
97 0.615580507003125
98 0.615580507003125
99 0.615696261141336
100 0.605336265771501
};
\addlegendentry{test accuracy}
\end{axis}

\end{tikzpicture}

